On primitive weird numbers of the form $2^k p q$

We say a natural number~$n$ is abundant if $\sigma(n)>2n$, where $\sigma(n)$ denotes the sum of the divisors of~$n$. The aliquot parts of~$n$ are those divisors less than~$n$, and we say that an abundant number~$n$ is pseudoperfect if there is some subset of the aliquot parts of~$n$ which sum to~$n$. We say~$n$ is weird if~$n$ is abundant but not pseudoperfect. We call a weird number~$n$ primitive if none of its aliquot parts are weird. We find all primitive weird numbers of the form $2^kpq$ ($p<q$ being odd primes) for $1\le k\le14$. We also find primitive weird numbers of the same form, larger than any previously published.

==> (inline-0) <==
\begin{tabular}{|lllll|}\hline
       &                           &                         &                         &                         \\
$k=1$  &$2\cdot5\cdot7$            &                         &  $\qquad k=2$                  & $2^2\cdot11\cdot19$     \\
       &                           &                         &                         &                         \\
$k=3$  &$2^3\cdot19\cdot61$        &$2^3\cdot17\cdot127$     &$2^3\cdot19\cdot71$      &$2^3\cdot23\cdot43$      \\
       &$2^3\cdot29\cdot31$        &                         &                         &                         \\
       &                           &                         &                         &                         \\
$k=4$  &$2^4\cdot43\cdot107$       &$2^4\cdot37\cdot191$     &$2^4\cdot41\cdot127$     &                         \\
       &                           &                         &                         &                         \\
$k=5$  &$2^5\cdot67\cdot887$       &$2^5\cdot67\cdot971$     &$2^5\cdot71\cdot523$     &$2^5\cdot71\cdot541$     \\
       &$2^5\cdot67\cdot1021$      &$2^5\cdot83\cdot257$     &$2^5\cdot97\cdot179$     &$2^5\cdot101\cdot167$    \\
       &$2^5\cdot109\cdot149$      &$2^5\cdot79\cdot311$     &                         &                         \\
       &                           &                         &                         &                         \\
$k=6$  &$2^6\cdot131\cdot3373$     &$2^6\cdot131\cdot3733$   &$2^6\cdot241\cdot257$    &$2^6\cdot151\cdot761$    \\
       &$2^6\cdot167\cdot509$      &$2^6\cdot137\cdot1657$   &$2^6\cdot191\cdot367$    &$2^6\cdot157\cdot643$    \\
       &$2^6\cdot151\cdot773$      &$2^6\cdot149\cdot839$    &$2^6\cdot191\cdot373$    &$2^6\cdot167\cdot521$    \\
       &$2^6\cdot139\cdot1447$     &$2^6\cdot131\cdot4093$   &$2^6\cdot179\cdot433$    &$2^6\cdot157\cdot659$    \\
       &$2^6\cdot149\cdot853$      &$2^6\cdot139\cdot1459$   &$2^6\cdot251\cdot257$    &$2^6\cdot131\cdot4159$   \\
       &$2^6\cdot139\cdot1471$     &$2^6\cdot191\cdot379$    &$2^6\cdot239\cdot271$    &                         \\
       &                           &                         &                         &                         \\
$k=7$  &$2^7\cdot257\cdot24029$    &$2^7\cdot257\cdot25057$  &$2^7\cdot263\cdot7561$   &$2^7\cdot257\cdot29683$  \\
       &$2^7\cdot281\cdot2539$     &$2^7\cdot257\cdot30197$  &$2^7\cdot269\cdot4649$   &$2^7\cdot383\cdot739$    \\
       &$2^7\cdot337\cdot1019$     &$2^7\cdot263\cdot8087$   &$2^7\cdot277\cdot3109$   &$2^7\cdot271\cdot4217$   \\
       &$2^7\cdot383\cdot751$      &$2^7\cdot337\cdot1031$   &$2^7\cdot317\cdot1283$   &$2^7\cdot307\cdot1487$   \\
       &$2^7\cdot311\cdot1399$     &$2^7\cdot379\cdot773$    &$2^7\cdot383\cdot757$    &$2^7\cdot337\cdot1039$   \\
       &$2^7\cdot307\cdot1493$     &$2^7\cdot449\cdot587$    &$2^7\cdot283\cdot2557$   &$2^7\cdot269\cdot4861$   \\
       &$2^7\cdot263\cdot8317$     &$2^7\cdot4307\cdot1499$  &$2^7\cdot499\cdot521$    &$2^7\cdot317\cdot1303$   \\
       &$2^7\cdot409\cdot677$      &                         &                         &                         \\
       &                           &                         &                         &                         \\
$k=8$  &$2^8\cdot569\cdot4561 $    &$2^8\cdot563\cdot5077$   &$2^8\cdot521\cdot24799$  &$2^8\cdot523\cdot20789$  \\
       &$2^8\cdot521\cdot24851$    &$2^8\cdot523\cdot20963$  &$2^8\cdot673\cdot2039$   &$2^8\cdot521\cdot25633$  \\
       &$2^8\cdot997\cdot1031$     &$2^8\cdot523\cdot21617$  &$2^8\cdot521\cdot25841$  &$2^8\cdot677\cdot2039$   \\
       &$2^8\cdot997\cdot1033$     &$2^8\cdot521\cdot25997$  &$2^8\cdot769\cdot1499$   &$2^8\cdot677\cdot2063$   \\
       &$2^8\cdot547\cdot7673$     &$2^8\cdot761\cdot1543$   &$2^8\cdot769\cdot1511$   &$2^8\cdot593\cdot3659$   \\
       &$2^8\cdot577\cdot4423$     &$2^8\cdot569\cdot4973$   &$2^8\cdot547\cdot7703$   &$2^8\cdot1009\cdot1031$  \\
       &$2^8\cdot683\cdot2017$     &$2^8\cdot631\cdot2671$   &$2^8\cdot599\cdot3457$   &$2^8\cdot593\cdot3673$   \\
       &$2^8\cdot587\cdot3923$     &$2^8\cdot577\cdot4441$   &$2^8\cdot557\cdot6151$   &$2^8\cdot787\cdot1451$   \\
       &$2^8\cdot761\cdot1549$     &$2^8\cdot619\cdot2917$   &$2^8\cdot587\cdot3931$   &$2^8\cdot569\cdot4993$   \\
       &$2^8\cdot1009\cdot1033$    &$2^8\cdot557\cdot6163$   &$2^8\cdot977\cdot1069$   &$2^8\cdot563\cdot5521$   \\
       &$2^8\cdot569\cdot5003$     &$2^8\cdot937\cdot1123$   &$2^8\cdot947\cdot1109$   &$2^8\cdot911\cdot1163$   \\
       &$2^8\cdot661\cdot2251$     &$2^8\cdot811\cdot1381$   &$2^8\cdot1013\cdot1031$  &$2^8\cdot839\cdot1307$   \\
       &$2^8\cdot683\cdot2029$     &$2^8\cdot769\cdot1523$   &$2^8\cdot523\cdot22271$  &$2^8\cdot631\cdot2687$   \\
       &$2^8\cdot919\cdot1151$     &                         &                         &                         \\
       &                           &                         &                         &                         \\ \hline
\end{tabular}
\begin{tabular}{|llll|}\hline
                            &                               &                               &                             \\
$2^9\cdot1031\cdot121013$   &   $2^9\cdot1031\cdot121271$   &   $2^9\cdot1109\cdot12211 $   &   $2^9\cdot1031\cdot122173$ \\ 
$2^9\cdot1033\cdot99581 $   &   $2^9\cdot1033\cdot99787 $   &   $2^9\cdot1031\cdot124493$   &   $2^9\cdot1039\cdot62989 $ \\  
$2^9\cdot1039\cdot63443 $   &   $2^9\cdot1033\cdot101027$   &   $2^9\cdot1039\cdot63703 $   &   $2^9\cdot1049\cdot39821 $ \\  
$2^9\cdot1033\cdot101957$   &   $2^9\cdot1039\cdot64223 $   &   $2^9\cdot1049\cdot39983       $   &   $2^9\cdot1049\cdot40063 $ \\  
$2^9\cdot2011\cdot2053              $   &   $2^9\cdot1051\cdot7423 $   &   $2^9\cdot1033\cdot103093$   &   $2^9\cdot1061\cdot27893 $ \\
$2^9\cdot1039\cdot64937 $   &   $2^9\cdot1051\cdot37573 $   &   $2^9\cdot2017\cdot2053           $   &   $2^9\cdot1223\cdot6151              $ \\
$2^9\cdot1063\cdot26681           $   &   $2^9\cdot1049\cdot40507 $   &   $2^9\cdot2011\cdot2063                 $   &   $2^9\cdot1223\cdot6163              $ \\
$2^9\cdot1523\cdot3079              $   &   $2^9\cdot1039\cdot65327                $   &   $2^9\cdot1033\cdot103919$   &   $2^9\cdot1279\cdot5051              $ \\
$2^9\cdot1087\cdot17137 $   &   $2^9\cdot1049\cdot40709 $   &   $2^9\cdot1039\cdot65521         $   &   $2^9\cdot2017\cdot2063              $ \\
$2^9\cdot1039\cdot65651 $   &   $2^9\cdot2027\cdot2053            $   &   $2^9\cdot1063\cdot26893 $   &   $2^9\cdot1151\cdot9109  $ \\
$2^9\cdot1097\cdot15017 $   &   $2^9\cdot1093\cdot15817 $   &   $2^9\cdot2029\cdot2053           $   &   $2^9\cdot1117\cdot12049 $ \\  
$2^9\cdot1097\cdot15031           $   &   $2^9\cdot1231\cdot6007  $   &   $2^9\cdot1063\cdot26947 $   &   $2^9\cdot1361\cdot4091  $ \\
$2^9\cdot1151\cdot9127              $   &   $2^9\cdot1087\cdot17239                $   &   $2^9\cdot1033\cdot104849$   &   $2^9\cdot1117\cdot12073 $ \\  
$2^9\cdot1097\cdot15061 $   &   $2^9\cdot1279\cdot5081            $   &   $2^9\cdot1277\cdot5113  $   &   $2^9\cdot1229\cdot6067              $ \\
$2^9\cdot1361\cdot4099              $   &   $2^9\cdot2017\cdot2069  $   &   $2^9\cdot1283\cdot5023 $   &   $2^9\cdot1543\cdot3023  $ \\
$2^9\cdot1289\cdot4933              $   &   $2^9\cdot1979\cdot2111  $   &   $2^9\cdot1039\cdot66041 $   &   $2^9\cdot1229\cdot6073              $ \\
$2^9\cdot1109\cdot13127 $   &   $2^9\cdot1367\cdot4049            $   &   $2^9\cdot1097\cdot15091 $   &   $2^9\cdot1229\cdot6079              $ \\
$2^9\cdot1129\cdot10853 $   &   $2^9\cdot1123\cdot11443          $   &   $2^9\cdot1979\cdot2113 $   &   $2^9\cdot1373\cdot4001              $ \\
$2^9\cdot1259\cdot5441              $   &   $2^9\cdot1523\cdot3109 $   &   $2^9\cdot1559\cdot2969  $   &   $2^9\cdot1319\cdot4549              $ \\
$2^9\cdot1367\cdot4057              $   &   $2^9\cdot1993\cdot2099 $   &   $2^9\cdot1361\cdot4111 $   &   $2^9\cdot1303\cdot4751  $ \\
$2^9\cdot1279\cdot5101  $   &   $2^9\cdot1229\cdot6091              $   &   $2^9\cdot1861\cdot2269 $   &   $2^9\cdot2027\cdot2063              $ \\
$2^9\cdot1151\cdot9181              $   &   $2^9\cdot1091\cdot16381 $   &   $2^9\cdot1087\cdot17341 $   &   $2^9\cdot1039\cdot66301 $ \\  
$2^9\cdot1031\cdot131581$   &   $2^9\cdot1307\cdot4703           $   &   $2^9\cdot1181\cdot7639 $   &   $2^9\cdot1049\cdot41233 $ \\  
$2^9\cdot1481\cdot3307              $   &   $2^9\cdot1601\cdot2833 $   &   $2^9\cdot2029\cdot2063  $   &   $2^9\cdot1499\cdot3221              $ \\
$2^9\cdot1511\cdot3167  $   &   $2^9\cdot1789\cdot2389              $   &   $2^9\cdot1427\cdot3613 $   &   $2^9\cdot1249\cdot5653  $ \\
$2^9\cdot1949\cdot2153              $   &   $2^9\cdot1301\cdot4787 $   &   $2^9\cdot1447\cdot3491 $   &   $2^9\cdot1289\cdot4957              $ \\
$2^9\cdot1811\cdot2351              $   &   $2^9\cdot1531\cdot3083 $   &   $2^9\cdot1847\cdot2293 $   &   $2^9\cdot2039\cdot2053              $ \\
$2^9\cdot1069\cdot23773 $   &   $2^9\cdot1093\cdot15973          $   &   $2^9\cdot1373\cdot4013 $   &   $2^9\cdot1031\cdot131839$ \\  
$2^9\cdot1039\cdot66431 $   &   $2^9\cdot1151\cdot9199            $   &   $2^9\cdot1471\cdot3359  $   &                             \\
                            &                               &                               &                             \\ \hline
\end{tabular}
\begin{tabular}{|llll|}\hline
 & & & \\
$2^{10}\!\cdot\!2053\!\cdot\!605977$  &         $2^{10}\!\cdot\! 2053\!\cdot\!607003$   &      $2^{10}\!\cdot\!2053\!\cdot\!614531$   &      $2^{10}\!\cdot\!2053\!\cdot\!615557$       \\
$2^{10}\!\cdot\!2053\!\cdot\! 618637$   &       $2^{10}\!\cdot\!2053\!\cdot\!618979 $  &       $2^{10}\!\cdot\!2053\!\cdot\!627191$    &     $2^{10}\!\cdot\!2053\!\cdot\!630613$      \\       
$2^{10}\!\cdot\!2053\!\cdot\!   639167$   &     $2^{10}\!\cdot\!2053\!\cdot\! 639851$   &      $2^{10}\!\cdot\!2053\!\cdot\! 640193$  &      $2^{10}\!\cdot\!2053 \!\cdot\! 642931$    \\   
$2^{10}\!\cdot\!2053 \!\cdot\!  643273$      &  $2^{10}\!\cdot\!2053\!\cdot\!643957$ &         $2^{10}\!\cdot\!2053\!\cdot\!651143$  &       $2^{10}\!\cdot\!2053\!\cdot\!  676463$   \\    
$2^{10}\!\cdot\!2053 \!\cdot\!  677147$     &   $2^{10}\!\cdot\!2053\!\cdot\!680569$  &        $2^{10}\!\cdot\!2053\!\cdot\!681253$ &        $2^{10}\!\cdot\! 2053 \!\cdot\! 688097$\\ 
$2^{10}\!\cdot\!2053\!\cdot\!   693571$      &  $2^{10}\!\cdot\!2063\!\cdot\!249107$  &        $2^{10}\!\cdot\!2063\!\cdot\!250267$   &      $2^{10}\!\cdot\!2063  \!\cdot\!260453$     \\ 
$2^{10}\!\cdot\!2063\!\cdot\!   260969$     &   $2^{10}\!\cdot\!2063\!\cdot\!262387$   &       $2^{10}\!\cdot\!2063\!\cdot\!263677$  &       $2^{10}\!\cdot\!2069 \!\cdot\! 184517 $   \\   
$2^{10}\!\cdot\!2069\!\cdot\!   185363$     &   $2^{10}\!\cdot\!2069\!\cdot\!185551$  &        $2^{10}\!\cdot\!2069\!\cdot\!185833$  &       $2^{10}\!\cdot\!2069 \!\cdot\! 188843 $   \\   
$2^{10}\!\cdot\!2069\!\cdot\!   189407$     &   $2^{10}\!\cdot\!2069\!\cdot\!189877 $ &        $2^{10}\!\cdot\!2069 \!\cdot\! 190159$   &    $2^{10}\!\cdot\!2081 \!\cdot\! 123941$     \\  
$2^{10}\!\cdot\!2081\!\cdot\!   124247$     &   $2^{10}\!\cdot\!2081\!\cdot\!124309$  &        $2^{10}\!\cdot\!2083 \!\cdot\! 115837$   &    $2^{10}\!\cdot\!2083 \!\cdot\! 117053$\\ 
$2^{10}\!\cdot\!2087\!\cdot\!104297$    &       $2^{10}\!\cdot\!2087\!\cdot\!105341$   &       $2^{10}\!\cdot\!2087\!\cdot\!105863 $   &     $2^{10}\!\cdot\!2087\!\cdot\!105967$       \\
$2^{10}\!\cdot\!2087\!\cdot\!106019$     &      $2^{10}\!\cdot\!2087\!\cdot\!106123$    &      $2^{10}\!\cdot\!2087\!\cdot\!106541$     &    $2^{10}\!\cdot\!2089\!\cdot\!99923$         \\
$2^{10}\!\cdot\!2089 \!\cdot\! 100669 $   &     $2^{10}\!\cdot\! 2089 \!\cdot\! 100769$  &     $2^{10}\!\cdot\!2089 \!\cdot\! 101117$   &    $2^{10}\!\cdot\!2099 \!\cdot\! 81457 $       \\ 
$2^{10}\!\cdot\!2099 \!\cdot\! 81901 $    &      $2^{10}\!\cdot\! 2099 \!\cdot\! 82183$   &       $2^{10}\!\cdot\!2111 \!\cdot\! 66529 $   &     $2^{10}\!\cdot\! 2111 \!\cdot\! 67057 $        \\
$2^{10}\!\cdot\!2111\!\cdot\!  67189  $   &      $2^{10}\!\cdot\! 2111\!\cdot\!  67453$   &       $2^{10}\!\cdot\! 2129  \!\cdot\!52627 $    &   $2^{10}\!\cdot\!2129\!\cdot\!  52757$\\ 
$2^{10}\!\cdot\!2129 \!\cdot\! 52783$     &      $2^{10}\!\cdot\! 2129\!\cdot\!  52861$    &      $2^{10}\!\cdot\! 2129 \!\cdot\! 53017$    &    $2^{10}\!\cdot\!2129\!\cdot\!  53069$   \\      
$2^{10}\!\cdot\!2129\!\cdot\!  53147 $     &     $2^{10}\!\cdot\! 2131\!\cdot\!  51169 $  &       $2^{10}\!\cdot\! 2131\!\cdot\! 51473   $     & $2^{10}\!\cdot\!2131\!\cdot\! 51803 $       \\ 
$2^{10}\!\cdot\!2137 \!\cdot\! 48533  $     &    $2^{10}\!\cdot\!2141 \!\cdot\! 44983 $  &        $2^{10}\!\cdot\! 2141\!\cdot\!  46327  $    &  $2^{10}\!\cdot\!2141 \!\cdot\! 46441  $      \\ 
$2^{10}\!\cdot\!2143\!\cdot\!  45293 $     &     $2^{10}\!\cdot\!2143  \!\cdot\!45337$   &        $2^{10}\!\cdot\! 2143\!\cdot\!  45427  $   &   $2^{10}\!\cdot\!2153  \!\cdot\!40927 $      \\
$2^{10}\!\cdot\!2153 \!\cdot\! 41231 $    &      $2^{10}\!\cdot\! 2153\!\cdot\!  41333 $  &       $2^{10}\!\cdot\! 2161 \!\cdot\! 38651  $  &    $2^{10}\!\cdot\!2161 \!\cdot\! 38803$\\ 
$2^{10}\!\cdot\!2179 \!\cdot\! 33757 $   &       $2^{10}\!\cdot\! 2179 \!\cdot\! 33791$   &       $2^{10}\!\cdot\!  2203  \!\cdot\!28723 $    &  $2^{10}\!\cdot\!2203 \!\cdot\! 28751 $ \\       
$2^{10}\!\cdot\!2203 \!\cdot\! 28879 $   &       $2^{10}\!\cdot\!2207 \!\cdot\! 28097 $   &       $2^{10}\!\cdot\! 2207 \!\cdot\! 28111$    &    $2^{10}\!\cdot\!2237 \!\cdot\! 24077 $  \\     
$2^{10}\!\cdot\!2239\!\cdot\!  23789$    &       $2^{10}\!\cdot\! 2239 \!\cdot\! 23801 $   &      $2^{10}\!\cdot\! 2251 \!\cdot\! 22543 $   &    $2^{10}\!\cdot\!2267 \!\cdot\! 21031$  \\  
$2^{10}\!\cdot\!2269\!\cdot\!  20921$    &       $2^{10}\!\cdot\! 2273 \!\cdot\! 20477 $   &      $2^{10}\!\cdot\! 2273 \!\cdot\! 20507$     &   $2^{10}\!\cdot\!2287 \!\cdot\! 19477 $   \\ 
$2^{10}\!\cdot\!2297  \!\cdot\!18743$    &       $2^{10}\!\cdot\! 2309 \!\cdot\! 17987 $    &     $2^{10}\!\cdot\!2309  \!\cdot\!18013$     &    $2^{10}\!\cdot\!2333 \!\cdot\! 16363$\\
$2^{10}\!\cdot\!2333 \!\cdot\! 16649$  &         $2^{10}\!\cdot\! 2333 \!\cdot\! 16657$     &     $2^{10}\!\cdot\! 2333  \!\cdot\!16673 $ &      $2^{10}\!\cdot\! 2339 \!\cdot\! 16381$ \\       
$2^{10}\!\cdot\!2341 \!\cdot\! 16267 $   &       $2^{10}\!\cdot\! 2351 \!\cdot\! 15791 $    &     $2^{10}\!\cdot\!2371 \!\cdot\! 14957$   &      $2^{10}\!\cdot\!2377 \!\cdot\! 14737 $   \\     
$2^{10}\!\cdot\!2381 \!\cdot\! 14321$   &        $2^{10}\!\cdot\! 2383 \!\cdot\! 14347 $    &     $2^{10}\!\cdot\! 2383 \!\cdot\! 14489 $  &     $2^{10}\!\cdot\!2383 \!\cdot\! 14503  $    \\   
$2^{10}\!\cdot\!2389 \!\cdot\! 14243 $  &        $2^{10}\!\cdot\! 2393 \!\cdot\! 14143  $   &     $2^{10}\!\cdot\! 2423 \!\cdot\! 13171  $   &   $2^{10}\!\cdot\!2437 \!\cdot\! 12791 $      \\
$2^{10}\!\cdot\!2447 \!\cdot\! 12479$    &          $2^{10}\!\cdot\!2447 \!\cdot\! 12491$    &         $2^{10}\!\cdot\!2459 \!\cdot\! 12211$    &         $2^{10}\!\cdot\! 2467 \!\cdot\! 12011 $ \\  
$2^{10}\!\cdot\!2551 \!\cdot\! 10259$    &          $2^{10}\!\cdot\!2557\!\cdot\!  10243 $    &        $2^{10}\!\cdot\!2557 \!\cdot\! 10253 $    &        $2^{10}\!\cdot\!2579 \!\cdot\! 9923    $ \\        
$2^{10}\!\cdot\!2591 \!\cdot\! 9749$    &            $2^{10}\!\cdot\!2593 \!\cdot\! 9721$    &            $2^{10}\!\cdot\! 2621\!\cdot\!  9337$    &          $2^{10}\!\cdot\!2659 \!\cdot\! 8893$ \\             
$2^{10}\!\cdot\!2663\!\cdot\!  8849$    &            $2^{10}\!\cdot\!2671 \!\cdot\! 8753 $    &           $2^{10}\!\cdot\!2677\!\cdot\!  8689 $    &          $2^{10}\!\cdot\! 2677\!\cdot\!  8693$ \\             
$2^{10}\!\cdot\!2689 \!\cdot\! 8573$    &            $2^{10}\!\cdot\!2707 \!\cdot\! 8387$    &            $2^{10}\!\cdot\!2711\!\cdot\!  8353 $    &          $2^{10}\!\cdot\!2713 \!\cdot\! 8191 $ \\         
$2^{10}\!\cdot\!2713\!\cdot\!  8293$    &            $2^{10}\!\cdot\!2713 \!\cdot\! 8297$    &            $2^{10}\!\cdot\!2719\!\cdot\!  8209$    &           $2^{10}\!\cdot\!2719\!\cdot\! 8221 $ \\  
$2^{10}\!\cdot\!2719\!\cdot\!  8233$    &            $2^{10}\!\cdot\!2719\!\cdot\!  8237$    &            $2^{10}\!\cdot\!2729 \!\cdot\! 8191$    &           $2^{10}\!\cdot\! 2731 \!\cdot\! 8101 $ \\            
$2^{10}\!\cdot\!2731\!\cdot\!  8117$    &            $2^{10}\!\cdot\!2731 \!\cdot\! 8161$    &            $2^{10}\!\cdot\!2741\!\cdot\!  8053 $    &          $2^{10}\!\cdot\!2803 \!\cdot\! 7589 $ \\            
$2^{10}\!\cdot\!2837\!\cdot\!  7351$    &            $2^{10}\!\cdot\!2843 \!\cdot\! 7307$    &            $2^{10}\!\cdot\!2879 \!\cdot\! 7079$    &           $2^{10}\!\cdot\!2917\!\cdot\!  6863   $ \\          
$2^{10}\!\cdot\!2971\!\cdot\!  6581$    &            $2^{10}\!\cdot\!3023\!\cdot\!  6337$    &            $2^{10}\!\cdot\!3049 \!\cdot\! 6143 $    &          $2^{10}\!\cdot\!3061 \!\cdot\! 6143 $ \\     
$2^{10}\!\cdot\!3061\!\cdot\!  6173 $    &           $2^{10}\!\cdot\!3067 \!\cdot\! 6143 $    &           $2^{10}\!\cdot\!3079 \!\cdot\! 6089$    &           $2^{10}\!\cdot\!3079 \!\cdot\! 6101 $ \\  
$2^{10}\!\cdot\!3083 \!\cdot\! 6079$    &            $2^{10}\!\cdot\!3083 \!\cdot\! 6091$    &            $2^{10}\!\cdot\!3089 \!\cdot\! 6053$    &           $2^{10}\!\cdot\!3163\!\cdot\!  5801   $ \\          
$2^{10}\!\cdot\!3187 \!\cdot\! 5717$    &            $2^{10}\!\cdot\!3209 \!\cdot\! 5653$    &            $2^{10}\!\cdot\!3251 \!\cdot\! 5527$    &           $2^{10}\!\cdot\! 3253 \!\cdot\! 5521  $ \\           
&  &   & \\\hline\end{tabular}
\begin{tabular}{|llll|}\hline
 & & & \\
$2^{10}\!\cdot\!3299 \!\cdot\! 5393$    &            $2^{10}\!\cdot\!3469\!\cdot\!  4993$    &           $2^{10}\!\cdot\!3511\!\cdot\!  4909$    &           $2^{10}\!\cdot\!3607 \!\cdot\! 4733  $ \\           
$2^{10}\!\cdot\!3673\!\cdot\!  4621$    &            $2^{10}\!\cdot\!3739\!\cdot\!  4523$    &           $2^{10}\!\cdot\!3767 \!\cdot\! 4483$    &           $2^{10}\!\cdot\!3797\!\cdot\!  4441  $ \\           
$2^{10}\!\cdot\!3821\!\cdot\!  4409 $    &           $2^{10}\!\cdot\!3881\!\cdot\!  4327$    &           $2^{10}\!\cdot\!3907 \!\cdot\! 4297$    &           $2^{10}\!\cdot\!3917  \!\cdot\!4283$ \\   
$2^{10}\!\cdot\!3919\!\cdot\!  4283$    &            $2^{10}\!\cdot\!3929\!\cdot\!  4271$    &           $2^{10}\!\cdot\!3929 \!\cdot\! 4273 $    &          $2^{10}\!\cdot\!3931 \!\cdot\! 4271  $ \\           
$2^{10}\!\cdot\!3947\!\cdot\!  4241$    &            $2^{10}\!\cdot\!3967\!\cdot\!  4229$    &           $2^{10}\!\cdot\!4013\!\cdot\!  4157$    &           $2^{10}\!\cdot\!4013 \!\cdot\! 4159 $ \\           
$2^{10}\!\cdot\!4019\!\cdot\!  4157$    &            $2^{10}\!\cdot\!4019 \!\cdot\! 4159 $    &          $2^{10}\!\cdot\!4021\!\cdot\!  4157$    &           $2^{10}\!\cdot\!4021\!\cdot\!  4159   $ \\          
$2^{10}\!\cdot\!4027\!\cdot\!  4159$    &            $2^{10}\!\cdot\!4049 \!\cdot\! 4099 $    &          $2^{10}\!\cdot\!4049 \!\cdot\! 4111$    &           $2^{10}\!\cdot\!4049\!\cdot\!  4127  $ \\           
$2^{10}\!\cdot\!4049\!\cdot\!  4129$    &            $2^{10}\!\cdot\!4049 \!\cdot\! 4133$    &           $2^{10}\!\cdot\!4051 \!\cdot\! 4099$    &           $2^{10}\!\cdot\!4051\!\cdot\! 4111 $ \\  
$2^{10}\!\cdot\!4051\!\cdot\!  4127$    &            $2^{10}\!\cdot\!4051\!\cdot\!  4129$    &           $2^{10}\!\cdot\!4051 \!\cdot\! 4133$    &           $2^{10}\!\cdot\!4057  \!\cdot\!4099  $ \\           
$2^{10}\!\cdot\!4057\!\cdot\!  4111$    &            $2^{10}\!\cdot\!4057\!\cdot\!  4127$    &           $2^{10}\!\cdot\!4057 \!\cdot\! 4129$    &           $2^{10}\!\cdot\!4073 \!\cdot\! 4099  $ \\           
$2^{10}\!\cdot\!4073\!\cdot\!  4111$    &            $2^{10}\!\cdot\!4079 \!\cdot\! 4099$    & & \\
&  &   & \\\hline\end{tabular}
\begin{tabular}{|llll|}\hline
 & & & \\ 
$2^{11}\!\cdot\!4099 \!\cdot\! 3368353$  &   $2^{11}\!\cdot\!4099\!\cdot\!  3387823  $  &  $2^{11}\!\cdot\!4099\!\cdot\!  3417541$  &    $2^{11}\!\cdot\!4099\!\cdot\!  3448283$\\    
$2^{11}\!\cdot\!4099\!\cdot\!  3486199$  &   $2^{11}\!\cdot\!4099\!\cdot\!  3497471 $  &   $2^{11}\!\cdot\!4099 \!\cdot\! 3507719 $  &   $2^{11}\!\cdot\!4099\!\cdot\!  3515917    $\\
$2^{11}\!\cdot\!4099\!\cdot\!  3532313$  &   $2^{11}\!\cdot\!4099 \!\cdot\! 3589699 $  &   $2^{11}\!\cdot\!4099\!\cdot\!  3595847$  &    $2^{11}\!\cdot\!4099 \!\cdot\! 3650159    $\\
$2^{11}\!\cdot\!4099 \!\cdot\! 3674753$  &   $2^{11}\!\cdot\!4099 \!\cdot\! 3677827$  &  $2^{11}\!\cdot\! 4099 \!\cdot\! 3679877$  &   $2^{11}\!\cdot\!4099 \!\cdot\! 3712669    $\\
$2^{11}\!\cdot\!4099 \!\cdot\! 3732139 $ &  $2^{11}\!\cdot\! 4099 \!\cdot\! 3751609 $  &   $2^{11}\!\cdot\!4099 \!\cdot\! 3756733$  &    $2^{11}\!\cdot\!4099\!\cdot\!  3773129$\\
$2^{11}\!\cdot\!4099 \!\cdot\! 3778253$  &     $2^{11}\!\cdot\!4099 \!\cdot\! 3792599$  &    $2^{11}\!\cdot\!4099 \!\cdot\! 3797723 $  &   $2^{11}\!\cdot\!4099\!\cdot\!  3817193  $\\  
$2^{11}\!\cdot\!4099 \!\cdot\! 3822317$  &     $2^{11}\!\cdot\!4099 \!\cdot\! 3827441$  &    $2^{11}\!\cdot\!4099 \!\cdot\! 3841787 $  &  $2^{11}\!\cdot\! 4099 \!\cdot\! 3874579 $\\  
$2^{11}\!\cdot\!4099 \!\cdot\! 3896099 $  &    $2^{11}\!\cdot\!4099\!\cdot\!  3899173 $  &   $2^{11}\!\cdot\!4099\!\cdot\!  3901223 $  & $2^{11}\!\cdot\!4099 \!\cdot\! 3945287   $\\ 
$2^{11}\!\cdot\!4099\!\cdot\!  3948361$  &     $2^{11}\!\cdot\!4099\!\cdot\!  3989351$  &   $2^{11}\!\cdot\! 4099 \!\cdot\! 3997549 $  &  $2^{11}\!\cdot\! 4099\!\cdot\!  3999599 $\\  
$2^{11}\!\cdot\!4099 \!\cdot\! 4007797 $  &    $2^{11}\!\cdot\!4099 \!\cdot\! 4019069$  &    $2^{11}\!\cdot\!4099 \!\cdot\! 4022143  $  &  $2^{11}\!\cdot\!4099\!\cdot\!  4024193$\\
$2^{11}\!\cdot\!4099  \!\cdot\!4038539$  &    $2^{11}\!\cdot\! 4099 \!\cdot\! 4046737 $  &  $2^{11}\!\cdot\!4099  \!\cdot\!4063133 $  &   $2^{11}\!\cdot\!4099 \!\cdot\! 4068257 $\\   
$2^{11}\!\cdot\!4099 \!\cdot\! 4081579$  &     $2^{11}\!\cdot\!4099 \!\cdot\! 4101049 $  &   $2^{11}\!\cdot\!4099  \!\cdot\!4112321 $  &  $2^{11}\!\cdot\! 4099 \!\cdot\! 4147163 $\\   
$2^{11}\!\cdot\!4099 \!\cdot\! 4186103$  &     $2^{11}\!\cdot\!4099 \!\cdot\! 4191227  $  &  $2^{11}\!\cdot\!4099 \!\cdot\! 4194301 $  &   $2^{11}\!\cdot\!4111 \!\cdot\! 992549  $\\     
$2^{11}\!\cdot\!4111\!\cdot\!  996403$  &      $2^{11}\!\cdot\! 4111 \!\cdot\! 1009507$  &    $2^{11}\!\cdot\!4111\!\cdot\!  1014389$  &    $2^{11}\!\cdot\!4111 \!\cdot\! 1022611  $\\  
$2^{11}\!\cdot\!4111\!\cdot\!  1026979$  &     $2^{11}\!\cdot\!4111 \!\cdot\! 1027493 $  &   $2^{11}\!\cdot\!4111 \!\cdot\! 1028263 $  & $2^{11}\!\cdot\!  4111\!\cdot\!  1028777$\\ 
$2^{11}\!\cdot\!4111\!\cdot\!  1031347$  &     $2^{11}\!\cdot\!4111 \!\cdot\! 1040339 $  &  $2^{11}\!\cdot\! 4127 \!\cdot\! 512521 $  &     $2^{11}\!\cdot\! 4127 \!\cdot\! 512779$\\      
$2^{11}\!\cdot\!4127 \!\cdot\! 522323$  &        $2^{11}\!\cdot\!4127 \!\cdot\! 522839 $  &     $2^{11}\!\cdot\! 4127\!\cdot\!  523097  $  &    $2^{11}\!\cdot\! 4127 \!\cdot\! 524257   $\\    
$2^{11}\!\cdot\!4127 \!\cdot\! 526063 $  &       $2^{11}\!\cdot\!4127 \!\cdot\! 526837  $  &     $2^{11}\!\cdot\!4127 \!\cdot\! 527353  $  &   $2^{11}\!\cdot\! 4127\!\cdot\!  527869  $\\     
$2^{11}\!\cdot\!4127\!\cdot\!  528127 $  &      $2^{11}\!\cdot\! 4129 \!\cdot\! 487829  $  &     $2^{11}\!\cdot\!4129  \!\cdot\!489043  $  &    $2^{11}\!\cdot\! 4129 \!\cdot\! 489407 $\\      
$2^{11}\!\cdot\!4129\!\cdot\!  489529  $  &      $2^{11}\!\cdot\!4129 \!\cdot\! 491593  $  &     $2^{11}\!\cdot\!4129 \!\cdot\! 494387  $  &    $2^{11}\!\cdot\! 4133 \!\cdot\! 435161$\\ 
$2^{11}\!\cdot\!4133  \!\cdot\!436357$  &        $2^{11}\!\cdot\!4133  \!\cdot\!437771  $  &    $2^{11}\!\cdot\!4133 \!\cdot\! 438533 $  &   $2^{11}\!\cdot\!   4133\!\cdot\!  439511$\\       
$2^{11}\!\cdot\!4133 \!\cdot\! 439729$  &        $2^{11}\!\cdot\!4133 \!\cdot\! 443753 $  &    $2^{11}\!\cdot\! 4133 \!\cdot\! 444079  $  &   $2^{11}\!\cdot\!  4133\!\cdot\!  444623   $\\    
$2^{11}\!\cdot\!4133 \!\cdot\! 444841 $  &       $2^{11}\!\cdot\!4139  \!\cdot\!376837   $  &   $2^{11}\!\cdot\! 4139 \!\cdot\! 376931 $  &    $2^{11}\!\cdot\!  4139 \!\cdot\! 380129  $\\     
$2^{11}\!\cdot\!4139 \!\cdot\! 382763 $  &       $2^{11}\!\cdot\!4153  \!\cdot\!288991  $  &     $2^{11}\!\cdot\!4153\!\cdot\!  289063  $  &     $2^{11}\!\cdot\!4153 \!\cdot\! 289349  $\\     
$2^{11}\!\cdot\!4153\!\cdot\!  290137 $  &       $2^{11}\!\cdot\!4153 \!\cdot\! 290351$  &      $2^{11}\!\cdot\!4153\!\cdot\!  291569 $  &     $2^{11}\!\cdot\! 4157\!\cdot\!  271277$\\
  &  &   & \\\hline\end{tabular}
\begin{tabular}{|llll|}\hline
 & & & \\ 
$2^{11}\!\cdot\!4157\!\cdot\!  272417 $  &      $2^{11}\!\cdot\! 4157 \!\cdot\! 273289   $  &    $2^{11}\!\cdot\!4157 \!\cdot\! 274093  $  &    $2^{11}\!\cdot\! 4159\!\cdot\!  264031$\\        
$2^{11}\!\cdot\!4159 \!\cdot\! 264811$  &        $2^{11}\!\cdot\!4159\!\cdot\!  266111   $  &    $2^{11}\!\cdot\!4177 \!\cdot\! 206303  $  &    $2^{11}\!\cdot\! 4177 \!\cdot\! 207169   $\\     
$2^{11}\!\cdot\!4177 \!\cdot\! 208391 $  &       $2^{11}\!\cdot\!4177 \!\cdot\! 208493   $  &    $2^{11}\!\cdot\!4201 \!\cdot\! 161461 $  &     $2^{11}\!\cdot\! 4201 \!\cdot\! 161659    $\\ 
$2^{11}\!\cdot\!4201 \!\cdot\! 162293 $  &      $2^{11}\!\cdot\!4211 \!\cdot\! 147457   $  &    $2^{11}\!\cdot\!4211  \!\cdot\!148147  $  &     $2^{11}\!\cdot\!4217 \!\cdot\! 140681 $\\       
$2^{11}\!\cdot\!4217\!\cdot\!  141131$  &        $2^{11}\!\cdot\!4217 \!\cdot\! 141269 $  &      $2^{11}\!\cdot\!4217 \!\cdot\! 141511 $  &     $2^{11}\!\cdot\! 4229  \!\cdot\!128321$\\  
$2^{11}\!\cdot\!4231\!\cdot\!  126743 $  &       $2^{11}\!\cdot\!4231\!\cdot\!  126961  $  &     $2^{11}\!\cdot\!4231 \!\cdot\! 127241  $  &    $2^{11}\!\cdot\! 4241\!\cdot\!  118399     $\\   
$2^{11}\!\cdot\!4241\!\cdot\!  118457 $  &       $2^{11}\!\cdot\!4243\!\cdot\!  116797   $  &    $2^{11}\!\cdot\!4243 \!\cdot\! 116911  $  &     $2^{11}\!\cdot\!4243\!\cdot\!  116969  $\\      
$2^{11}\!\cdot\!4253 \!\cdot\! 110039 $  &       $2^{11}\!\cdot\!4259\!\cdot\!  102241  $  &    $2^{11}\!\cdot\! 4259  \!\cdot\!105929   $  &    $2^{11}\!\cdot\!4259 \!\cdot\! 106033   $\\     
$2^{11}\!\cdot\!4259 \!\cdot\! 106163  $  &     $2^{11}\!\cdot\! 4259 \!\cdot\! 106189  $  &     $2^{11}\!\cdot\!4259  \!\cdot\!106319  $  &    $2^{11}\!\cdot\! 4261 \!\cdot\! 104651  $\\      
$2^{11}\!\cdot\!4261 \!\cdot\! 104779 $  &       $2^{11}\!\cdot\!4261\!\cdot\!  104933 $  &      $2^{11}\!\cdot\!4261 \!\cdot\! 104959 $  &      $2^{11}\!\cdot\!4271\!\cdot\!  99349$\\  
$2^{11}\!\cdot\!4283 \!\cdot\! 92927$  &         $2^{11}\!\cdot\! 4289 \!\cdot\! 90511  $  &      $2^{11}\!\cdot\! 4289 \!\cdot\! 90533   $  &     $2^{11}\!\cdot\! 4297 \!\cdot\! 86939   $\\       
$2^{11}\!\cdot\!4327\!\cdot\!  76207 $  &        $2^{11}\!\cdot\! 4339 \!\cdot\! 72767   $  &      $2^{11}\!\cdot\!4349\!\cdot\!  69857  $  &     $2^{11}\!\cdot\!  4357 \!\cdot\! 65371 $\\         
$2^{11}\!\cdot\!4363 \!\cdot\! 66617  $  &        $2^{11}\!\cdot\!4373\!\cdot\!  64399  $  &      $2^{11}\!\cdot\!4397 \!\cdot\! 59621  $  &      $2^{11}\!\cdot\! 4409 \!\cdot\! 57331   $\\       
$2^{11}\!\cdot\!4409\!\cdot\!  57373 $  &         $2^{11}\!\cdot\!4409 \!\cdot\! 57457  $  &       $2^{11}\!\cdot\!4421 \!\cdot\! 55411 $  &       $2^{11}\!\cdot\! 4441 \!\cdot\! 52457 $\\         
$2^{11}\!\cdot\!4447\!\cdot\!  51607 $  &        $2^{11}\!\cdot\! 4447 \!\cdot\! 51683  $  &       $2^{11}\!\cdot\!4447 \!\cdot\! 51721  $  &     $2^{11}\!\cdot\!  4451 \!\cdot\! 51199$\\  
$2^{11}\!\cdot\!4463 \!\cdot\! 49177 $  &         $2^{11}\!\cdot\!4463\!\cdot\!  49663  $  &       $2^{11}\!\cdot\!4481 \!\cdot\! 47491  $  &      $2^{11}\!\cdot\! 4483 \!\cdot\! 47221  $\\        
$2^{11}\!\cdot\!4483 \!\cdot\! 47279  $  &        $2^{11}\!\cdot\!4493 \!\cdot\! 46171  $  &      $2^{11}\!\cdot\! 4493 \!\cdot\! 46183  $  &      $2^{11}\!\cdot\! 4507 \!\cdot\! 44741   $\\       
$2^{11}\!\cdot\!4513 \!\cdot\! 44179  $  &        $2^{11}\!\cdot\!4513 \!\cdot\! 44201$  &         $2^{11}\!\cdot\!4517 \!\cdot\! 43789  $  &     $2^{11}\!\cdot\!  4519\!\cdot\!  43591  $\\        
$2^{11}\!\cdot\!4519 \!\cdot\! 43633   $  &       $2^{11}\!\cdot\!4547 \!\cdot\! 40933 $  &        $2^{11}\!\cdot\!4547 \!\cdot\! 40973  $  &      $2^{11}\!\cdot\! 4547 \!\cdot\! 40993$\\ 
$2^{11}\!\cdot\!4547\!\cdot\!  41023 $  &        $2^{11}\!\cdot\!4549\!\cdot\!  40961   $  &      $2^{11}\!\cdot\!4549  \!\cdot\!41011   $  &      $2^{11}\!\cdot\!4561 \!\cdot\! 40031$\\                  
$2^{11}\!\cdot\!4591 \!\cdot\! 37847  $  &       $2^{11}\!\cdot\! 4603 \!\cdot\! 36833  $  &       $2^{11}\!\cdot\!4603 \!\cdot\! 36887  $  &       $2^{11}\!\cdot\!4603\!\cdot\!  36923   $\\       
$2^{11}\!\cdot\!4639\!\cdot\!  34877 $  &        $2^{11}\!\cdot\! 4649\!\cdot\! 34313  $  &       $2^{11}\!\cdot\!4651 \!\cdot\! 34213  $  &      $2^{11}\!\cdot\! 4663 \!\cdot\! 33601  $\\        
$2^{11}\!\cdot\!4663 \!\cdot\! 33617 $  &       $2^{11}\!\cdot\! 4673 \!\cdot\! 32719  $  &       $2^{11}\!\cdot\!4673 \!\cdot\! 32783  $  &      $2^{11}\!\cdot\! 4673 \!\cdot\! 33107  $\\        
$2^{11}\!\cdot\!4679 \!\cdot\! 32801 $  &       $2^{11}\!\cdot\!  4691 \!\cdot\! 32191  $  &       $2^{11}\!\cdot\!4703 \!\cdot\! 31667 $  &       $2^{11}\!\cdot\!4721 \!\cdot\! 30859  $\\      
$2^{11}\!\cdot\!4729 \!\cdot\! 30529   $  &       $2^{11}\!\cdot\!4733 \!\cdot\! 30341  $  &       $2^{11}\!\cdot\!4783 \!\cdot\! 28447  $  &      $2^{11}\!\cdot\!4787\!\cdot\!  28279$\\  
$2^{11}\!\cdot\!4799  \!\cdot\! 27901  $  &       $2^{11}\!\cdot\! 4801  \!\cdot\! 27847  $  &       $2^{11}\!\cdot\!4831 \!\cdot\!  26879  $  &    $2^{11}\!\cdot\!   4871  \!\cdot\! 25679   $\\      
$2^{11}\!\cdot\!4903 \!\cdot\!  24551 $  &       $2^{11}\!\cdot\! 4903  \!\cdot\! 24593 $  &       $2^{11}\!\cdot\!4903  \!\cdot\! 24763   $  &     $2^{11}\!\cdot\! 4903  \!\cdot\! 24781  $\\       
$2^{11}\!\cdot\!4909  \!\cdot\! 24551  $  &        $2^{11}\!\cdot\!4909  \!\cdot\! 24593  $  &       $2^{11}\!\cdot\!4909  \!\cdot\! 24611 $  &      $2^{11}\!\cdot\!  4909   \!\cdot\!24623    $\\     
$2^{11}\!\cdot\!4909  \!\cdot\! 24659  $  &        $2^{11}\!\cdot\!4909  \!\cdot\! 24671   $  &      $2^{11}\!\cdot\!4909  \!\cdot\! 24677 $  &      $2^{11}\!\cdot\!  4909   \!\cdot\!24683   $\\      
$2^{11}\!\cdot\!4919 \!\cdot\!  24439  $  &        $2^{11}\!\cdot\!4937 \!\cdot\!  23993  $  &      $2^{11}\!\cdot\!4943  \!\cdot\! 23869  $  &      $2^{11}\!\cdot\! 4957 \!\cdot\!  23531$\\ 
$2^{11}\!\cdot\!4957  \!\cdot\! 23537$  &        $2^{11}\!\cdot\! 4987   \!\cdot\!22877 $  &        $2^{11}\!\cdot\!4999 \!\cdot\!  22639 $  &      $2^{11}\!\cdot\!  5009 \!\cdot\!  22441  $\\       
$2^{11}\!\cdot\!5021 \!\cdot\!  22193  $  &        $2^{11}\!\cdot\!5023  \!\cdot\! 22159   $  &     $2^{11}\!\cdot\! 5087  \!\cdot\! 20983 $  &     $2^{11}\!\cdot\!   5099  \!\cdot\! 20771 $\\        
$2^{11}\!\cdot\!5101 \!\cdot\!  20743 $  &         $2^{11}\!\cdot\!5101  \!\cdot\! 20753   $  &     $2^{11}\!\cdot\! 5107  \!\cdot\! 20483  $  &      $2^{11}\!\cdot\! 5107 \!\cdot\!  20533   $\\      
$2^{11}\!\cdot\!5107 \!\cdot\!  20599   $  &       $2^{11}\!\cdot\!5107  \!\cdot\! 20639 $  &       $2^{11}\!\cdot\! 5113  \!\cdot\! 20477 $  &      $2^{11}\!\cdot\!  5113  \!\cdot\! 20507  $\\       
$2^{11}\!\cdot\!5119  \!\cdot\! 20341  $  &        $2^{11}\!\cdot\!5119  \!\cdot\! 20411 $  &       $2^{11}\!\cdot\! 5119  \!\cdot\! 20431 $  &      $2^{11}\!\cdot\!  5119  \!\cdot\! 20441$\\ 
$2^{11}\!\cdot\!5179  \!\cdot\! 19559$  &          $2^{11}\!\cdot\!5189   \!\cdot\!19423  $  &       $2^{11}\!\cdot\!5227  \!\cdot\! 18899  $  &      $2^{11}\!\cdot\! 5279   \!\cdot\!18253   $\\      
$2^{11}\!\cdot\!5281  \!\cdot\! 18229 $  &         $2^{11}\!\cdot\!5297   \!\cdot\!18041  $  &       $2^{11}\!\cdot\!5309  \!\cdot\! 17903   $  &    $2^{11}\!\cdot\!  5381   \!\cdot\!17117  $\\       
$2^{11}\!\cdot\!5441 \!\cdot\!  16411  $  &        $2^{11}\!\cdot\!5441 \!\cdot\!  16553   $  &      $2^{11}\!\cdot\!5443  \!\cdot\! 16381 $  &      $2^{11}\!\cdot\!  5443  \!\cdot\! 16417 $\\        
$2^{11}\!\cdot\!5443  \!\cdot\! 16421  $  &       $2^{11}\!\cdot\! 5443  \!\cdot\! 16433   $  &     $2^{11}\!\cdot\!5449 \!\cdot\!  16411 $  &      $2^{11}\!\cdot\!  5449   \!\cdot\!16427  $\\       
$2^{11}\!\cdot\!5449  \!\cdot\! 16447 $  &        $2^{11}\!\cdot\! 5449 \!\cdot\!  16451  $  &     $2^{11}\!\cdot\!  5471  \!\cdot\! 16273 $  &     $2^{11}\!\cdot\!   5477 \!\cdot\!  16189$\\
$2^{11}\!\cdot\!5477 \!\cdot\!  16193   $  &       $2^{11}\!\cdot\!5479\!\cdot\!   16187  $  &      $2^{11}\!\cdot\! 5507\!\cdot\!   15959  $  &   $2^{11}\!\cdot\!  5507 \!\cdot\!  15971  $\\       
$2^{11}\!\cdot\!5519 \!\cdot\!  15859   $  &       $2^{11}\!\cdot\!5531\!\cdot\!   15761  $  &     $2^{11}\!\cdot\!  5569 \!\cdot\!  15467  $  &     $2^{11}\!\cdot\!  5659 \!\cdot\!  14813  $\\     
   &  &   & \\\hline\end{tabular}
\begin{tabular}{|llll|}\hline
 & & & \\ 
$2^{11}\!\cdot\!5783\!\cdot\!   14029 $  &         $2^{11}\!\cdot\!5801\!\cdot\!   13921  $  &      $2^{11}\!\cdot\! 5821\!\cdot\!   13807  $  &    $2^{11}\!\cdot\! 5897\!\cdot\!   13397  $\\       
$2^{11}\!\cdot\!5927 \!\cdot\!  13241 $  &         $2^{11}\!\cdot\!5981 \!\cdot\!  12979   $  &     $2^{11}\!\cdot\! 5981\!\cdot\!   12983   $  &     $2^{11}\!\cdot\! 6043 \!\cdot\!  12703  $\\       
$2^{11}\!\cdot\!6053\!\cdot\!  12659 $  &        $2^{11}\!\cdot\! 6067\!\cdot\!   12589  $  &     $2^{11}\!\cdot\!  6073 \!\cdot\!  12569   $  &    $2^{11}\!\cdot\!  6079\!\cdot\!   12547$\\ 
$2^{11}\!\cdot\!6091 \!\cdot\! 12487  $  &        $2^{11}\!\cdot\!6101 \!\cdot\! 12451  $  &      $2^{11}\!\cdot\! 6113\!\cdot\!  12289  $  &     $2^{11}\!\cdot\!  6113 \!\cdot\! 12301  $\\       
$2^{11}\!\cdot\!6113 \!\cdot\!12377 $  &         $2^{11}\!\cdot\!6113\!\cdot\!  12401 $  &       $2^{11}\!\cdot\! 6121\!\cdot\!  12323  $  &     $2^{11}\!\cdot\!  6121  \!\cdot\!12329     $\\    
$2^{11}\!\cdot\!6121\!\cdot\!  12347$  &          $2^{11}\!\cdot\!6131 \!\cdot\! 12289 $  &      $2^{11}\!\cdot\!  6131\!\cdot\!  12301  $  &     $2^{11}\!\cdot\!  6133 \!\cdot\! 12323    $\\     
$2^{11}\!\cdot\!6143  \!\cdot\!12211  $  &       $2^{11}\!\cdot\!6143 \!\cdot\! 12241  $  &      $2^{11}\!\cdot\! 6143 \!\cdot\! 12253   $  &     $2^{11}\!\cdot\! 6143 \!\cdot\! 12277   $\\      
$2^{11}\!\cdot\!6151 \!\cdot\!12197  $  &       $2^{11}\!\cdot\!6151 \!\cdot\! 12203  $  &     $2^{11}\!\cdot\!  6151 \!\cdot\! 12227  $  &      $2^{11}\!\cdot\! 6151 \!\cdot\! 12239$\\
$2^{11}\!\cdot\!6151\!\cdot\!  12251  $  &        $2^{11}\!\cdot\!6163 \!\cdot\! 12197   $  &      $2^{11}\!\cdot\!6163\!\cdot\! 12203  $  &    $2^{11}\!\cdot\!   6173 \!\cdot\! 12161   $\\      
$2^{11}\!\cdot\!6197 \!\cdot\! 12049  $  &        $2^{11}\!\cdot\!6203\!\cdot\!  12041  $  &      $2^{11}\!\cdot\! 6203 \!\cdot\! 12049   $  &    $2^{11}\!\cdot\!  6211  \!\cdot\!12011  $\\       
$2^{11}\!\cdot\!6229 \!\cdot\! 11941 $  &         $2^{11}\!\cdot\!6229 \!\cdot\! 11953 $  &       $2^{11}\!\cdot\! 6247 \!\cdot\! 11887  $  &    $2^{11}\!\cdot\!   6263 \!\cdot\! 11821  $\\       
$2^{11}\!\cdot\!6271 \!\cdot\! 11801  $  &        $2^{11}\!\cdot\!6277  \!\cdot\!11777 $  &       $2^{11}\!\cdot\! 6323 \!\cdot\! 11621  $  &     $2^{11}\!\cdot\!  6389 \!\cdot\! 11399  $\\       
$2^{11}\!\cdot\!6449\!\cdot\!  11213   $  &       $2^{11}\!\cdot\!6491 \!\cdot\! 11093  $  &      $2^{11}\!\cdot\! 6529  \!\cdot\!10979 $  &      $2^{11}\!\cdot\!  6563\!\cdot\! 10889$\\ 
$2^{11}\!\cdot\!6571 \!\cdot\! 10867  $  &        $2^{11}\!\cdot\!6637 \!\cdot\! 10691 $  &       $2^{11}\!\cdot\! 6689  \!\cdot\!10559  $  &   $2^{11}\!\cdot\!    6701 \!\cdot\!10529  $\\       
$2^{11}\!\cdot\!6917 \!\cdot\! 10037  $  &        $2^{11}\!\cdot\!6983 \!\cdot\! 9901  $  &        $2^{11}\!\cdot\! 7019 \!\cdot\! 9829   $  &        $2^{11}\!\cdot\!7039 \!\cdot\! 9791 $\\          
$2^{11}\!\cdot\!7069\!\cdot\!  9733  $  &          $2^{11}\!\cdot\!7213\!\cdot\!  9473  $  &         $2^{11}\!\cdot\!7243 \!\cdot\! 9421   $  &      $2^{11}\!\cdot\! 7321 \!\cdot\! 9293  $\\         
$2^{11}\!\cdot\!7331 \!\cdot\! 9277$  &           $2^{11}\!\cdot\! 7451 \!\cdot\! 9091  $  &        $2^{11}\!\cdot\! 7507  \!\cdot\!9007  $  &        $2^{11}\!\cdot\! 7559 \!\cdot\! 8933  $\\         
$2^{11}\!\cdot\!7561 \!\cdot\! 8933    $  &        $2^{11}\!\cdot\!7607\!\cdot\!  8867 $  &        $2^{11}\!\cdot\!  7643 \!\cdot\! 8821  $  &        $2^{11}\!\cdot\! 7673\!\cdot\! 8779$\\ 
$2^{11}\!\cdot\!7691 \!\cdot\! 8753  $  &          $2^{11}\!\cdot\!7699\!\cdot\!  8747  $  &        $2^{11}\!\cdot\!7727 \!\cdot\! 8707   $  &       $2^{11}\!\cdot\! 7757 \!\cdot\! 8669  $\\         
$2^{11}\!\cdot\!7759 \!\cdot\! 8669   $  &         $2^{11}\!\cdot\!7793 \!\cdot\! 8627  $  &        $2^{11}\!\cdot\! 7793 \!\cdot\! 8629   $  &       $2^{11}\!\cdot\! 7829 \!\cdot\! 8581 $\\          
$2^{11}\!\cdot\!7883\!\cdot\! 8521   $  &         $2^{11}\!\cdot\!7951 \!\cdot\! 8443  $  &        $2^{11}\!\cdot\! 8009  \!\cdot\!8377  $  &        $2^{11}\!\cdot\! 8011 \!\cdot\! 8377  $\\         
$2^{11}\!\cdot\!8053\!\cdot\! 8317 $  &           $2^{11}\!\cdot\!8053 \!\cdot\! 8329  $  &        $2^{11}\!\cdot\! 8081\!\cdot\!  8287 $  &        $2^{11}\!\cdot\!  8081 \!\cdot\! 8291  $\\         
$2^{11}\!\cdot\!8081 \!\cdot\! 8293  $  &          $2^{11}\!\cdot\!8081\!\cdot\! 8297  $  &        $2^{11}\!\cdot\! 8087\!\cdot\!  8287 $  &        $2^{11}\!\cdot\!  8087 \!\cdot\! 8291$\\ 
$2^{11}\!\cdot\!8087\!\cdot\! 8293 $  &           $2^{11}\!\cdot\!8089 \!\cdot\! 8287 $  &         $2^{11}\!\cdot\! 8089 \!\cdot\! 8291 $  &        $2^{11}\!\cdot\!  8089 \!\cdot\! 8293   $\\        
$2^{11}\!\cdot\!8093 \!\cdot\! 8287 $  &           $2^{11}\!\cdot\!8101 \!\cdot\! 8191  $  &         $2^{11}\!\cdot\!8111\!\cdot\!  8191$  &         $2^{11}\!\cdot\!  8111 \!\cdot\! 8209   $\\        
$2^{11}\!\cdot\!8117\!\cdot\!  8191 $  &           $2^{11}\!\cdot\!8117\!\cdot\!  8209   $  &       $2^{11}\!\cdot\! 8117 \!\cdot\! 8219 $  &         $2^{11}\!\cdot\! 8117 \!\cdot\! 8221  $\\         
$2^{11}\!\cdot\!8123 \!\cdot\! 8191 $  &           $2^{11}\!\cdot\!8123 \!\cdot\! 8209   $  &       $2^{11}\!\cdot\! 8123 \!\cdot\! 8219  $  &       $2^{11}\!\cdot\!  8123 \!\cdot\! 8221  $\\         
$2^{11}\!\cdot\!8123 \!\cdot\! 8231  $  &          $2^{11}\!\cdot\!8123 \!\cdot\! 8233  $  &       $2^{11}\!\cdot\! 8123 \!\cdot\! 8237 $  &        $2^{11}\!\cdot\!  8123 \!\cdot\! 8243$\\ 
$2^{11}\!\cdot\!8147\!\cdot\!  8191$  &            $2^{11}\!\cdot\!8147 \!\cdot\! 8209  $  &       $2^{11}\!\cdot\!  8147 \!\cdot\! 8219$  &         $2^{11}\!\cdot\!  8147 \!\cdot\! 8221 $\\          
$2^{11}\!\cdot\!8147\!\cdot\!  8231 $  &           $2^{11}\!\cdot\!8147 \!\cdot\! 8233  $  &        $2^{11}\!\cdot\! 8161\!\cdot\!  8191$  &        $2^{11}\!\cdot\! 8161 \!\cdot\! 8209   $\\       
$2^{11}\!\cdot\!8161\!\cdot\!  8219 $  &          $2^{11}\!\cdot\!8167 \!\cdot\! 8191  $  &        $2^{11}\!\cdot\! 8167\!\cdot\!  8209$  &          $2^{11}\!\cdot\! 8171\!\cdot\!  8191   $\\        
$2^{11}\!\cdot\!8171 \!\cdot\! 8209  $  &         $2^{11}\!\cdot\! 8179\!\cdot\!  8191$  &                & \\
    &  &   & \\\hline\end{tabular}
\begin{tabular}{|llll|}\hline
 & & & \\ 
$2^{12}\!\cdot\!8209\!\cdot\!   3541271$  &    $2^{12}\!\cdot\!8209\!\cdot\!    3545831$  &  $2^{12}\!\cdot\!8209\!\cdot\!   3556321$  &  $2^{12}\!\cdot\!8209\!\cdot\!   3557689$\\      
$2^{12}\!\cdot\!8209\!\cdot\!   3606487$  &    $2^{12}\!\cdot\!8209\!\cdot\!    3608767$  &  $2^{12}\!\cdot\!8209\!\cdot\!   3610591$  &  $2^{12}\!\cdot\!8209\!\cdot\!   3637043$\\      
$2^{12}\!\cdot\!8209\!\cdot\!   3639323$  &    $2^{12}\!\cdot\!8209\!\cdot\!    3641147$  &  $2^{12}\!\cdot\!8209\!\cdot\!   3642971$  &  $2^{12}\!\cdot\!8209\!\cdot\!   3643883$\\      
$2^{12}\!\cdot\!8209\!\cdot\!   3644339$  &    $2^{12}\!\cdot\!8209\!\cdot\!    3654829$  &  $2^{12}\!\cdot\!8209\!\cdot\!   3655741$  &  $2^{12}\!\cdot\!8209\!\cdot\!   3658021$\\      
$2^{12}\!\cdot\!8209\!\cdot\!   3658477$  &    $2^{12}\!\cdot\!8209\!\cdot\!    3687209$  &  $2^{12}\!\cdot\!8209\!\cdot\!   3690857$  &  $2^{12}\!\cdot\!8209\!\cdot\!   3691313$\\ 
$2^{12}\!\cdot\!8209\!\cdot\!   3692681$  &    $2^{12}\!\cdot\!8209\!\cdot\!    3703171$  &  $2^{12}\!\cdot\!8209\!\cdot\!   3705451$  &  $2^{12}\!\cdot\!8209\!\cdot\!   3706819$\\      
$2^{12}\!\cdot\!8209\!\cdot\!   3708643$  &    $2^{12}\!\cdot\!8219\!\cdot\!    2329499$  &  $2^{12}\!\cdot\!8219\!\cdot\!   2339773$  &  $2^{12}\!\cdot\!8219\!\cdot\!   2343589$\\      
$2^{12}\!\cdot\!8219\!\cdot\!   2344469$  &    $2^{12}\!\cdot\!8219\!\cdot\!    2348579$  &  $2^{12}\!\cdot\!8219\!\cdot\!   2352101$  &  $2^{12}\!\cdot\!8219\!\cdot\!   2354743$\\      
$2^{12}\!\cdot\!8219\!\cdot\!   2355037$  &    $2^{12}\!\cdot\!8219\!\cdot\!    2355917$  &  $2^{12}\!\cdot\!8219\!\cdot\!   2360027$  &  $2^{12}\!\cdot\!8219\!\cdot\!   2366191$\\  
$2^{12}\!\cdot\!8219\!\cdot\!   2370007$  &    $2^{12}\!\cdot\!8219\!\cdot\!    2373529$  &  $2^{12}\!\cdot\!8219\!\cdot\!   2373823$  &  $2^{12}\!\cdot\!8219\!\cdot\!   2374997$\\ 
$2^{12}\!\cdot\!8219\!\cdot\!   2389967$  &    $2^{12}\!\cdot\!8221\!\cdot\!    2181031$  &  $2^{12}\!\cdot\!8221\!\cdot\!   2182949$  &  $2^{12}\!\cdot\!8221\!\cdot\!   2183771$\\      
$2^{12}\!\cdot\!8221\!\cdot\!   2184319$  &    $2^{12}\!\cdot\!8221\!\cdot\!    2196377$  &  $2^{12}\!\cdot\!8221\!\cdot\!   2197747$  &  $2^{12}\!\cdot\!8221\!\cdot\!   2198569$\\      
$2^{12}\!\cdot\!8221\!\cdot\!   2198843$  &    $2^{12}\!\cdot\!8221\!\cdot\!   2202131$  &  $2^{12}\!\cdot\!8221\!\cdot\!   2211997$  &  $2^{12}\!\cdot\!8221\!\cdot\!   2212271$\\      
$2^{12}\!\cdot\!8221\!\cdot\!   2213093$  &    $2^{12}\!\cdot\!8221\!\cdot\!    2228713$  &  $2^{12}\!\cdot\!8221\!\cdot\!   2228987$  &  $2^{12}\!\cdot\!8221\!\cdot\!   2229809$\\      
$2^{12}\!\cdot\!8221\!\cdot\!   2234741$  &    $2^{12}\!\cdot\!8231\!\cdot\!    1650109$  &  $2^{12}\!\cdot\!8231\!\cdot\!   1650521$  &  $2^{12}\!\cdot\!8231\!\cdot\!   1651961$\\
$2^{12}\!\cdot\!8231 \!\cdot\!   1654019$  &    $2^{12}\!\cdot\!8231\!\cdot\!    1663073$  & $2^{12}\!\cdot\! 8231 \!\cdot\!   1667189$  &  $2^{12}\!\cdot\!8231\!\cdot\!    1668629  $\\    
$2^{12}\!\cdot\!8231\!\cdot\!    1670687 $  &   $2^{12}\!\cdot\!8231 \!\cdot\!   1674391$  &  $2^{12}\!\cdot\!8231 \!\cdot\!   1675831$  &  $2^{12}\!\cdot\!8231\!\cdot\!    1676243   $\\   
$2^{12}\!\cdot\!8231\!\cdot\!    1679329 $  &  $2^{12}\!\cdot\! 8231\!\cdot\!    1682827$  &  $2^{12}\!\cdot\!8231\!\cdot\!    1683239$  &  $2^{12}\!\cdot\!8231 \!\cdot\!   1684679   $\\   
$2^{12}\!\cdot\!8231  \!\cdot\!  1685297$  &   $2^{12}\!\cdot\!8231\!\cdot\!    1685503 $  & $2^{12}\!\cdot\!8233 \!\cdot\!   1573483$  &   $2^{12}\!\cdot\!8233 \!\cdot\!   1573679   $\\   
$2^{12}\!\cdot\!8233\!\cdot\!    1574071 $  &   $2^{12}\!\cdot\!8233 \!\cdot\!   1575443$  &  $2^{12}\!\cdot\!8233 \!\cdot\!   1577599$  &  $2^{12}\!\cdot\!8233 \!\cdot\!   1579363$\\ 
$2^{12}\!\cdot\!8233\!\cdot\!    1579951 $  &   $2^{12}\!\cdot\!8233\!\cdot\!    1592693$  &  $2^{12}\!\cdot\!8233 \!\cdot\!   1593281$  & $2^{12}\!\cdot\! 8233\!\cdot\!    1594261  $\\    
$2^{12}\!\cdot\!8233 \!\cdot\!   1594849 $  &   $2^{12}\!\cdot\!8233 \!\cdot\!   1595437$  &  $2^{12}\!\cdot\!8233  \!\cdot\!  1605631$  &  $2^{12}\!\cdot\!8237 \!\cdot\!   1438609  $\\    
$2^{12}\!\cdot\!8237  \!\cdot\!  1439147$  &    $2^{12}\!\cdot\!8237  \!\cdot\!  1442191$  &  $2^{12}\!\cdot\!8237 \!\cdot\!   1442549$  &  $2^{12}\!\cdot\!8237 \!\cdot\!   1445593  $\\    
$2^{12}\!\cdot\!8237 \!\cdot\!   1450249 $  &   $2^{12}\!\cdot\!8237 \!\cdot\!   1453651$  & $2^{12}\!\cdot\! 8237 \!\cdot\!   1455263 $  & $2^{12}\!\cdot\!8237 \!\cdot\!   1457411   $\\ 
$2^{12}\!\cdot\!8237 \!\cdot\!   1460993 $  &  $2^{12}\!\cdot\! 8237 \!\cdot\!   1461709 $  & $2^{12}\!\cdot\!8237\!\cdot\!    1465469$  &    $2^{12}\!\cdot\!8243 \!\cdot\!   1288919$\\ 
$2^{12}\!\cdot\!8243\!\cdot\!    1291139 $  &   $2^{12}\!\cdot\!8243 \!\cdot\!   1291931 $  & $2^{12}\!\cdot\!8243\!\cdot\!    1293199 $  &    $2^{12}\!\cdot\!8243  \!\cdot\!  1294309    $\\  
$2^{12}\!\cdot\!8243\!\cdot\!    1298113$  &    $2^{12}\!\cdot\!8263\!\cdot\!    929587$  &      $2^{12}\!\cdot\!8263  \!\cdot\!  932227$  &      $2^{12}\!\cdot\!8263 \!\cdot\!   932341   $\\   
$2^{12}\!\cdot\!8263 \!\cdot\!   933259$  &       $2^{12}\!\cdot\!8263\!\cdot\!    934981$  &      $2^{12}\!\cdot\!8263 \!\cdot\!   935899$  &      $2^{12}\!\cdot\!8263 \!\cdot\!   938309   $\\   
$2^{12}\!\cdot\!8263 \!\cdot\!   940031$  &       $2^{12}\!\cdot\!8269\!\cdot\!    857749 $  &    $2^{12}\!\cdot\! 8269\!\cdot\!    859657 $  &    $2^{12}\!\cdot\!8273 \!\cdot\!   818219  $\\    
$2^{12}\!\cdot\!8273 \!\cdot\!   821851$  &       $2^{12}\!\cdot\!8273 \!\cdot\!   824777  $  &   $2^{12}\!\cdot\! 8273 \!\cdot\!   826391 $  &    $2^{12}\!\cdot\! 8287  \!\cdot\!  702323$\\ 
$2^{12}\!\cdot\!8287\!\cdot\!    703013$  &      $2^{12}\!\cdot\!8287 \!\cdot\!   703531 $  &    $2^{12}\!\cdot\! 8287  \!\cdot\!  704567 $  &     $2^{12}\!\cdot\!8287 \!\cdot\!   704999   $\\   
$2^{12}\!\cdot\!8287\!\cdot\!    705689 $  &      $2^{12}\!\cdot\!8287  \!\cdot\!  706207$  &    $2^{12}\!\cdot\! 8287\!\cdot\!    707071 $  &    $2^{12}\!\cdot\! 8291 \!\cdot\!   673063   $\\   
$2^{12}\!\cdot\!8291\!\cdot\!    673643$  &      $2^{12}\!\cdot\! 8291 \!\cdot\!   678037$  &     $2^{12}\!\cdot\! 8291 \!\cdot\!   678203 $  &    $2^{12}\!\cdot\! 8291  \!\cdot\!  678949   $\\   
$2^{12}\!\cdot\!8293 \!\cdot\!   662789$  &      $2^{12}\!\cdot\! 8293 \!\cdot\!   663683 $  &     $2^{12}\!\cdot\!8293\!\cdot\!    664009  $  &    $2^{12}\!\cdot\!8293  \!\cdot\!  664253  $\\    
$2^{12}\!\cdot\!8297\!\cdot\!    635659$  &      $2^{12}\!\cdot\! 8297 \!\cdot\!   640043 $  &     $2^{12}\!\cdot\!8297\!\cdot\!    640121 $  &     $2^{12}\!\cdot\!8297 \!\cdot\!   640669$\\
$2^{12}\!\cdot\!8311\!\cdot\!    562931 $  &      $2^{12}\!\cdot\!8311\!\cdot\!    564593   $  &   $2^{12}\!\cdot\!8311 \!\cdot\!   565771 $  &    $2^{12}\!\cdot\! 8311  \!\cdot\!  565909   $\\   
$2^{12}\!\cdot\!8311\!\cdot\!    565979 $  &     $2^{12}\!\cdot\! 8311\!\cdot\!    566879 $  &    $2^{12}\!\cdot\! 8329 \!\cdot\!   491531 $  &    $2^{12}\!\cdot\! 8329  \!\cdot\!  491773 $\\     
$2^{12}\!\cdot\!8329 \!\cdot\!   491833 $  &      $2^{12}\!\cdot\!8329 \!\cdot\!   492799  $  &   $2^{12}\!\cdot\! 8329  \!\cdot\!  493463 $  &    $2^{12}\!\cdot\! 8329  \!\cdot\!  493523 $\\     
$2^{12}\!\cdot\!8329 \!\cdot\!   493583  $  &     $2^{12}\!\cdot\!8353 \!\cdot\!   420073   $  &   $2^{12}\!\cdot\!8353 \!\cdot\!   420331 $  &    $2^{12}\!\cdot\! 8353  \!\cdot\!  420743  $\\    
$2^{12}\!\cdot\!8353 \!\cdot\!   421207 $  &      $2^{12}\!\cdot\!8353 \!\cdot\!   421517  $  &   $2^{12}\!\cdot\! 8363  \!\cdot\!  393109  $  &   $2^{12}\!\cdot\! 8363 \!\cdot\!  398117$\\
  $2^{12}\!\cdot\!8369\!\cdot\!   383281 $  &      $2^{12}\!\cdot\!8369  \!\cdot\!  383657 $  &     $2^{12}\!\cdot\!8369\!\cdot\!    384691$  &      $2^{12}\!\cdot\!8377 \!\cdot\!   367597   $\\   
$2^{12}\!\cdot\!8377 \!\cdot\!  367687 $  &      $2^{12}\!\cdot\!8377  \!\cdot\!  367777$  &     $2^{12}\!\cdot\! 8377 \!\cdot\!   367867 $  &     $2^{12}\!\cdot\!8377 \!\cdot\!   367957  $\\    
     &  &   & \\\hline\end{tabular}
\begin{tabular}{|llll|}\hline
 & & & \\ 
 $2^{12}\!\cdot\!8377 \!\cdot\!   368047 $  &      $2^{12}\!\cdot\!8377\!\cdot\!    368227$  &      $2^{12}\!\cdot\!8377  \!\cdot\!  368633 $  &     $2^{12}\!\cdot\!8387 \!\cdot\!   349387 $\\     
$2^{12}\!\cdot\!8387\!\cdot\!    349729 $  &      $2^{12}\!\cdot\!8389 \!\cdot\!   345431$  &      $2^{12}\!\cdot\!8389  \!\cdot\!  345601 $  &     $2^{12}\!\cdot\!8389  \!\cdot\!  345643 $\\  
 $2^{12}\!\cdot\!8389 \!\cdot\!   346321 $  &      $2^{12}\!\cdot\!8389 \!\cdot\!   347041  $  &   $2^{12}\!\cdot\! 8419\!\cdot\!    301237$  &    $2^{12}\!\cdot\! 8419  \!\cdot\!  301459$\\  
$2^{12}\!\cdot\!8419\!\cdot\!    301643 $  &      $2^{12}\!\cdot\!8419 \!\cdot\!   302123 $  &    $2^{12}\!\cdot\! 8423 \!\cdot\!   296729 $  &     $2^{12}\!\cdot\!8423 \!\cdot\!   296801  $\\    
$2^{12}\!\cdot\!8423 \!\cdot\!   296983 $  &      $2^{12}\!\cdot\!8423 \!\cdot\!   297019 $  &     $2^{12}\!\cdot\!8429 \!\cdot\!   289171$  &     $2^{12}\!\cdot\! 8429  \!\cdot\!  290021 $\\     
$2^{12}\!\cdot\!8431 \!\cdot\!   287251 $  &      $2^{12}\!\cdot\!8431\!\cdot\!    287321 $  &    $2^{12}\!\cdot\! 8443 \!\cdot\!   270209 $  &    $2^{12}\!\cdot\! 8443  \!\cdot\!  273727  $\\    
$2^{12}\!\cdot\!8443 \!\cdot\!   273827 $  &      $2^{12}\!\cdot\!8447\!\cdot\!    269281 $  &    $2^{12}\!\cdot\!8447  \!\cdot\!  269413 $  &     $2^{12}\!\cdot\!8447  \!\cdot\!  270073   $\\   
$2^{12}\!\cdot\!8447 \!\cdot\!  270271 $  &      $2^{12}\!\cdot\!8461 \!\cdot\!   256117 $  &     $2^{12}\!\cdot\!8461 \!\cdot\!   256211$  &     $2^{12}\!\cdot\! 8461 \!\cdot\!   256493$\\ 
$2^{12}\!\cdot\!8467  \!\cdot\! 250451 $  &      $2^{12}\!\cdot\!8467  \!\cdot\! 250543 $  &     $2^{12}\!\cdot\!8467 \!\cdot\!  250727$  &     $2^{12}\!\cdot\! 8467 \!\cdot\!  251003  $\\    
$2^{12}\!\cdot\!8501 \!\cdot\!  224069 $  &      $2^{12}\!\cdot\!8501 \!\cdot\!  224261 $  &    $2^{12}\!\cdot\! 8501  \!\cdot\! 224563$  &      $2^{12}\!\cdot\!8513 \!\cdot\!  212851  $\\    
$2^{12}\!\cdot\!8513 \!\cdot\!  216023$  &     $2^{12}\!\cdot\!  8513 \!\cdot\!  216103 $  &     $2^{12}\!\cdot\!8521  \!\cdot\! 210907 $  &   $2^{12}\!\cdot\! 8521  \!\cdot\! 211217    $\\  
$2^{12}\!\cdot\!8521 \!\cdot\!  211501 $  &     $2^{12}\!\cdot\! 8527 \!\cdot\!  207287  $  &    $2^{12}\!\cdot\!8527 \!\cdot\!  207541  $  &   $2^{12}\!\cdot\! 8527 \!\cdot\!  207769   $\\   
$2^{12}\!\cdot\!8537 \!\cdot\!  201557$  &       $2^{12}\!\cdot\!8537 \!\cdot\!  201581 $  &     $2^{12}\!\cdot\!8537 \!\cdot\!  202001  $  &    $2^{12}\!\cdot\!8537  \!\cdot\! 202099$\\ 
$2^{12}\!\cdot\!8539  \!\cdot\! 200789$  &       $2^{12}\!\cdot\!8543  \!\cdot\! 198479  $  &    $2^{12}\!\cdot\!8543  \!\cdot\! 198503  $  &    $2^{12}\!\cdot\!8543 \!\cdot\!  198673  $\\    
$2^{12}\!\cdot\!8573  \!\cdot\! 180077 $  &     $2^{12}\!\cdot\! 8573  \!\cdot\! 183511 $  &     $2^{12}\!\cdot\!8573 \!\cdot\! 183691  $  &    $2^{12}\!\cdot\!8573 \!\cdot\!  183713  $\\    
$2^{12}\!\cdot\!8597 \!\cdot\!  173189 $  &      $2^{12}\!\cdot\!8599  \!\cdot\! 171937   $  &   $2^{12}\!\cdot\!8599  \!\cdot\! 172001 $  &    $2^{12}\!\cdot\! 8599 \!\cdot\!  172127  $\\    
$2^{12}\!\cdot\!8599 \!\cdot\!  172169 $  &      $2^{12}\!\cdot\!8599  \!\cdot\! 172633 $  &   $2^{12}\!\cdot\!8623   \!\cdot\!163337  $  &   $2^{12}\!\cdot\! 8623  \!\cdot\! 163417      $\\
$2^{12}\!\cdot\!8623   \!\cdot\!163477 $  &     $2^{12}\!\cdot\! 8627  \!\cdot\! 162053  $  &    $2^{12}\!\cdot\!8641 \!\cdot\!  157189 $  &    $2^{12}\!\cdot\! 8647  \!\cdot\! 155171$\\ 
$2^{12}\!\cdot\!8647 \!\cdot\!  155209 $  &      $2^{12}\!\cdot\!8663 \!\cdot\!  147289  $  &   $2^{12}\!\cdot\! 8663 \!\cdot\!  150097  $  &   $2^{12}\!\cdot\! 8663  \!\cdot\! 150299  $\\    
$2^{12}\!\cdot\!8669 \!\cdot\!  147391 $  &     $2^{12}\!\cdot\! 8669 \!\cdot\!  147409  $  &   $2^{12}\!\cdot\!8669  \!\cdot\! 147481 $  &    $2^{12}\!\cdot\! 8669   \!\cdot\!148279 $\\  
$2^{12}\!\cdot\!8677 \!\cdot\!  145991 $  &      $2^{12}\!\cdot\!8677 \!\cdot\!  146009  $  &    $2^{12}\!\cdot\!8681 \!\cdot\!  145043 $  &     $2^{12}\!\cdot\!8689  \!\cdot\! 142757   $\\   
$2^{12}\!\cdot\!8689  \!\cdot\! 142897  $  &     $2^{12}\!\cdot\!8699  \!\cdot\! 139201  $  &    $2^{12}\!\cdot\!8699\!\cdot\!   139303 $  &     $2^{12}\!\cdot\!8699  \!\cdot\! 140057   $\\   
$2^{12}\!\cdot\!8699\!\cdot\!   140177   $  &   $2^{12}\!\cdot\! 8707   \!\cdot\!138113  $  &    $2^{12}\!\cdot\!8707\!\cdot\!   138181 $  &    $2^{12}\!\cdot\! 8713  \!\cdot\! 136537$\\ 
$2^{12}\!\cdot\!8713 \!\cdot\!  136603  $  &     $2^{12}\!\cdot\!8731 \!\cdot\!  132371 $  &    $2^{12}\!\cdot\!8731 \!\cdot\!  132403 $  &    $2^{12}\!\cdot\! 8737  \!\cdot\! 131071  $\\    
$2^{12}\!\cdot\!8747 \!\cdot\!  128813  $  &     $2^{12}\!\cdot\!8753 \!\cdot\!  127541 $  &     $2^{12}\!\cdot\!8761\!\cdot\!   125743 $  &     $2^{12}\!\cdot\!8761 \!\cdot\!  125789  $\\    
$2^{12}\!\cdot\!8761 \!\cdot\!  125897 $  &    $2^{12}\!\cdot\! 8779 \!\cdot\!  122219 $  &     $2^{12}\!\cdot\!8779  \!\cdot\! 122263  $  &   $2^{12}\!\cdot\! 8783  \!\cdot\! 121493   $\\  
$2^{12}\!\cdot\!8819 \!\cdot\!  114689  $  &    $2^{12}\!\cdot\! 8819  \!\cdot\! 114773 $  &     $2^{12}\!\cdot\!8819 \!\cdot\!  114913  $  &   $2^{12}\!\cdot\! 8819  \!\cdot\! 114941  $\\    
$2^{12}\!\cdot\!8831 \!\cdot\!  112967 $  &     $2^{12}\!\cdot\! 8831\!\cdot\!   113023  $  &    $2^{12}\!\cdot\!8837 \!\cdot\!  111953    $  & $2^{12}\!\cdot\! 8861  \!\cdot\! 108223$\\ 
$2^{12}\!\cdot\!8861 \!\cdot\!  108289 $  &     $2^{12}\!\cdot\! 8863 \!\cdot\!  107951 $  &     $2^{12}\!\cdot\!8867  \!\cdot\! 106417 $  &     $2^{12}\!\cdot\!8867 \!\cdot\!  107309   $\\   
$2^{12}\!\cdot\!8887 \!\cdot\!  104473  $  &    $2^{12}\!\cdot\! 8887 \!\cdot\!  104537 $  &     $2^{12}\!\cdot\!8887 \!\cdot\!  104549 $  &     $2^{12}\!\cdot\!8923  \!\cdot\! 99823    $\\    
$2^{12}\!\cdot\!8929 \!\cdot\!  98327 $  &        $2^{12}\!\cdot\!8929 \!\cdot\!  98981 $  &       $2^{12}\!\cdot\!8929 \!\cdot\!  98993  $  &      $2^{12}\!\cdot\!8929 \!\cdot\!  99017    $\\    
$2^{12}\!\cdot\!8929\!\cdot\!   99041 $  &       $2^{12}\!\cdot\! 8929  \!\cdot\! 99053 $  &       $2^{12}\!\cdot\!8933 \!\cdot\!  98299  $  &     $2^{12}\!\cdot\! 8933 \!\cdot\!  98323   $\\     
$2^{12}\!\cdot\!8933 \!\cdot\!  98347  $  &       $2^{12}\!\cdot\!8933\!\cdot\!   98407$  &        $2^{12}\!\cdot\!8933 \!\cdot\!  98419  $  &     $2^{12}\!\cdot\!8933\!\cdot\!   98443$\\
 $2^{12}\!\cdot\!8933\!\cdot\!   98467$  &        $2^{12}\!\cdot\! 8933  \!\cdot\! 98479 $  &      $2^{12}\!\cdot\! 8933 \!\cdot\!  98491$  &       $2^{12}\!\cdot\!8933  \!\cdot\! 98563   $\\     
$2^{12}\!\cdot\!8963 \!\cdot\!  94993$  &         $2^{12}\!\cdot\!8963  \!\cdot\! 95063 $  &       $2^{12}\!\cdot\!8971 \!\cdot\!  94207 $  &     $2^{12}\!\cdot\!  8999  \!\cdot\! 90023  $\\      
$2^{12}\!\cdot\!8999\!\cdot\!   90067 $  &        $2^{12}\!\cdot\!8999  \!\cdot\! 91159  $  &      $2^{12}\!\cdot\!9007 \!\cdot\!  90191$  &        $2^{12}\!\cdot\!9007 \!\cdot\!  90379   $\\     
$2^{12}\!\cdot\!9007\!\cdot\!   90401$  &        $2^{12}\!\cdot\! 9011 \!\cdot\!  89923  $  &     $2^{12}\!\cdot\! 9011 \!\cdot\!  89989 $  &      $2^{12}\!\cdot\!9011  \!\cdot\! 90011  $\\      
$2^{12}\!\cdot\!9013 \!\cdot\!  89779 $  &        $2^{12}\!\cdot\!9043 \!\cdot\!  86927 $  &       $2^{12}\!\cdot\!9067\!\cdot\!   84697 $  &      $2^{12}\!\cdot\!9091 \!\cdot\!  81839$\\
 $2^{12}\!\cdot\!9091\!\cdot\!   81869 $  &       $2^{12}\!\cdot\!9091  \!\cdot\! 81899  $  &      $2^{12}\!\cdot\!9091 \!\cdot\!  82657  $  &     $2^{12}\!\cdot\!9103 \!\cdot\!  81637    $\\    
$2^{12}\!\cdot\!9103 \!\cdot\!  81647 $  &       $2^{12}\!\cdot\! 9103  \!\cdot\! 81667 $  &       $2^{12}\!\cdot\!9103  \!\cdot\! 81677 $  &       $2^{12}\!\cdot\!9103  \!\cdot\! 81707 $\\       
$2^{12}\!\cdot\!9103\!\cdot\!  81727 $  &        $2^{12}\!\cdot\!9103  \!\cdot\! 81737 $  &      $2^{12}\!\cdot\! 9109 \!\cdot\!  81197 $  &      $2^{12}\!\cdot\! 9127 \!\cdot\!  79841  $\\      
$2^{12}\!\cdot\!9127 \!\cdot\!  79861 $  &        $2^{12}\!\cdot\!9137 \!\cdot\!  79103 $  &       $2^{12}\!\cdot\!9151\!\cdot\!  78031  $  &     $2^{12}\!\cdot\! 9151 \!\cdot\!  78059  $\\      
    &  &   & \\\hline\end{tabular}
\begin{tabular}{|llll|}\hline
 & & & \\ 
$2^{12}\!\cdot\!9151 \!\cdot\!  78079  $  &      $2^{12}\!\cdot\! 9161 \!\cdot\!  77339  $  &     $2^{12}\!\cdot\! 9199 \!\cdot\!  74687 $  &       $2^{12}\!\cdot\!9209  \!\cdot\! 73681$\\ 
$2^{12}\!\cdot\!9209  \!\cdot\! 73699 $  &       $2^{12}\!\cdot\!9209  \!\cdot\! 73771 $  &      $2^{12}\!\cdot\!9209 \!\cdot\!  73961  $  &      $2^{12}\!\cdot\!9209  \!\cdot\! 74051   $\\     
$2^{12}\!\cdot\!9227 \!\cdot\!  72907  $  &       $2^{12}\!\cdot\!9241 \!\cdot\!  72053  $  &      $2^{12}\!\cdot\!9257 \!\cdot\!  71129  $  &     $2^{12}\!\cdot\! 9281  \!\cdot\! 69709  $\\      
$2^{12}\!\cdot\!9293 \!\cdot\!  69031 $  &       $2^{12}\!\cdot\! 9293 \!\cdot\!  69073 $  &       $2^{12}\!\cdot\!9311\!\cdot\!   68053 $  &      $2^{12}\!\cdot\! 9323  \!\cdot\! 67427    $\\    
$2^{12}\!\cdot\!9341 \!\cdot\!  66491  $  &       $2^{12}\!\cdot\!9341 \!\cdot\!  66499  $  &      $2^{12}\!\cdot\!9343 \!\cdot\!  66431 $  &      $2^{12}\!\cdot\! 9349  \!\cdot\! 65539   $\\     
$2^{12}\!\cdot\!9371\!\cdot\!   65033  $  &       $2^{12}\!\cdot\!9397 \!\cdot\!  63799  $  &     $2^{12}\!\cdot\! 9397 \!\cdot\!  63823  $  &     $2^{12}\!\cdot\! 9413  \!\cdot\! 63079$\\ 
$2^{12}\!\cdot\!9431\!\cdot\!   62297$  &         $2^{12}\!\cdot\!9463 \!\cdot\!  60899$  &        $2^{12}\!\cdot\!9467\!\cdot\!   60763 $  &      $2^{12}\!\cdot\! 9479  \!\cdot\! 60251 $\\       
$2^{12}\!\cdot\!9479\!\cdot\!   60259  $  &       $2^{12}\!\cdot\!9491 \!\cdot\!  59771 $  &      $2^{12}\!\cdot\! 9511\!\cdot\!   58997 $  &      $2^{12}\!\cdot\!9511  \!\cdot\! 59011   $\\     
$2^{12}\!\cdot\!9533 \!\cdot\!  58171$  &         $2^{12}\!\cdot\!9547 \!\cdot\!  57373 $  &      $2^{12}\!\cdot\! 9547 \!\cdot\!  57641  $  &      $2^{12}\!\cdot\!9551 \!\cdot\!  57383  $\\      
$2^{12}\!\cdot\!9551 \!\cdot\!  57397 $  &      $2^{12}\!\cdot\!  9551 \!\cdot\!  57467 $  &       $2^{12}\!\cdot\!9587 \!\cdot\!  56237 $  &       $2^{12}\!\cdot\!9619 \!\cdot\!  55147   $\\     
$2^{12}\!\cdot\!9643 \!\cdot\!  54371 $  &       $2^{12}\!\cdot\! 9649  \!\cdot\! 54181 $  &       $2^{12}\!\cdot\!9677 \!\cdot\!  53327  $  &     $2^{12}\!\cdot\! 9679 \!\cdot\!  53267$\\ 
$2^{12}\!\cdot\!9697\!\cdot\!  52721 $  &        $2^{12}\!\cdot\!9749 \!\cdot\!  51229  $  &      $2^{12}\!\cdot\!9749 \!\cdot\!  51241$  &        $2^{12}\!\cdot\!9769  \!\cdot\! 50683   $\\     
$2^{12}\!\cdot\!9781 \!\cdot\!  50387  $  &       $2^{12}\!\cdot\!9791 \!\cdot\!  50111 $  &      $2^{12}\!\cdot\! 9791 \!\cdot\!  50123$  &       $2^{12}\!\cdot\! 9803 \!\cdot\!  49787  $\\      
$2^{12}\!\cdot\!9803 \!\cdot\!  49811 $  &       $2^{12}\!\cdot\! 9811 \!\cdot\!  49139  $  &      $2^{12}\!\cdot\!9811 \!\cdot\!  49157  $  &     $2^{12}\!\cdot\! 9817 \!\cdot\!  49139 $\\       
$2^{12}\!\cdot\!9817\!\cdot\!   49157 $  &       $2^{12}\!\cdot\! 9817\!\cdot\!   49169  $  &      $2^{12}\!\cdot\!9817 \!\cdot\!  49193 $  &      $2^{12}\!\cdot\! 9817 \!\cdot\!  49199  $\\      
$2^{12}\!\cdot\!9817  \!\cdot\! 49211  $  &       $2^{12}\!\cdot\!9817\!\cdot\!   49223  $  &      $2^{12}\!\cdot\!9817  \!\cdot\! 49429  $  &      $2^{12}\!\cdot\!9833  \!\cdot\! 48973$\\ 
$2^{12}\!\cdot\!9833 \!\cdot\!  48991 $  &        $2^{12}\!\cdot\!9833 \!\cdot\!  49003    $  &    $2^{12}\!\cdot\!9833  \!\cdot\! 49009   $  &     $2^{12}\!\cdot\!9833 \!\cdot\!  49033  $\\      
$2^{12}\!\cdot\!9871\!\cdot\!   48109   $  &    $2^{12}\!\cdot\!  9871  \!\cdot\! 48121  $  &      $2^{12}\!\cdot\!9883 \!\cdot\!  47797 $  &       $2^{12}\!\cdot\!9883 \!\cdot\!  47837 $\\       
$2^{12}\!\cdot\!9883 \!\cdot\!  47843 $  &       $2^{12}\!\cdot\! 9941\!\cdot\!   46523$  &        $2^{12}\!\cdot\!9949  \!\cdot\! 46349  $  &     $2^{12}\!\cdot\! 9973 \!\cdot\!  45841  $\\      
$2^{12}\!\cdot\!10007 \!\cdot\! 45119$  &       $2^{12}\!\cdot\! 10037\!\cdot\!  44519 $  &      $2^{12}\!\cdot\!10039  \!\cdot\!44491  $  &     $2^{12}\!\cdot\!10061\!\cdot\! 44053 $\\      
$2^{12}\!\cdot\!10067\!\cdot\!  43943$  &        $2^{12}\!\cdot\!10079 \!\cdot\! 43711 $  &      $2^{12}\!\cdot\!10079 \!\cdot\! 43721$  &      $2^{12}\!\cdot\! 10163  \!\cdot\!42187$\\ 
$2^{12}\!\cdot\!10169 \!\cdot\! 42089  $  &      $2^{12}\!\cdot\!10211 \!\cdot\! 41389 $  &     $2^{12}\!\cdot\!10223 \!\cdot\! 41017  $  &    $2^{12}\!\cdot\!10223 \!\cdot\! 41047   $\\     
$2^{12}\!\cdot\!10223 \!\cdot\! 41143 $  &       $2^{12}\!\cdot\!10223 \!\cdot\! 41183  $  &     $2^{12}\!\cdot\!10223 \!\cdot\! 41203  $  &     $2^{12}\!\cdot\!10243 \!\cdot\! 40787   $\\    
$2^{12}\!\cdot\!10243 \!\cdot\! 40847 $  &       $2^{12}\!\cdot\!10243 \!\cdot\! 40867 $  &      $2^{12}\!\cdot\!10247 \!\cdot\! 40813 $  &      $2^{12}\!\cdot\!10247 \!\cdot\! 40823   $\\    
$2^{12}\!\cdot\!10253\!\cdot\!  40639 $  &       $2^{12}\!\cdot\!10259\!\cdot\!  40609  $  &    $2^{12}\!\cdot\!10267  \!\cdot\!40499  $  &     $2^{12}\!\cdot\!10271 \!\cdot\! 40427 $\\      
$2^{12}\!\cdot\!10301\!\cdot\!  39983 $  &      $2^{12}\!\cdot\! 10303 \!\cdot\! 39929 $  &      $2^{12}\!\cdot\!10303 \!\cdot\! 39953  $  &     $2^{12}\!\cdot\!10333 \!\cdot\! 39503$\\ 
$2^{12}\!\cdot\!10343 \!\cdot\! 39367 $  &       $2^{12}\!\cdot\!10357 \!\cdot\! 39161 $  &      $2^{12}\!\cdot\!10399  \!\cdot\!38567 $  &      $2^{12}\!\cdot\!10453\!\cdot\!  37847  $\\     
$2^{12}\!\cdot\!10457 \!\cdot\! 37799 $  &       $2^{12}\!\cdot\!10529 \!\cdot\! 36887 $  &      $2^{12}\!\cdot\!10559  \!\cdot\!36523 $  &      $2^{12}\!\cdot\!10597 \!\cdot\! 36067  $\\     
$2^{12}\!\cdot\!10639 \!\cdot\! 35593   $  &     $2^{12}\!\cdot\!10657 \!\cdot\! 35393 $  &      $2^{12}\!\cdot\!10663 \!\cdot\! 35323  $  &     $2^{12}\!\cdot\!10663 \!\cdot\! 35327  $\\     
$2^{12}\!\cdot\!10667 \!\cdot\! 35279  $  &      $2^{12}\!\cdot\!10691 \!\cdot\! 35023$  &       $2^{12}\!\cdot\!10691 \!\cdot\! 35027  $  &     $2^{12}\!\cdot\!10739 \!\cdot\! 34513   $\\    
$2^{12}\!\cdot\!10837 \!\cdot\! 33547 $  &      $2^{12}\!\cdot\! 10853  \!\cdot\!33349 $  &      $2^{12}\!\cdot\!10859\!\cdot\!  33317  $  &     $2^{12}\!\cdot\!10859 \!\cdot\! 33329$\\ 
$2^{12}\!\cdot\!10861 \!\cdot\! 33311 $  &       $2^{12}\!\cdot\!10883 \!\cdot\! 33073 $  &      $2^{12}\!\cdot\!10883 \!\cdot\!33113   $  &    $2^{12}\!\cdot\!10889 \!\cdot\! 32771    $\\   
$2^{12}\!\cdot\!10889 \!\cdot\! 32993 $  &      $2^{12}\!\cdot\! 10891\!\cdot\!  32789  $  &     $2^{12}\!\cdot\!10891 \!\cdot\! 32983 $  &      $2^{12}\!\cdot\!10891 \!\cdot\! 32987  $\\     
$2^{12}\!\cdot\!10891\!\cdot\!  32999 $  &      $2^{12}\!\cdot\! 10891 \!\cdot\! 33023  $  &     $2^{12}\!\cdot\!10903 \!\cdot\! 32789  $  &     $2^{12}\!\cdot\!10903 \!\cdot\! 32797  $\\     
$2^{12}\!\cdot\!10903 \!\cdot\! 32801 $  &      $2^{12}\!\cdot\! 10903  \!\cdot\!32833  $  &     $2^{12}\!\cdot\!10903 \!\cdot\! 32869  $  &     $2^{12}\!\cdot\!10909 \!\cdot\! 32771 $\\      
$2^{12}\!\cdot\!10909\!\cdot\! 32779$  &       $2^{12}\!\cdot\! 10909\!\cdot\!  32783 $  &     $2^{12}\!\cdot\!10909 \!\cdot\! 32803   $  &    $2^{12}\!\cdot\!10909  \!\cdot\!32831$\\ 
$2^{12}\!\cdot\!10909 \!\cdot\! 32839 $  &       $2^{12}\!\cdot\!10909 \!\cdot\! 32843 $  &      $2^{12}\!\cdot\!10937 \!\cdot\! 32611 $  &     $2^{12}\!\cdot\!10949 \!\cdot\! 32497  $\\     
$2^{12}\!\cdot\!10957\!\cdot\!  32411 $  &       $2^{12}\!\cdot\!10957  \!\cdot\!32423 $  &      $2^{12}\!\cdot\!10957 \!\cdot\! 32443  $  &     $2^{12}\!\cdot\!10973  \!\cdot\!32299  $\\     
$2^{12}\!\cdot\!10973\!\cdot\!  32303$  &        $2^{12}\!\cdot\!10979 \!\cdot\! 32251 $  &      $2^{12}\!\cdot\!10987 \!\cdot\! 32159  $  &     $2^{12}\!\cdot\!11047 \!\cdot\! 31667   $\\        
 &  &   & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 11.}\quad All primitive weird numbers of form $2^{12}pq$. (Part 4)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline
 & & & \\ 
 $2^{12}\!\cdot\!11161\!\cdot\!  30781$  &        $2^{12}\!\cdot\!11279  \!\cdot\!29917 $  &      $2^{12}\!\cdot\!11383 \!\cdot\! 29209 $  &      $2^{12}\!\cdot\!11399 \!\cdot\! 29101    $\\   
$2^{12}\!\cdot\!11411\!\cdot\!  29023$  &        $2^{12}\!\cdot\!11411\!\cdot\!  29027  $  &    $2^{12}\!\cdot\!11423  \!\cdot\!28949  $  &     $2^{12}\!\cdot\!11447 \!\cdot\! 28793$\\
$2^{12}\!\cdot\!11483\!\cdot\!   28571   $  &     $2^{12}\!\cdot\!11519 \!\cdot\!  28351  $  &     $2^{12}\!\cdot\!11587  \!\cdot\! 27943   $  &    $2^{12}\!\cdot\!11587\!\cdot\!   27947       $\\ 
 $2^{12}\!\cdot\!11621 \!\cdot\!  27751 $  &       $2^{12}\!\cdot\!11677 \!\cdot\!  27437$  &       $2^{12}\!\cdot\!11689 \!\cdot\!  27367   $  &    $2^{12}\!\cdot\!11731 \!\cdot\!  27143       $\\    
$2^{12}\!\cdot\!11777 \!\cdot\!  26893  $  &      $2^{12}\!\cdot\!11813 \!\cdot\!  26711   $  &    $2^{12}\!\cdot\!11863  \!\cdot\! 26459 $  &     $2^{12}\!\cdot\! 11971\!\cdot\!   25933       $\\   
$2^{12}\!\cdot\!12041\!\cdot\!   25601  $  &      $2^{12}\!\cdot\!12097\!\cdot\!   25367  $  &     $2^{12}\!\cdot\!12161\!\cdot\!   25087 $  &      $2^{12}\!\cdot\!12163  \!\cdot\! 25057      $\\  
$2^{12}\!\cdot\!12197\!\cdot\!   24917$  &       $2^{12}\!\cdot\!12197 \!\cdot\!  24923  $  &    $2^{12}\!\cdot\!12203 \!\cdot\!  24889 $  &      $2^{12}\!\cdot\!12203  \!\cdot\! 24907    $\\  
$2^{12}\!\cdot\!12211 \!\cdot\!  24859   $  &    $2^{12}\!\cdot\! 12211 \!\cdot\!  24877   $  &    $2^{12}\!\cdot\!12227 \!\cdot\!  24793   $  &    $2^{12}\!\cdot\!12227 \!\cdot\!  24799    $\\        
$2^{12}\!\cdot\!12241 \!\cdot\!  24593  $  &     $2^{12}\!\cdot\! 12241\!\cdot\!   24611    $  &   $2^{12}\!\cdot\!12251 \!\cdot\!  24631 $  &     $2^{12}\!\cdot\!12253 \!\cdot\!  24593       $\\     
$2^{12}\!\cdot\!12253 \!\cdot\!  24611  $  &      $2^{12}\!\cdot\!12253  \!\cdot\! 24623 $  &      $2^{12}\!\cdot\!12253 \!\cdot\!  24659  $  &     $2^{12}\!\cdot\!12253 \!\cdot\!  24671       $\\     
$2^{12}\!\cdot\!12253 \!\cdot\!  24677  $  &     $2^{12}\!\cdot\! 12253 \!\cdot\!  24683  $  &     $2^{12}\!\cdot\!12263 \!\cdot\!  24631  $  &    $2^{12}\!\cdot\! 12269 \!\cdot\!  24631       $\\   
$2^{12}\!\cdot\!12277\!\cdot\!   24593   $  &     $2^{12}\!\cdot\!12277 \!\cdot\!  24611$  &      $2^{12}\!\cdot\!12289 \!\cdot\!  24419  $  &     $2^{12}\!\cdot\!12289 \!\cdot\!  24443    $\\      
$2^{12}\!\cdot\!12289 \!\cdot\!  24473  $  &      $2^{12}\!\cdot\!12289 \!\cdot\!  24509 $  &      $2^{12}\!\cdot\!12289 \!\cdot\!  24527  $  &     $2^{12}\!\cdot\!12289  \!\cdot\! 24533       $\\     
$2^{12}\!\cdot\!12289  \!\cdot\! 24551   $  &     $2^{12}\!\cdot\!12301 \!\cdot\!  24443  $  &     $2^{12}\!\cdot\!12301 \!\cdot\!  24473   $  &    $2^{12}\!\cdot\!12301  \!\cdot\! 24509      $\\      
$2^{12}\!\cdot\!12323  \!\cdot\! 24407 $  &       $2^{12}\!\cdot\!12323 \!\cdot\!  24413  $  &     $2^{12}\!\cdot\!12323 \!\cdot\!  24419  $  &     $2^{12}\!\cdot\!12343  \!\cdot\! 24317      $\\      
$2^{12}\!\cdot\!12343 \!\cdot\!  24329  $  &      $2^{12}\!\cdot\!12347 \!\cdot\!  24281   $  &    $2^{12}\!\cdot\!12401 \!\cdot\!  24121  $  &     $2^{12}\!\cdot\!12409 \!\cdot\!  24091       $\\     
$2^{12}\!\cdot\!12409 \!\cdot\!  24097 $  &       $2^{12}\!\cdot\!12421\!\cdot\!   24043  $  &     $2^{12}\!\cdot\!12421\!\cdot\!   24049  $  &     $2^{12}\!\cdot\!12433 \!\cdot\!  24001    $\\ 
$2^{12}\!\cdot\!12433  \!\cdot\! 24007 $  &       $2^{12}\!\cdot\!12451 \!\cdot\!  23917  $  &     $2^{12}\!\cdot\!12457 \!\cdot\!  23909 $  &     $2^{12}\!\cdot\!12503  \!\cdot\! 23747        $\\    
$2^{12}\!\cdot\!12541 \!\cdot\!  23603  $  &      $2^{12}\!\cdot\!12547 \!\cdot\!  23593   $  &    $2^{12}\!\cdot\!12653\!\cdot\!   23227  $  &     $2^{12}\!\cdot\!12671 \!\cdot\!  23167       $\\   
$2^{12}\!\cdot\!12713 \!\cdot\!  23027  $  &      $2^{12}\!\cdot\!12739 \!\cdot\!  22943  $  &     $2^{12}\!\cdot\!12799 \!\cdot\!  22751   $  &    $2^{12}\!\cdot\!12821 \!\cdot\!  22679      $\\      
$2^{12}\!\cdot\!12829 \!\cdot\!  22651 $  &       $2^{12}\!\cdot\!12841\!\cdot\!   22619  $  &     $2^{12}\!\cdot\!12899 \!\cdot\!  22441  $  &     $2^{12}\!\cdot\!12919 \!\cdot\!  22381      $\\      
$2^{12}\!\cdot\!12923 \!\cdot\!  22369 $  &      $2^{12}\!\cdot\!13003 \!\cdot\!  22133   $  &    $2^{12}\!\cdot\!13177\!\cdot\!  21647 $  &     $2^{12}\!\cdot\!13421\!\cdot\!   21019    $\\  
$2^{12}\!\cdot\!13523 \!\cdot\!  20773   $  &     $2^{12}\!\cdot\!13619 \!\cdot\!  20551 $  &      $2^{12}\!\cdot\!13627  \!\cdot\! 20533  $  &     $2^{12}\!\cdot\!13649 \!\cdot\!  20483      $\\      
$2^{12}\!\cdot\!13681\!\cdot\!   20411 $  &       $2^{12}\!\cdot\!13691 \!\cdot\!  20389  $  &     $2^{12}\!\cdot\!13721 \!\cdot\!  20323  $  &     $2^{12}\!\cdot\!14107 \!\cdot\!  19531      $\\      
$2^{12}\!\cdot\!14143 \!\cdot\!  19463  $  &     $2^{12}\!\cdot\! 14153 \!\cdot\!  19441 $  &      $2^{12}\!\cdot\!14159 \!\cdot\!  19433   $  &    $2^{12}\!\cdot\!14281 \!\cdot\!  19207       $\\     
$2^{12}\!\cdot\!14293  \!\cdot\! 19183   $  &     $2^{12}\!\cdot\!14519 \!\cdot\!  18793  $  &     $2^{12}\!\cdot\!14549 \!\cdot\!  18743   $  &    $2^{12}\!\cdot\!14591 \!\cdot\!  18671      $\\      
$2^{12}\!\cdot\!14639  \!\cdot\! 18593    $  &    $2^{12}\!\cdot\!14827\!\cdot\!   18301 $  &     $2^{12}\!\cdot\! 14939 \!\cdot\!  18133$  &       $2^{12}\!\cdot\!14947\!\cdot\!   18119    $\\  
$2^{12}\!\cdot\!14947\!\cdot\!   18121  $  &      $2^{12}\!\cdot\!14969  \!\cdot\! 18089 $  &      $2^{12}\!\cdot\!15061 \!\cdot\!  17957  $  &     $2^{12}\!\cdot\!15073  \!\cdot\! 17939         $\\   
$2^{12}\!\cdot\!15077  \!\cdot\! 17929   $  &     $2^{12}\!\cdot\!15083 \!\cdot\!  17923  $  &     $2^{12}\!\cdot\!15241  \!\cdot\! 17707   $  &    $2^{12}\!\cdot\!15259  \!\cdot\! 17683       $\\    
$2^{12}\!\cdot\!15277  \!\cdot\! 17659  $  &      $2^{12}\!\cdot\!15299 \!\cdot\!  17627  $  &   $2^{12}\!\cdot\!15359 \!\cdot\!  17551  $  &     $2^{12}\!\cdot\!15383 \!\cdot\!  17519        $\\    
$2^{12}\!\cdot\!15391 \!\cdot\!  17509  $  &      $2^{12}\!\cdot\!15461 \!\cdot\!  17417  $  &     $2^{12}\!\cdot\!15461 \!\cdot\!  17419   $  &    $2^{12}\!\cdot\!15607  \!\cdot\! 17231      $\\    
$2^{12}\!\cdot\!15647 \!\cdot\!  17189$  &      $2^{12}\!\cdot\! 15683 \!\cdot\!  17137  $  &     $2^{12}\!\cdot\!15727\!\cdot\!   17093 $  &     $2^{12}\!\cdot\!15737 \!\cdot\!  17077    $\\  
$2^{12}\!\cdot\!15739 \!\cdot\!  17077  $  &      $2^{12}\!\cdot\!15761 \!\cdot\!  17047   $  &    $2^{12}\!\cdot\!15761 \!\cdot\!  17053   $  &    $2^{12}\!\cdot\!15773  \!\cdot\! 17033     $\\       
$2^{12}\!\cdot\!15787\!\cdot\!  17021  $  &      $2^{12}\!\cdot\!15797  \!\cdot\! 17011   $  &    $2^{12}\!\cdot\!15809 \!\cdot\!  16993  $  &     $2^{12}\!\cdot\!15823 \!\cdot\!  16979       $\\     
$2^{12}\!\cdot\!15823 \!\cdot\!  16981 $  &       $2^{12}\!\cdot\!15913  \!\cdot\! 16879  $  &     $2^{12}\!\cdot\!15959  \!\cdot\! 16823  $  &     $2^{12}\!\cdot\!16061 \!\cdot\!  16699       $\\     
$2^{12}\!\cdot\!16061  \!\cdot\! 16703 $  &       $2^{12}\!\cdot\!16063 \!\cdot\!  16699  $  &     $2^{12}\!\cdot\!16063  \!\cdot\! 16703$  &       $2^{12}\!\cdot\!16067  \!\cdot\! 16703       $\\     
$2^{12}\!\cdot\!16069\!\cdot\!   16703 $  &       $2^{12}\!\cdot\!16073\!\cdot\!   16703 $  &      $2^{12}\!\cdot\!16087 \!\cdot\!  16673$  &      $2^{12}\!\cdot\!16091 \!\cdot\!  16673    $\\  
$2^{12}\!\cdot\!16097  \!\cdot\! 16673  $  &      $2^{12}\!\cdot\!16141 \!\cdot\!  16603  $  &     $2^{12}\!\cdot\!16141 \!\cdot\!  16607 $  &      $2^{12}\!\cdot\!16183 \!\cdot\!  16561       $\\     
$2^{12}\!\cdot\!16183 \!\cdot\!  16567 $  &      $2^{12}\!\cdot\! 16183 \!\cdot\!  16573 $  &      $2^{12}\!\cdot\!16187 \!\cdot\!  16561  $  &     $2^{12}\!\cdot\!16187  \!\cdot\! 16567       $\\     
$2^{12}\!\cdot\!16187 \!\cdot\!  16573$  &        $2^{12}\!\cdot\!16189 \!\cdot\!  16561  $  &     $2^{12}\!\cdot\!16189 \!\cdot\!  16567  $  &     $2^{12}\!\cdot\!16189 \!\cdot\!  16573       $\\     
       &  &   & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 12.}\quad All primitive weird numbers of form $2^{12}pq$. (Part 5)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline
 & & & \\ 
$2^{12}\!\cdot\!16193 \!\cdot\!  16567 $  &       $2^{12}\!\cdot\!16193 \!\cdot\!  16573  $  &     $2^{12}\!\cdot\!16223 \!\cdot\!  16519   $  &    $2^{12}\!\cdot\!16229 \!\cdot\!  16519       $\\     
$2^{12}\!\cdot\!16229 \!\cdot\!  16529 $  &       $2^{12}\!\cdot\!16231  \!\cdot\! 16519  $  &     $2^{12}\!\cdot\!16231 \!\cdot\!  16529  $  &     $2^{12}\!\cdot\!16273  \!\cdot\! 16411    $\\  
$2^{12}\!\cdot\!16273 \!\cdot\!  16417 $  &       $2^{12}\!\cdot\!16273\!\cdot\!   16421$  &       $2^{12}\!\cdot\!16301 \!\cdot\!  16411  $  &     $2^{12}\!\cdot\!16301 \!\cdot\!  16417       $\\     
$2^{12}\!\cdot\!16301 \!\cdot\!  16421$  &        $2^{12}\!\cdot\!16301 \!\cdot\!  16427  $  &     $2^{12}\!\cdot\!16301 \!\cdot\!  16433   $  &    $2^{12}\!\cdot\!16301 \!\cdot\!  16447       $\\     
$2^{12}\!\cdot\!16301\!\cdot\!   16451 $  &       $2^{12}\!\cdot\!16301 \!\cdot\!  16453  $  &     $2^{12}\!\cdot\!16319 \!\cdot\!  16411 $  &      $2^{12}\!\cdot\!16319 \!\cdot\!  16417      $\\      
$2^{12}\!\cdot\!16319 \!\cdot\!  16421$  &        $2^{12}\!\cdot\!16319 \!\cdot\!  16427  $  &     $2^{12}\!\cdot\!16319 \!\cdot\!  16433 $  &      $2^{12}\!\cdot\!16333\!\cdot\!   16411     $\\       
$2^{12}\!\cdot\!16333\!\cdot\!   16417$  &        $2^{12}\!\cdot\!16333 \!\cdot\!  16421$  &       $2^{12}\!\cdot\!16333 \!\cdot\! 16427  $  &     $2^{12}\!\cdot\!16339 \!\cdot\!  16411    $\\  
$2^{12}\!\cdot\!16339\!\cdot\!  16417$  &     $2^{12}\!\cdot\!16339\!\cdot\!   16421 $  &      $2^{12}\!\cdot\!16349 \!\cdot\!  16411$    &      \\  
       &  &   & \\\hline\end{tabular}
\begin{tabular}{|llll|}\hline
 & & & \\  
$2^{13}\!\cdot\!16411\!\cdot\!  9272801 $  &  $2^{13}\!\cdot\!16411  \!\cdot\!9273973$  &   $2^{13}\!\cdot\!16411 \!\cdot\! 9275731 $  &  $2^{13}\!\cdot\!16411 \!\cdot\! 9305623   $\\                              
$2^{13}\!\cdot\!16411 \!\cdot\! 9316759 $  &  $2^{13}\!\cdot\!16411 \!\cdot\! 9319103 $  &  $2^{13}\!\cdot\!16411 \!\cdot\! 9328481 $  &  $2^{13}\!\cdot\!16411 \!\cdot\! 9330239   $\\                                
$2^{13}\!\cdot\!16411\!\cdot\!  9350753 $  & $2^{13}\!\cdot\!16411 \!\cdot\! 9363061  $  & $2^{13}\!\cdot\!16411 \!\cdot\! 9363647$  &   $2^{13}\!\cdot\!16411 \!\cdot\! 9372439    $\\               
$2^{13}\!\cdot\!16411\!\cdot\!  9381817$  & $2^{13}\!\cdot\!16411 \!\cdot\! 9385919$  &   $2^{13}\!\cdot\!16411 \!\cdot\! 9392953$  &   $2^{13}\!\cdot\!16411\!\cdot\!  9416983     $\\              
$2^{13}\!\cdot\!16411\!\cdot\!  9418741 $  & $2^{13}\!\cdot\!16411\!\cdot\!  9419327 $  & $2^{13}\!\cdot\!16411\!\cdot\!  9428119 $  &  $2^{13}\!\cdot\!16411\!\cdot\!  9438083 $\\   
$2^{13}\!\cdot\!16411 \!\cdot\! 9441599 $  & $2^{13}\!\cdot\!16411 \!\cdot\! 9450977 $  &  $2^{13}\!\cdot\!16411\!\cdot\!  9471491$  &   $2^{13}\!\cdot\!16411 \!\cdot\! 9480283  $\\                
$2^{13}\!\cdot\!16411 \!\cdot\! 9503141$  &  $2^{13}\!\cdot\!16411 \!\cdot\! 9504899$  &  $2^{13}\!\cdot\! 16411 \!\cdot\! 9506657$  &  $2^{13}\!\cdot\! 16411 \!\cdot\! 9525413   $\\                
$2^{13}\!\cdot\!16411\!\cdot\!  9527171$  &  $2^{13}\!\cdot\!16411\!\cdot\!  9547099 $  &  $2^{13}\!\cdot\!16411 \!\cdot\! 9558821 $  & $2^{13}\!\cdot\! 16411 \!\cdot\! 9559993     $\\              
$2^{13}\!\cdot\!16411\!\cdot\!  9569957$  &  $2^{13}\!\cdot\!16411\!\cdot\!  9571129 $  &  $2^{13}\!\cdot\!16411 \!\cdot\! 9578749$  &  $2^{13}\!\cdot\! 16411\!\cdot\!  9593401  $\\                 
$2^{13}\!\cdot\!16411\!\cdot\!  9601607$  &  $2^{13}\!\cdot\!16417\!\cdot\!  7686053 $  &  $2^{13}\!\cdot\!16417 \!\cdot\! 7687501$  &  $2^{13}\!\cdot\! 16417\!\cdot\!  7695227 $\\   
$2^{13}\!\cdot\!16417\!\cdot\!  7696193 $  & $2^{13}\!\cdot\!16417 \!\cdot\! 7705367$  &  $2^{13}\!\cdot\! 16417\!\cdot\!  7714541$  &   $2^{13}\!\cdot\!16417  \!\cdot\!7722749   $\\                
$2^{13}\!\cdot\!16417 \!\cdot\! 7726129$  &  $2^{13}\!\cdot\!16417  \!\cdot\!7734821 $  &  $2^{13}\!\cdot\!16417 \!\cdot\! 7736269 $  & $2^{13}\!\cdot\! 16417 \!\cdot\! 7738201    $\\               
$2^{13}\!\cdot\!16417\!\cdot\!  7748341 $  & $2^{13}\!\cdot\!16417 \!\cdot\! 7773449 $  &  $2^{13}\!\cdot\!16417\!\cdot\!  7793729 $  &  $2^{13}\!\cdot\!16417\!\cdot\!  7797109   $\\                
$2^{13}\!\cdot\!16417\!\cdot\!  7816423 $  & $2^{13}\!\cdot\!16417 \!\cdot\! 7823183 $  &  $2^{13}\!\cdot\!16417 \!\cdot\! 7827529$  &  $2^{13}\!\cdot\! 16417 \!\cdot\! 7831391   $\\                
$2^{13}\!\cdot\!16417 \!\cdot\! 7833323 $  & $2^{13}\!\cdot\!16417 \!\cdot\! 7841531$  &   $2^{13}\!\cdot\!16417 \!\cdot\! 7843463$  &   $2^{13}\!\cdot\!16417  \!\cdot\!7861811 $\\   
$2^{13}\!\cdot\!16417\!\cdot\!  7875331$  &  $2^{13}\!\cdot\!16417 \!\cdot\! 7890299 $  & $2^{13}\!\cdot\! 16417 \!\cdot\! 7895611$  &  $2^{13}\!\cdot\! 16417  \!\cdot\!7910579   $\\                
$2^{13}\!\cdot\!16421 \!\cdot\! 6902437$  &  $2^{13}\!\cdot\!16421 \!\cdot\! 6903301$  &  $2^{13}\!\cdot\! 16421\!\cdot\!  6920587$  &   $2^{13}\!\cdot\!16421\!\cdot\!  6921451 $\\                  
$2^{13}\!\cdot\!16421 \!\cdot\! 6921883$  &  $2^{13}\!\cdot\!16421\!\cdot\!  6939601 $  &  $2^{13}\!\cdot\!16421\!\cdot\!  6940033 $  &  $2^{13}\!\cdot\!16421 \!\cdot\! 6952997  $\\                 
$2^{13}\!\cdot\!16421\!\cdot\!  6954293 $  &$2^{13}\!\cdot\!16421 \!\cdot\! 6955589  $  & $2^{13}\!\cdot\!16421\!\cdot\!  6962071 $  &  $2^{13}\!\cdot\!16421 \!\cdot\! 6973739   $\\                
$2^{13}\!\cdot\!16421\!\cdot\!  6974171$  &  $2^{13}\!\cdot\!16421 \!\cdot\! 6975467 $  & $2^{13}\!\cdot\! 16421 \!\cdot\! 6979789$  &   $2^{13}\!\cdot\!16421 \!\cdot\! 6980221 $\\   
$2^{13}\!\cdot\!16421\!\cdot\!  6992753$  & $2^{13}\!\cdot\!16421\!\cdot\!  6994049 $  & $2^{13}\!\cdot\!16421 \!\cdot\! 6994913$  &   $2^{13}\!\cdot\!16421 \!\cdot\! 7012199    $\\               
$2^{13}\!\cdot\!16421\!\cdot\!  7013063$  &  $2^{13}\!\cdot\!16421\!\cdot\!  7013927 $  &  $2^{13}\!\cdot\!16421\!\cdot\!  7034669 $  & $2^{13}\!\cdot\! 16421\!\cdot\!  7038127   $\\                
$2^{13}\!\cdot\!16421\!\cdot\!  7040287$  &  $2^{13}\!\cdot\!16421\!\cdot\!  7051523 $  & $2^{13}\!\cdot\! 16421\!\cdot\!  7059733$  &  $2^{13}\!\cdot\! 16421\!\cdot\!  7077883   $\\                
$2^{13}\!\cdot\!16427\!\cdot\!  5980921$  &  $2^{13}\!\cdot\!16427\!\cdot\!  5985401$  &  $2^{13}\!\cdot\! 16427 \!\cdot\! 5994361 $  & $2^{13}\!\cdot\! 16427 \!\cdot\! 5995481   $\\                
$2^{13}\!\cdot\!16427\!\cdot\!  5997721$  &  $2^{13}\!\cdot\!16427\!\cdot\!  6002201$  &  $2^{13}\!\cdot\!16427\!\cdot\! 6030949$  &  $2^{13}\!\cdot\! 16427\!\cdot\!  6032069 $\\  
$2^{13}\!\cdot\!16427 \!\cdot\! 6035429$  &  $2^{13}\!\cdot\!  16427\!\cdot\!  6042149 $  &  $2^{13}\!\cdot\!  16427 \!\cdot\! 6045509  $  &  $2^{13}\!\cdot\! 16427 \!\cdot\! 6061189 $\\               
$2^{13}\!\cdot\!16427 \!\cdot\! 6069029 $  &  $2^{13}\!\cdot\! 16427\!\cdot\!  6069403 $  &  $2^{13}\!\cdot\!  16427\!\cdot\!  6072389  $  &  $2^{13}\!\cdot\! 16427 \!\cdot\! 6079483 $\\              
$2^{13}\!\cdot\!16427 \!\cdot\! 6083963$  &  $2^{13}\!\cdot\!  16427 \!\cdot\! 6094043 $  &  $2^{13}\!\cdot\!  16427 \!\cdot\! 6106363  $  &  $2^{13}\!\cdot\! 16427\!\cdot\!  6109723 $\\               
$2^{13}\!\cdot\!16433 \!\cdot\! 5294383 $  &  $2^{13}\!\cdot\! 16433 \!\cdot\! 5299313 $  &  $2^{13}\!\cdot\!  16433 \!\cdot\! 5300299  $  &  $2^{13}\!\cdot\! 16433\!\cdot\!  5305229  $\\              
       &  &   & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 14.}\quad All primitive weird numbers of form $2^{13}pq$. (Part 2)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline
 & & & \\  
$2^{13}\!\cdot\!16433\!\cdot\!  5314103$  &  $2^{13}\!\cdot\!  16433\!\cdot\!  5317061 $  &  $2^{13}\!\cdot\!  16433\!\cdot\!  5326921  $  &  $2^{13}\!\cdot\! 16433 \!\cdot\! 5330207$\\ 
$2^{13}\!\cdot\!16433\!\cdot\!  5340067$  &  $2^{13}\!\cdot\!  16433\!\cdot\!  5342039   $  &  $2^{13}\!\cdot\!16433 \!\cdot\! 5345983 $  &  $2^{13}\!\cdot\!  16433\!\cdot\!  5362087   $\\             
$2^{13}\!\cdot\!16433\!\cdot\!  5363731$  &  $2^{13}\!\cdot\!  16433 \!\cdot\! 5367017 $  &  $2^{13}\!\cdot\!  16433 \!\cdot\! 5368003 $  &  $2^{13}\!\cdot\!  16433\!\cdot\!  5368661  $\\              
$2^{13}\!\cdot\!16433\!\cdot\!  5370961$  &  $2^{13}\!\cdot\!  16433 \!\cdot\! 5372933  $  &  $2^{13}\!\cdot\! 16433 \!\cdot\! 5375891 $  &  $2^{13}\!\cdot\!  16447\!\cdot\!  4150297   $\\             
$2^{13}\!\cdot\!16447 \!\cdot\! 4152353 $  &  $2^{13}\!\cdot\! 16447 \!\cdot\! 4154923  $  &  $2^{13}\!\cdot\! 16447 \!\cdot\! 4158521 $  &  $2^{13}\!\cdot\!  16447 \!\cdot\! 4160063 $\\               
$2^{13}\!\cdot\!16447\!\cdot\!  4162889$  &  $2^{13}\!\cdot\!  16447 \!\cdot\! 4169057  $  &  $2^{13}\!\cdot\! 16447\!\cdot\!  4170599 $  &  $2^{13}\!\cdot\!  16447\!\cdot\!  4172141$\\ 
$2^{13}\!\cdot\!16447 \!\cdot\! 4173683$  &  $2^{13}\!\cdot\!  16447\!\cdot\!  4174711  $  &  $2^{13}\!\cdot\! 16447\!\cdot\!  4176253  $  &  $2^{13}\!\cdot\! 16447\!\cdot\!  4178051 $\\               
$2^{13}\!\cdot\!16447 \!\cdot\! 4180621$  &  $2^{13}\!\cdot\!  16447\!\cdot\!  4182163  $  &  $2^{13}\!\cdot\! 16447 \!\cdot\! 4187303 $  &  $2^{13}\!\cdot\!  16447\!\cdot\!  4197839  $\\              
$2^{13}\!\cdot\!16447\!\cdot\!  4200923$  &  $2^{13}\!\cdot\!  16447 \!\cdot\! 4204007  $  &  $2^{13}\!\cdot\! 16447 \!\cdot\! 4205549  $  &  $2^{13}\!\cdot\! 16447\!\cdot\!  4206577  $\\              
$2^{13}\!\cdot\!16451\!\cdot\!  3909289$  &  $2^{13}\!\cdot\!  16451\!\cdot\!  3923321  $  &  $2^{13}\!\cdot\! 16451 \!\cdot\! 3924047  $  &  $2^{13}\!\cdot\! 16451 \!\cdot\! 3924289   $\\             
$2^{13}\!\cdot\!16451\!\cdot\!  3929369$  &  $2^{13}\!\cdot\!  16451 \!\cdot\! 3930337   $  &  $2^{13}\!\cdot\!16451 \!\cdot\! 3931547  $  &  $2^{13}\!\cdot\! 16451 \!\cdot\! 3935417$\\ 
$2^{13}\!\cdot\!16451\!\cdot\!  3936869 $  &  $2^{13}\!\cdot\! 16451 \!\cdot\! 3937111  $  &  $2^{13}\!\cdot\! 16451\!\cdot\!  3938321  $  &  $2^{13}\!\cdot\! 16451 \!\cdot\! 3950417  $\\              
$2^{13}\!\cdot\!16451\!\cdot\!  3950659 $  &  $2^{13}\!\cdot\! 16451 \!\cdot\! 3955013 $  &  $2^{13}\!\cdot\!  16451 \!\cdot\! 3957433  $  &  $2^{13}\!\cdot\! 16451\!\cdot\!  3962029  $\\              
$2^{13}\!\cdot\!16453 \!\cdot\! 3797117$  &  $2^{13}\!\cdot\!  16453\!\cdot\!  3801583  $  &  $2^{13}\!\cdot\! 16453 \!\cdot\! 3802523   $  &  $2^{13}\!\cdot\!16453 \!\cdot\! 3802993  $\\              
$2^{13}\!\cdot\!16453 \!\cdot\! 3809339 $  &  $2^{13}\!\cdot\! 16453 \!\cdot\! 3809809  $  &  $2^{13}\!\cdot\! 16453 \!\cdot\! 3818741$  &  $2^{13}\!\cdot\!   16453 \!\cdot\! 3822031  $\\              
$2^{13}\!\cdot\!16453 \!\cdot\! 3822737$  &  $2^{13}\!\cdot\!  16453  \!\cdot\!3823207   $  &  $2^{13}\!\cdot\!16453  \!\cdot\!3824147$  &  $2^{13}\!\cdot\!   16453 \!\cdot\! 3824617$\\ 
$2^{13}\!\cdot\!16453 \!\cdot\! 3825557$  &  $2^{13}\!\cdot\!  16453 \!\cdot\! 3826967  $  &  $2^{13}\!\cdot\! 16453\!\cdot\!  3827437 $  &  $2^{13}\!\cdot\!  16453 \!\cdot\! 3830023  $\\              
$2^{13}\!\cdot\!16453 \!\cdot\! 3830963$  &  $2^{13}\!\cdot\!  16453 \!\cdot\! 3834959 $  &  $2^{13}\!\cdot\!  16453 \!\cdot\! 3847651 $  &  $2^{13}\!\cdot\!  16453 \!\cdot\! 3848591  $\\              
$2^{13}\!\cdot\!16453 \!\cdot\! 3849061$  &  $2^{13}\!\cdot\!  16453 \!\cdot\! 3850237 $  &  $2^{13}\!\cdot\!  16477 \!\cdot\! 2841931$  &  $2^{13}\!\cdot\!   16477 \!\cdot\! 2844911  $\\              
$2^{13}\!\cdot\!16477\!\cdot\!  2845963$  &  $2^{13}\!\cdot\!  16477\!\cdot\!  2850871 $  &  $2^{13}\!\cdot\!  16477\!\cdot\!  2851397 $  &  $2^{13}\!\cdot\!  16477 \!\cdot\! 2852449  $\\              
$2^{13}\!\cdot\!16477\!\cdot\!  2854903$  &  $2^{13}\!\cdot\!  16477\!\cdot\!  2855429 $  &  $2^{13}\!\cdot\!  16477\!\cdot\!  2857181  $  &  $2^{13}\!\cdot\! 16477 \!\cdot\! 2857357$\\ 
$2^{13}\!\cdot\!16477 \!\cdot\! 2860337$  &  $2^{13}\!\cdot\!  16477\!\cdot\!  2860687  $  &  $2^{13}\!\cdot\! 16477 \!\cdot\! 2861213  $  &  $2^{13}\!\cdot\! 16477 \!\cdot\! 2866121 $\\               
$2^{13}\!\cdot\!16477\!\cdot\!  2867699$  &  $2^{13}\!\cdot\!  16481  \!\cdot\!2727941 $  &  $2^{13}\!\cdot\!  16481\!\cdot\!  2729119  $  &  $2^{13}\!\cdot\! 16481 \!\cdot\! 2729959   $\\             
$2^{13}\!\cdot\!16481 \!\cdot\! 2732987 $  &  $2^{13}\!\cdot\! 16481\!\cdot\!  2733827   $  &  $2^{13}\!\cdot\!16481 \!\cdot\! 2739713  $  &  $2^{13}\!\cdot\! 16481 \!\cdot\! 2741059 $\\               
$2^{13}\!\cdot\!16481 \!\cdot\! 2741227 $  &  $2^{13}\!\cdot\! 16481\!\cdot\!  2744591  $  &  $2^{13}\!\cdot\! 16481  \!\cdot\!2745263 $  &  $2^{13}\!\cdot\!  16481 \!\cdot\! 2746609 $\\               
$2^{13}\!\cdot\!16481\!\cdot\!  2747449$  &  $2^{13}\!\cdot\!  16481 \!\cdot\! 2750981 $  &  $2^{13}\!\cdot\!  16487 \!\cdot\! 2575301 $  &  $2^{13}\!\cdot\!  16487 \!\cdot\! 2577203$\\ 
$2^{13}\!\cdot\!16487 \!\cdot\! 2579581$  &  $2^{13}\!\cdot\!  16487  \!\cdot\!2580691 $  &  $2^{13}\!\cdot\!  16487  \!\cdot\!2583703  $  &  $2^{13}\!\cdot\! 16487 \!\cdot\! 2585129 $\\               
$2^{13}\!\cdot\!16487 \!\cdot\! 2588141$  &  $2^{13}\!\cdot\!  16487\!\cdot\!  2590361  $  &  $2^{13}\!\cdot\! 16487 \!\cdot\! 2591153  $  &  $2^{13}\!\cdot\! 16487 \!\cdot\! 2591471  $\\              
$2^{13}\!\cdot\!16487\!\cdot\!  2592263$  &  $2^{13}\!\cdot\!  16493\!\cdot\!  2441563  $  &  $2^{13}\!\cdot\! 16493  \!\cdot\!2442463  $  &  $2^{13}\!\cdot\! 16493 \!\cdot\! 2443213   $\\             
$2^{13}\!\cdot\!16493 \!\cdot\! 2446061$  &  $2^{13}\!\cdot\!  16493 \!\cdot\! 2446811 $  &  $2^{13}\!\cdot\!  16493\!\cdot\!  2447111 $  &  $2^{13}\!\cdot\!  16493 \!\cdot\! 2455207  $\\              
$2^{13}\!\cdot\!16493 \!\cdot\! 2455507$  &  $2^{13}\!\cdot\!  16493  \!\cdot\!2455657 $  &  $2^{13}\!\cdot\!  16493 \!\cdot\! 2456107 $  &  $2^{13}\!\cdot\!  16493 \!\cdot\! 2456407$\\ 
$2^{13}\!\cdot\!16519  \!\cdot\!1978393 $  &  $2^{13}\!\cdot\! 16519  \!\cdot\!1979729  $  &  $2^{13}\!\cdot\! 16519 \!\cdot\! 1981429   $  &  $2^{13}\!\cdot\!16519  \!\cdot\!1982401 $\\               
$2^{13}\!\cdot\!16519 \!\cdot\! 1982887$  &  $2^{13}\!\cdot\!  16519  \!\cdot\!1983859  $  &  $2^{13}\!\cdot\! 16519 \!\cdot\! 1984709  $  &  $2^{13}\!\cdot\! 16519 \!\cdot\! 1988353  $\\              
$2^{13}\!\cdot\!16519  \!\cdot\!1988839 $  &  $2^{13}\!\cdot\! 16519  \!\cdot\!1989203  $  &  $2^{13}\!\cdot\! 16529  \!\cdot\!1843549  $  &  $2^{13}\!\cdot\! 16529  \!\cdot\!1843889 $\\               
$2^{13}\!\cdot\!16529\!\cdot\!  1844681 $  &  $2^{13}\!\cdot\! 16529  \!\cdot\!1846153  $  &  $2^{13}\!\cdot\! 16529  \!\cdot\!1846379  $  &  $2^{13}\!\cdot\! 16529  \!\cdot\!1848983  $\\             
$2^{13}\!\cdot\!16529\!\cdot\!  1849663 $  &  $2^{13}\!\cdot\! 16529\!\cdot\!  1851587 $  &  $2^{13}\!\cdot\!  16529  \!\cdot\!1852153  $  &  $2^{13}\!\cdot\! 16529  \!\cdot\!1852493$\\ 
$2^{13}\!\cdot\!16529 \!\cdot\! 1853399 $  &  $2^{13}\!\cdot\! 16547 \!\cdot\! 1643197  $  &  $2^{13}\!\cdot\! 16547 \!\cdot\! 1645417   $  &  $2^{13}\!\cdot\!16547  \!\cdot\!1646527 $\\               
$2^{13}\!\cdot\!16547 \!\cdot\! 1647031 $  &  $2^{13}\!\cdot\! 16547 \!\cdot\! 1649251 $  &  $2^{13}\!\cdot\!  16547  \!\cdot\!1650563  $  &  $2^{13}\!\cdot\! 16547\!\cdot\!  1651471 $\\               
$2^{13}\!\cdot\!16553 \!\cdot\! 1588211$  &  $2^{13}\!\cdot\!  16553 \!\cdot\! 1588309  $  &  $2^{13}\!\cdot\! 16553 \!\cdot\! 1593859  $  &  $2^{13}\!\cdot\! 16561 \!\cdot\! 1516261 $\\               
$2^{13}\!\cdot\!16561 \!\cdot\! 1517099 $  &  $2^{13}\!\cdot\! 16561 \!\cdot\! 1517843  $  &  $2^{13}\!\cdot\! 16561 \!\cdot\! 1518773  $  &  $2^{13}\!\cdot\! 16561 \!\cdot\! 1521937 $\\               
$2^{13}\!\cdot\!16561\!\cdot\!  1522681$  &  $2^{13}\!\cdot\!  16561 \!\cdot\! 1523891  $  &  $2^{13}\!\cdot\! 16561 \!\cdot\! 1524077  $  &  $2^{13}\!\cdot\! 16567 \!\cdot\! 1474643$\\
$2^{13}\!\cdot\!16567\!\cdot\!  1475003 $  &  $2^{13}\!\cdot\! 16573  \!\cdot\!1421963   $  &  $2^{13}\!\cdot\!16573 \!\cdot\! 1422661 $  &  $2^{13}\!\cdot\!  16573 \!\cdot\! 1423969 $\\               
    &  &   & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 15.}\quad All primitive weird numbers of form $2^{13}pq$. (Part 3)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline
 & & & \\  
$2^{13}\!\cdot\!16573\!\cdot\!  1424231$  &  $2^{13}\!\cdot\!  16573  \!\cdot\!1425539  $  &  $2^{13}\!\cdot\! 16573  \!\cdot\!1426063 $  &  $2^{13}\!\cdot\!  16573 \!\cdot\! 1426237 $\\   
$2^{13}\!\cdot\!16573 \!\cdot\! 1426499 $  &  $2^{13}\!\cdot\! 16573  \!\cdot\!1426673  $  &  $2^{13}\!\cdot\! 16573  \!\cdot\!1428767 $  &  $2^{13}\!\cdot\!  16603  \!\cdot\!1232999 $\\               
$2^{13}\!\cdot\!16603 \!\cdot\! 1233301$  &  $2^{13}\!\cdot\!  16603  \!\cdot\!1233527  $  &  $2^{13}\!\cdot\! 16603 \!\cdot\! 1235263  $  &  $2^{13}\!\cdot\! 16603  \!\cdot\!1235791   $\\             
$2^{13}\!\cdot\!16603\!\cdot\!  1236017$  &  $2^{13}\!\cdot\!  16619 \!\cdot\! 1146781 $  &  $2^{13}\!\cdot\!  16619 \!\cdot\! 1149457  $  &  $2^{13}\!\cdot\! 16619 \!\cdot\! 1149527$\\
$2^{13}\!\cdot\!16619 \!\cdot\! 1151147 $  &  $2^{13}\!\cdot\! 16619 \!\cdot\! 1151569  $  &  $2^{13}\!\cdot\! 16631 \!\cdot\!  1094963  $  &  $2^{13}\!\cdot\! 16631  \!\cdot\! 1095433 $\\               
$2^{13}\!\cdot\!16631 \!\cdot\! 1097377 $  &  $2^{13}\!\cdot\! 16633\!\cdot\!  1089461  $  &  $2^{13}\!\cdot\! 16633 \!\cdot\!  1089661  $  &  $2^{13}\!\cdot\! 16649  \!\cdot\! 1021973   $\\             
$2^{13}\!\cdot\!16649 \!\cdot\! 1022849 $  &  $2^{13}\!\cdot\! 16649 \!\cdot\! 1023037 $  &  $2^{13}\!\cdot\! 16651  \!\cdot\! 1014779   $  &  $2^{13}\!\cdot\!16651  \!\cdot\! 1015897$\\                
$2^{13}\!\cdot\!16651 \!\cdot\! 1016083$  &  $2^{13}\!\cdot\!  16651 \!\cdot\! 1016891 $  &  $2^{13}\!\cdot\!  16651 \!\cdot\!  1017077  $  &  $2^{13}\!\cdot\! 16657 \!\cdot\!  993401 $\\                 
$2^{13}\!\cdot\!16657\!\cdot\!  993827 $  &  $2^{13}\!\cdot\!    16657\!\cdot\!  993887  $  &  $2^{13}\!\cdot\!   16657 \!\cdot\!  995833  $  &  $2^{13}\!\cdot\!  16661 \!\cdot\!  978683   $\\  
$2^{13}\!\cdot\!16661\!\cdot\!  978743  $  &  $2^{13}\!\cdot\!   16661\!\cdot\!  978863    $  &  $2^{13}\!\cdot\! 16661\!\cdot\!  979103  $  &  $2^{13}\!\cdot\!  16661 \!\cdot\!  979163   $\\ 
$2^{13}\!\cdot\!16661\!\cdot\!  979283 $  &  $2^{13}\!\cdot\!    16661\!\cdot\!  979343  $  &  $2^{13}\!\cdot\!  16661 \!\cdot\!  979403  $  &  $2^{13}\!\cdot\!  16673 \!\cdot\!  938747  $\\   
$2^{13}\!\cdot\!16673 \!\cdot\! 939839 $  &  $2^{13}\!\cdot\!    16673  \!\cdot\!940127  $  &  $2^{13}\!\cdot\!  16673 \!\cdot\!  940529   $  &  $2^{13}\!\cdot\! 16673 \!\cdot\!  940759   $\\  
$2^{13}\!\cdot\!16673 \!\cdot\! 940817$  &  $2^{13}\!\cdot\!     16673  \!\cdot\!941449  $  &  $2^{13}\!\cdot\!   16673 \!\cdot\!  941737  $  &  $2^{13}\!\cdot\!  16691 \!\cdot\!  885869 $\\   
$2^{13}\!\cdot\!16691 \!\cdot\! 885923$  &  $2^{13}\!\cdot\!     16691 \!\cdot\! 885977  $  &  $2^{13}\!\cdot\!   16691\!\cdot\!   886031  $  &  $2^{13}\!\cdot\!  16691\!\cdot\!   886519 $\\    
$2^{13}\!\cdot\!16691\!\cdot\!  887657$  &  $2^{13}\!\cdot\!     16693 \!\cdot\! 879667   $  &  $2^{13}\!\cdot\!  16693 \!\cdot\!  879721  $  &  $2^{13}\!\cdot\!  16693 \!\cdot\!  880151  $\\  
$2^{13}\!\cdot\!16693 \!\cdot\! 880259$  &  $2^{13}\!\cdot\!     16693 \!\cdot\! 880367  $  &  $2^{13}\!\cdot\!   16693 \!\cdot\!  880421 $  &  $2^{13}\!\cdot\!   16699 \!\cdot\!  863539$\\    
$2^{13}\!\cdot\!16699 \!\cdot\! 863803 $  &  $2^{13}\!\cdot\!    16699\!\cdot\!  863909   $  &  $2^{13}\!\cdot\!  16699 \!\cdot\!  865177  $  &  $2^{13}\!\cdot\!  16703 \!\cdot\!  851957 $\\   
$2^{13}\!\cdot\!16703  \!\cdot\!852583$  &  $2^{13}\!\cdot\!     16703 \!\cdot\! 854149   $  &  $2^{13}\!\cdot\!  16703 \!\cdot\!  855089  $  &  $2^{13}\!\cdot\!  16729 \!\cdot\!  786311 $\\   
$2^{13}\!\cdot\!16729 \!\cdot\! 790421 $  &  $2^{13}\!\cdot\!    16729\!\cdot\!  791291   $  &  $2^{13}\!\cdot\!  16729 \!\cdot\!  791629  $  &  $2^{13}\!\cdot\!  16741\!\cdot\!   764053  $\\   
$2^{13}\!\cdot\!16741 \!\cdot\! 764521 $  &  $2^{13}\!\cdot\!    16741 \!\cdot\! 765409  $  &  $2^{13}\!\cdot\!   16741  \!\cdot\! 765503  $  &  $2^{13}\!\cdot\!  16741 \!\cdot\!  766111 $\\   
$2^{13}\!\cdot\!16747 \!\cdot\! 753707 $  &  $2^{13}\!\cdot\!    16759 \!\cdot\! 728437  $  &  $2^{13}\!\cdot\!   16759  \!\cdot\! 728659  $  &  $2^{13}\!\cdot\!  16759 \!\cdot\!  728927  $\\  
$2^{13}\!\cdot\!16759 \!\cdot\! 728971 $  &  $2^{13}\!\cdot\!    16759  \!\cdot\!729373   $  &  $2^{13}\!\cdot\!  16759 \!\cdot\!  729551 $  &  $2^{13}\!\cdot\!   16759\!\cdot\!   729907  $\\  
$2^{13}\!\cdot\!16763 \!\cdot\! 721117 $  &  $2^{13}\!\cdot\!    16787\!\cdot\!  679333  $  &  $2^{13}\!\cdot\!   16787 \!\cdot\!  680039$  &  $2^{13}\!\cdot\!    16787\!\cdot\!   680081 $\\   
$2^{13}\!\cdot\!16811\!\cdot\!  638857$  &  $2^{13}\!\cdot\!     16811 \!\cdot\! 643099  $  &  $2^{13}\!\cdot\!   16811\!\cdot\!   643217$  &  $2^{13}\!\cdot\!    16823 \!\cdot\!  622603  $\\   
$2^{13}\!\cdot\!16823 \!\cdot\! 625777 $  &  $2^{13}\!\cdot\!    16823 \!\cdot\! 626159 $  &  $2^{13}\!\cdot\!    16823 \!\cdot\!  626389 $  &  $2^{13}\!\cdot\!   16829 \!\cdot\!  617579  $\\  
$2^{13}\!\cdot\!16829\!\cdot\!  617767$  &  $2^{13}\!\cdot\!     16829 \!\cdot\! 617843  $  &  $2^{13}\!\cdot\!   16829 \!\cdot\!  618031 $  &  $2^{13}\!\cdot\!   16831\!\cdot\!   614293   $\\ 
$2^{13}\!\cdot\!16831 \!\cdot\! 615233 $  &  $2^{13}\!\cdot\!    16843 \!\cdot\! 598841  $  &  $2^{13}\!\cdot\!   16843 \!\cdot\!  599281 $  &  $2^{13}\!\cdot\!   16843\!\cdot\!   599537   $\\ 
$2^{13}\!\cdot\!16871 \!\cdot\! 565489$  &  $2^{13}\!\cdot\!     16871 \!\cdot\! 565973 $  &  $2^{13}\!\cdot\!    16871\!\cdot\!   566077 $  &  $2^{13}\!\cdot\!   16879 \!\cdot\!  557041$\\    
$2^{13}\!\cdot\!16879 \!\cdot\! 557449 $  &  $2^{13}\!\cdot\!    16879  \!\cdot\!557483  $  &  $2^{13}\!\cdot\!   16883\!\cdot\!   552749 $  &  $2^{13}\!\cdot\!   16889 \!\cdot\!  546289   $\\ 
$2^{13}\!\cdot\!16901 \!\cdot\! 533719 $  &  $2^{13}\!\cdot\!   16901  \!\cdot\!534241  $  &  $2^{13}\!\cdot\!   16901 \!\cdot\!  534371   $  &  $2^{13}\!\cdot\! 16903 \!\cdot\!  531631   $\\  
$2^{13}\!\cdot\!16903\!\cdot\!  531989  $  &  $2^{13}\!\cdot\!   16903 \!\cdot\! 532249  $  &  $2^{13}\!\cdot\!   16903\!\cdot\!   532379   $  &  $2^{13}\!\cdot\! 16921 \!\cdot\!  514643   $\\  
$2^{13}\!\cdot\!16921 \!\cdot\! 514769  $  &  $2^{13}\!\cdot\!   16927\!\cdot\!  508867  $  &  $2^{13}\!\cdot\!   16927 \!\cdot\!  508961   $  &  $2^{13}\!\cdot\! 16927 \!\cdot\!  509023  $\\   
$2^{13}\!\cdot\!16927\!\cdot\! 509147  $  &  $2^{13}\!\cdot\!   16927\!\cdot\!  509521  $  &  $2^{13}\!\cdot\!   16931 \!\cdot\!  505643 $  &  $2^{13}\!\cdot\!   16937  \!\cdot\! 500069   $\\  
$2^{13}\!\cdot\!16943 \!\cdot\! 491377$  &  $2^{13}\!\cdot\!     16943\!\cdot\!  494917  $  &  $2^{13}\!\cdot\!   16943  \!\cdot\! 495401$  &  $2^{13}\!\cdot\!    16943\!\cdot\!   495461  $\\   
$2^{13}\!\cdot\!16943 \!\cdot\! 495491  $  &  $2^{13}\!\cdot\!   16943\!\cdot\!  495613   $  &  $2^{13}\!\cdot\!  16963 \!\cdot\!  478853   $  &  $2^{13}\!\cdot\! 16963 \!\cdot\!  479029  $\\   
$2^{13}\!\cdot\!16979  \!\cdot\!466153$  &  $2^{13}\!\cdot\!    16979\!\cdot\!  466181   $  &  $2^{13}\!\cdot\!  16979 \!\cdot\!  466267   $  &  $2^{13}\!\cdot\! 16979 \!\cdot\!  466409   $\\  
$2^{13}\!\cdot\!16979 \!\cdot\! 466637 $  &  $2^{13}\!\cdot\!    16979 \!\cdot\! 466723   $  &  $2^{13}\!\cdot\!  16981  \!\cdot\! 458543   $  &  $2^{13}\!\cdot\! 16981 \!\cdot\!  464819   $\\  
$2^{13}\!\cdot\!16987 \!\cdot\! 458789 $  &  $2^{13}\!\cdot\!    16987\!\cdot\!  460111   $  &  $2^{13}\!\cdot\!  16987 \!\cdot\!  460477  $  &  $2^{13}\!\cdot\!  16987 \!\cdot\!  460561  $\\   
$2^{13}\!\cdot\!16987 \!\cdot\! 460589$  &  $2^{13}\!\cdot\!     16987 \!\cdot\! 460673  $  &  $2^{13}\!\cdot\!   16993 \!\cdot\!  455941 $  &  $2^{13}\!\cdot\!   16993  \!\cdot\! 455969   $\\  
$2^{13}\!\cdot\!17011 \!\cdot\! 442069 $  &  $2^{13}\!\cdot\!    17011 \!\cdot\! 442177   $  &  $2^{13}\!\cdot\!  17011 \!\cdot\!  442367  $  &  $2^{13}\!\cdot\!  17011\!\cdot\!   443369 $\\    
$2^{13}\!\cdot\!17011  \!\cdot\!443423  $  &  $2^{13}\!\cdot\!   17021 \!\cdot\! 436463  $  &  $2^{13}\!\cdot\!   17027 \!\cdot\!  433051 $  &  $2^{13}\!\cdot\!   17029  \!\cdot\! 431287    $\\ 
$2^{13}\!\cdot\!17029 \!\cdot\! 431339 $  &  $2^{13}\!\cdot\!    17029 \!\cdot\! 431603   $  &  $2^{13}\!\cdot\!  17029 \!\cdot\!  431867  $  &  $2^{13}\!\cdot\!  17033  \!\cdot\! 425851  $\\    
    &  &   & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 16.}\quad All primitive weird numbers of form $2^{13}pq$. (Part 4)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline
 & & & \\  
$2^{13}\!\cdot\!17033  \!\cdot\!425903 $  &  $2^{13}\!\cdot\!    17033 \!\cdot\! 428759   $  &  $2^{13}\!\cdot\!  17041 \!\cdot\!  423823   $  &  $2^{13}\!\cdot\! 17047  \!\cdot\! 420193   $\\  
$2^{13}\!\cdot\!17077 \!\cdot\! 402613  $  &  $2^{13}\!\cdot\!   17077\!\cdot\!  402761 $  &  $2^{13}\!\cdot\!    17077  \!\cdot\! 402859  $  &  $2^{13}\!\cdot\!  17093  \!\cdot\! 393187    $\\ 
$2^{13}\!\cdot\!17093 \!\cdot\! 393331 $  &  $2^{13}\!\cdot\!    17093 \!\cdot\! 393403  $  &  $2^{13}\!\cdot\!   17093 \!\cdot\!  393451  $  &  $2^{13}\!\cdot\!  17099\!\cdot\!  391103  $\\   
$2^{13}\!\cdot\!17099\!\cdot\!  391151$  &  $2^{13}\!\cdot\!     17099\!\cdot\!  391199   $  &  $2^{13}\!\cdot\!  17099\!\cdot\!   391247  $  &  $2^{13}\!\cdot\!  17107\!\cdot\!   386963   $\\  
$2^{13}\!\cdot\!17117  \!\cdot\!381937  $  &  $2^{13}\!\cdot\!   17123 \!\cdot\! 376729   $  &  $2^{13}\!\cdot\!  17137 \!\cdot\!  372013 $  &  $2^{13}\!\cdot\!   17137\!\cdot\!   372059 $\\    
$2^{13}\!\cdot\!17137  \!\cdot\!372241 $  &  $2^{13}\!\cdot\!    17137  \!\cdot\!372263   $  &  $2^{13}\!\cdot\! 17159 \!\cdot\!  362107  $  &  $2^{13}\!\cdot\!  17167 \!\cdot\!  358601  $\\    
$2^{13}\!\cdot\!17167\!\cdot\!  358667 $  &  $2^{13}\!\cdot\!    17167  \!\cdot\!358711 $  &  $2^{13}\!\cdot\!    17167  \!\cdot\! 358733   $  &  $2^{13}\!\cdot\! 17189 \!\cdot\!  349303   $\\   
$2^{13}\!\cdot\!17191 \!\cdot\! 348181 $  &  $2^{13}\!\cdot\!    17191 \!\cdot\! 348287  $  &  $2^{13}\!\cdot\!   17203 \!\cdot\!  343661  $  &  $2^{13}\!\cdot\!  17207 \!\cdot\!  341863  $\\   
$2^{13}\!\cdot\!17207 \!\cdot\! 341947$  &  $2^{13}\!\cdot\!     17209\!\cdot\!  341179  $  &  $2^{13}\!\cdot\!   17231\!\cdot\!   332611  $  &  $2^{13}\!\cdot\!  17239  \!\cdot\! 327661 $\\    
$2^{13}\!\cdot\!17257 \!\cdot\! 323341$  &  $2^{13}\!\cdot\!     17257\!\cdot\!  323381  $  &  $2^{13}\!\cdot\!  17291\!\cdot\!   311009  $  &  $2^{13}\!\cdot\!  17291 \!\cdot\!  311123   $\\  
$2^{13}\!\cdot\!17291 \!\cdot\! 311371 $  &  $2^{13}\!\cdot\!    17291 \!\cdot\! 311447 $  &  $2^{13}\!\cdot\!    17291\!\cdot\!   311561  $  &  $2^{13}\!\cdot\!  17293 \!\cdot\!  311197  $\\   
$2^{13}\!\cdot\!17293 \!\cdot\! 311293  $  &  $2^{13}\!\cdot\!   17317 \!\cdot\! 303473  $  &  $2^{13}\!\cdot\!   17317 \!\cdot\!  303529  $  &  $2^{13}\!\cdot\!  17333\!\cdot\!   298693   $\\   
$2^{13}\!\cdot\!17341 \!\cdot\! 294869 $  &  $2^{13}\!\cdot\!    17341\!\cdot\!  294887 $  &  $2^{13}\!\cdot\!    17341  \!\cdot\! 294923   $  &  $2^{13}\!\cdot\! 17341 \!\cdot\!  296299  $\\   
$2^{13}\!\cdot\!17341\!\cdot\!  296353 $  &  $2^{13}\!\cdot\!   17359  \!\cdot\!291367  $  &  $2^{13}\!\cdot\!   17383  \!\cdot\! 284681   $  &  $2^{13}\!\cdot\! 17389 \!\cdot\!  282977  $\\   
$2^{13}\!\cdot\!17389 \!\cdot\! 283133 $  &  $2^{13}\!\cdot\!    17393 \!\cdot\! 281887  $  &  $2^{13}\!\cdot\!   17393  \!\cdot\! 281921 $  &  $2^{13}\!\cdot\!   17393\!\cdot\!   282059 $\\    
$2^{13}\!\cdot\!17401 \!\cdot\! 278501 $  &  $2^{13}\!\cdot\!    17401 \!\cdot\! 279817  $  &  $2^{13}\!\cdot\!   17417  \!\cdot\! 275741 $  &  $2^{13}\!\cdot\!   17431\!\cdot\!   272359 $\\    
$2^{13}\!\cdot\!17443\!\cdot\!  269461$  &  $2^{13}\!\cdot\!    17443\!\cdot\! 269527  $  &  $2^{13}\!\cdot\!   17443\!\cdot\!   269543   $  &  $2^{13}\!\cdot\! 17449 \!\cdot\!  268069  $\\    
$2^{13}\!\cdot\!17467 \!\cdot\! 262069  $  &  $2^{13}\!\cdot\!   17467\!\cdot\!  262133   $  &  $2^{13}\!\cdot\!  17467 \!\cdot\!  263761  $  &  $2^{13}\!\cdot\!  17471 \!\cdot\!  262193   $\\  
$2^{13}\!\cdot\!17471 \!\cdot\! 262321$  &  $2^{13}\!\cdot\!    17471 \!\cdot\! 262337   $  &  $2^{13}\!\cdot\!  17471  \!\cdot\! 262819   $  &  $2^{13}\!\cdot\! 17471 \!\cdot\!  262883  $\\  
$2^{13}\!\cdot\!17477  \!\cdot\!261563 $  &  $2^{13}\!\cdot\!    17477 \!\cdot\! 261643  $  &  $2^{13}\!\cdot\!   17477\!\cdot\!  261707  $  &  $2^{13}\!\cdot\!  17489 \!\cdot\! 258871 $\\    
$2^{13}\!\cdot\!17489\!\cdot\!  258887 $  &  $2^{13}\!\cdot\!    17489 \!\cdot\! 258919  $  &  $2^{13}\!\cdot\!  17491\!\cdot\!   258607  $  &  $2^{13}\!\cdot\!  17491 \!\cdot\!  258623   $\\   
$2^{13}\!\cdot\!17497\!\cdot\!  257161 $  &  $2^{13}\!\cdot\!    17497\!\cdot\!  257177   $  &  $2^{13}\!\cdot\!  17497\!\cdot\!   257287 $  &  $2^{13}\!\cdot\!   17539\!\cdot\!   245621 $\\   
$2^{13}\!\cdot\!17551 \!\cdot\! 245593$  &  $2^{13}\!\cdot\!     17551 \!\cdot\! 245653  $  &  $2^{13}\!\cdot\!   17551  \!\cdot\! 245759  $  &  $2^{13}\!\cdot\!  17551 \!\cdot\!  245789  $\\   
$2^{13}\!\cdot\!17551 \!\cdot\! 245849$  &  $2^{13}\!\cdot\!     17551\!\cdot\!  245909 $  &  $2^{13}\!\cdot\!    17551\!\cdot\!  246119  $  &  $2^{13}\!\cdot\!  17569  \!\cdot\! 242603  $\\   
$2^{13}\!\cdot\!17569 \!\cdot\! 242647 $  &  $2^{13}\!\cdot\!   17569 \!\cdot\! 242677  $  &  $2^{13}\!\cdot\!   17573 \!\cdot\!  241783   $  &  $2^{13}\!\cdot\! 17573  \!\cdot\! 241931   $\\  
$2^{13}\!\cdot\!17579  \!\cdot\!240623  $  &  $2^{13}\!\cdot\!   17581 \!\cdot\! 240263  $  &  $2^{13}\!\cdot\!   17597 \!\cdot\!  237313  $  &  $2^{13}\!\cdot\!  17599 \!\cdot\!  236993  $\\   
$2^{13}\!\cdot\!17623\!\cdot\! 232751 $  &  $2^{13}\!\cdot\!    17627  \!\cdot\!232013 $  &  $2^{13}\!\cdot\!    17657\!\cdot\!   226907  $  &  $2^{13}\!\cdot\!  17681\!\cdot\!   223151 $\\  
$2^{13}\!\cdot\!17713 \!\cdot\! 218069  $  &  $2^{13}\!\cdot\!   17713 \!\cdot\! 218149  $  &  $2^{13}\!\cdot\!  17729 \!\cdot\!  215737  $  &  $2^{13}\!\cdot\! 17737 \!\cdot\!  212909  $\\    
$2^{13}\!\cdot\!17737 \!\cdot\! 214481 $  &  $2^{13}\!\cdot\!    17737 \!\cdot\! 214507  $  &  $2^{13}\!\cdot\!  17747 \!\cdot\!  213029  $  &  $2^{13}\!\cdot\!  17747\!\cdot\!   213133  $\\    
$2^{13}\!\cdot\!17749\!\cdot\!  212507 $  &  $2^{13}\!\cdot\!    17783\!\cdot\!  207997  $  &  $2^{13}\!\cdot\!   17783\!\cdot\!   208073 $  &  $2^{13}\!\cdot\!   17783  \!\cdot\! 208099  $\\   
$2^{13}\!\cdot\!17807\!\cdot\!  204793 $  &  $2^{13}\!\cdot\!    17827 \!\cdot\! 202183   $  &  $2^{13}\!\cdot\! 17839 \!\cdot\!  200639  $  &  $2^{13}\!\cdot\!  17839 \!\cdot\!  200713    $\\  
$2^{13}\!\cdot\!17851 \!\cdot\! 199109  $  &  $2^{13}\!\cdot\!   17863 \!\cdot\! 196613  $  &  $2^{13}\!\cdot\!   17863 \!\cdot\!  196661 $  &  $2^{13}\!\cdot\!   17863 \!\cdot\!  197651  $\\    
$2^{13}\!\cdot\!17863  \!\cdot\!197699 $  &  $2^{13}\!\cdot\!    17881  \!\cdot\!195497  $  &  $2^{13}\!\cdot\!  17891  \!\cdot\! 194309   $  &  $2^{13}\!\cdot\! 17909  \!\cdot\! 192187  $\\    
$2^{13}\!\cdot\!17923 \!\cdot\! 190577 $  &  $2^{13}\!\cdot\!    17929  \!\cdot\!189901  $  &  $2^{13}\!\cdot\!   17929  \!\cdot\! 189947  $  &  $2^{13}\!\cdot\!  17939 \!\cdot\!  188843 $\\    
$2^{13}\!\cdot\!17957 \!\cdot\! 186871 $  &  $2^{13}\!\cdot\!    17959 \!\cdot\! 186689 $  &  $2^{13}\!\cdot\!    17971 \!\cdot\!  185323  $  &  $2^{13}\!\cdot\!  17977 \!\cdot\!  184687 $\\    
$2^{13}\!\cdot\!17977  \!\cdot\!184721 $  &  $2^{13}\!\cdot\!    17981 \!\cdot\! 184333 $  &  $2^{13}\!\cdot\!    17987 \!\cdot\!  183637 $  &  $2^{13}\!\cdot\!   17989 \!\cdot\!  183451 $\\    
$2^{13}\!\cdot\!18013 \!\cdot\! 180317$  &  $2^{13}\!\cdot\!     18013\!\cdot\!  181003   $  &  $2^{13}\!\cdot\!  18049 \!\cdot\!  177467 $  &  $2^{13}\!\cdot\!   18061 \!\cdot\!  176261 $\\ 
$2^{13}\!\cdot\!18089 \!\cdot\! 173669 $  &  $2^{13}\!\cdot\!    18119 \!\cdot\! 170971  $  &  $2^{13}\!\cdot\!   18121\!\cdot\!   170741  $  &  $2^{13}\!\cdot\!  18121 \!\cdot\! 170773  $\\  
$2^{13}\!\cdot\!18127 \!\cdot\! 170231 $  &  $2^{13}\!\cdot\!    18131 \!\cdot\! 169889  $  &  $2^{13}\!\cdot\!   18133\!\cdot\!   169693 $  &  $2^{13}\!\cdot\!   18143 \!\cdot\! 168863  $\\  
$2^{13}\!\cdot\!18169 \!\cdot\! 166603 $  &  $2^{13}\!\cdot\!    18169  \!\cdot\!166613 $  &  $2^{13}\!\cdot\!    18191  \!\cdot\! 163789  $  &  $2^{13}\!\cdot\!  18191 \!\cdot\! 163819  $\\  
$2^{13}\!\cdot\!18191 \!\cdot\! 163859 $  &  $2^{13}\!\cdot\!    18199 \!\cdot\! 163841 $  &  $2^{13}\!\cdot\!    18199 \!\cdot\!  163861 $  &  $2^{13}\!\cdot\!   18199 \!\cdot\! 163871  $\\  
$2^{13}\!\cdot\!18199  \!\cdot\!163901  $  &  $2^{13}\!\cdot\!   18199  \!\cdot\!163981   $  &  $2^{13}\!\cdot\!  18199 \!\cdot\!  163991  $  &  $2^{13}\!\cdot\! 18199  \!\cdot\!164011  $\\  
    &  &   & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 17.}\quad All primitive weird numbers of form $2^{13}pq$. (Part 5)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline
 & & & \\  
$2^{13}\!\cdot\!18199  \!\cdot\!164051 $  &  $2^{13}\!\cdot\!    18199 \!\cdot\! 164071 $  &  $2^{13}\!\cdot\!    18211\!\cdot\!   163151  $  &  $2^{13}\!\cdot\!  18211 \!\cdot\! 163171 $\\ 
$2^{13}\!\cdot\!18211  \!\cdot\!163181$  &  $2^{13}\!\cdot\!     18211\!\cdot\!  163211 $  &  $2^{13}\!\cdot\!    18217\!\cdot\!   162671  $  &  $2^{13}\!\cdot\!  18217 \!\cdot\! 162691 $\\   
$2^{13}\!\cdot\!18217\!\cdot\!  162731$  &  $2^{13}\!\cdot\!    18229\!\cdot\!  161779  $  &  $2^{13}\!\cdot\!   18257 \!\cdot\!  159539   $  &  $2^{13}\!\cdot\! 18269  \!\cdot\!158647  $\\  
$2^{13}\!\cdot\!18269 \!\cdot\! 158657 $  &  $2^{13}\!\cdot\!    18287 \!\cdot\! 157321  $  &  $2^{13}\!\cdot\!   18311\!\cdot\!   155539  $  &  $2^{13}\!\cdot\!  18313 \!\cdot\! 155413$\\    
$2^{13}\!\cdot\!18313\!\cdot\!  155423$  &  $2^{13}\!\cdot\!     18371 \!\cdot\! 151357  $  &  $2^{13}\!\cdot\!   18401 \!\cdot\!  149323 $  &  $2^{13}\!\cdot\!   18401 \!\cdot\! 149341 $\\  
$2^{13}\!\cdot\!18413 \!\cdot\! 148537 $  &  $2^{13}\!\cdot\!    18413 \!\cdot\! 148573   $  &  $2^{13}\!\cdot\!  18427 \!\cdot\!  147551 $  &  $2^{13}\!\cdot\!   18433 \!\cdot\! 147221    $\\  
$2^{13}\!\cdot\!18433  \!\cdot\!147293  $  &  $2^{13}\!\cdot\!   18433 \!\cdot\! 147311  $  &  $2^{13}\!\cdot\!   18439 \!\cdot\!  146857  $  &  $2^{13}\!\cdot\!  18439 \!\cdot\! 146893    $\\  
$2^{13}\!\cdot\!18443 \!\cdot\! 146639 $  &  $2^{13}\!\cdot\!    18461 \!\cdot\! 145511  $  &  $2^{13}\!\cdot\!   18481 \!\cdot\!  144271  $  &  $2^{13}\!\cdot\!  18481  \!\cdot\!144289   $\\   
$2^{13}\!\cdot\!18503 \!\cdot\! 142979$  &  $2^{13}\!\cdot\!     18517 \!\cdot\! 142157  $  &  $2^{13}\!\cdot\!   18523 \!\cdot\!  141761  $  &  $2^{13}\!\cdot\!  18539  \!\cdot\!140831  $\\    
$2^{13}\!\cdot\!18539 \!\cdot\! 140839 $  &  $2^{13}\!\cdot\!   18541 \!\cdot\! 140741 $  &  $2^{13}\!\cdot\!    18553  \!\cdot\! 140053   $  &  $2^{13}\!\cdot\! 18617  \!\cdot\!136519    $\\ 
$2^{13}\!\cdot\!18637 \!\cdot\! 135461 $  &  $2^{13}\!\cdot\!    18671\!\cdot\!  133691   $  &  $2^{13}\!\cdot\!  18679 \!\cdot\!  133283 $  &  $2^{13}\!\cdot\!   18691 \!\cdot\! 132667    $\\  
$2^{13}\!\cdot\!18701 \!\cdot\! 132157$  &  $2^{13}\!\cdot\!     18701 \!\cdot\! 132173  $  &  $2^{13}\!\cdot\!   18713 \!\cdot\!  131023   $  &  $2^{13}\!\cdot\! 18713 \!\cdot\!131063     $\\ 
$2^{13}\!\cdot\!18713 \!\cdot\! 131071 $  &  $2^{13}\!\cdot\!    18713 \!\cdot\! 131111  $  &  $2^{13}\!\cdot\!   18713 \!\cdot\!  131143  $  &  $2^{13}\!\cdot\!  18713  \!\cdot\!131231    $\\  
$2^{13}\!\cdot\!18713 \!\cdot\! 131561 $  &  $2^{13}\!\cdot\!    18719 \!\cdot\! 131113  $  &  $2^{13}\!\cdot\!   18719 \!\cdot\!  131129   $  &  $2^{13}\!\cdot\! 18719  \!\cdot\!131249    $\\  
$2^{13}\!\cdot\!18743 \!\cdot\! 130057$  &  $2^{13}\!\cdot\!     18743\!\cdot\!  130073  $  &  $2^{13}\!\cdot\!   18749  \!\cdot\! 129769   $  &  $2^{13}\!\cdot\! 18757  \!\cdot\!129379    $\\  
$2^{13}\!\cdot\!18773 \!\cdot\! 128669 $  &  $2^{13}\!\cdot\!    18773  \!\cdot\!128677   $  &  $2^{13}\!\cdot\!  18797 \!\cdot\!  127529 $  &  $2^{13}\!\cdot\!   18803 \!\cdot\! 127277    $\\  
$2^{13}\!\cdot\!18839 \!\cdot\! 125659 $  &  $2^{13}\!\cdot\!    18859 \!\cdot\! 124769   $  &  $2^{13}\!\cdot\! 18859 \!\cdot\!  124777  $  &  $2^{13}\!\cdot\!  18899  \!\cdot\!123031    $\\   
$2^{13}\!\cdot\!18913  \!\cdot\!122471 $  &  $2^{13}\!\cdot\!    18917\!\cdot\!  122273   $  &  $2^{13}\!\cdot\! 18959 \!\cdot\!  120539  $  &  $2^{13}\!\cdot\!  18959 \!\cdot\! 120569    $\\   
$2^{13}\!\cdot\!18979\!\cdot\!  119737$  &  $2^{13}\!\cdot\!     18979 \!\cdot\! 119759   $  &  $2^{13}\!\cdot\! 18979 \!\cdot\!  119773   $  &  $2^{13}\!\cdot\! 19001 \!\cdot\! 118897      $\\ 
$2^{13}\!\cdot\!19031\!\cdot\!  117721 $  &  $2^{13}\!\cdot\!    19051\!\cdot\!  116969  $  &  $2^{13}\!\cdot\!  19079 \!\cdot\!  115903   $  &  $2^{13}\!\cdot\! 19079  \!\cdot\!115931   $\\    
$2^{13}\!\cdot\!19087  \!\cdot\!115601 $  &  $2^{13}\!\cdot\!    19087  \!\cdot\!115637   $  &  $2^{13}\!\cdot\!  19157  \!\cdot\! 113111  $  &  $2^{13}\!\cdot\!  19181  \!\cdot\!112289   $\\   
$2^{13}\!\cdot\!19183 \!\cdot\! 112213 $  &  $2^{13}\!\cdot\!    19183  \!\cdot\!112241  $  &  $2^{13}\!\cdot\!   19211\!\cdot\!   111271  $  &  $2^{13}\!\cdot\!  19213  \!\cdot\!111211   $\\   
$2^{13}\!\cdot\!19273 \!\cdot\! 109229 $  &  $2^{13}\!\cdot\!    19333  \!\cdot\!107347  $  &  $2^{13}\!\cdot\!   19373 \!\cdot\!  106123  $  &  $2^{13}\!\cdot\!  19403 \!\cdot\! 105251   $\\ 
$2^{13}\!\cdot\!19429 \!\cdot\! 104473  $  &  $2^{13}\!\cdot\!   19433  \!\cdot\!104383   $  &  $2^{13}\!\cdot\!  19441 \!\cdot\!  104147  $  &  $2^{13}\!\cdot\!  19447 \!\cdot\! 103969   $\\   
$2^{13}\!\cdot\!19447  \!\cdot\!103981 $  &  $2^{13}\!\cdot\!    19469 \!\cdot\! 103357  $  &  $2^{13}\!\cdot\!   19489 \!\cdot\!  102797  $  &  $2^{13}\!\cdot\!  19507\!\cdot\!  102293   $\\    
$2^{13}\!\cdot\!19507 \!\cdot\! 102299  $  &  $2^{13}\!\cdot\!   19553 \!\cdot\! 101027 $  &  $2^{13}\!\cdot\!   19577 \!\cdot\!  100391   $  &  $2^{13}\!\cdot\! 19597 \!\cdot\! 99881       $\\ 
$2^{13}\!\cdot\!19603 \!\cdot\! 99713   $  &  $2^{13}\!\cdot\!     19603\!\cdot\!  99719   $  &  $2^{13}\!\cdot\!     19661\!\cdot\!   97987   $  &  $2^{13}\!\cdot\!     19661  \!\cdot\!98011    $\\   
$2^{13}\!\cdot\!19661 \!\cdot\! 98017  $  &  $2^{13}\!\cdot\!      19661  \!\cdot\!98041   $  &  $2^{13}\!\cdot\!     19661\!\cdot\!   98047  $  &  $2^{13}\!\cdot\!      19661 \!\cdot\! 98101    $\\   
$2^{13}\!\cdot\!19661\!\cdot\!  98143 $  &  $2^{13}\!\cdot\!       19661 \!\cdot\! 98179   $  &  $2^{13}\!\cdot\!     19661 \!\cdot\!  98221   $  &  $2^{13}\!\cdot\!     19661\!\cdot\!  98227    $\\   
$2^{13}\!\cdot\!19661\!\cdot\!  98251  $  &  $2^{13}\!\cdot\!      19661 \!\cdot\! 98257  $  &  $2^{13}\!\cdot\!      19687\!\cdot\!   97547   $  &  $2^{13}\!\cdot\!     19687\!\cdot\!  97553   $\\  
$2^{13}\!\cdot\!19687 \!\cdot\! 97571 $  &  $2^{13}\!\cdot\!       19697\!\cdot\!  97367   $  &  $2^{13}\!\cdot\!     19697\!\cdot\!   97373    $  &  $2^{13}\!\cdot\!    19699 \!\cdot\! 97283     $\\  
$2^{13}\!\cdot\!19709  \!\cdot\!97081 $  &  $2^{13}\!\cdot\!       19793 \!\cdot\! 95087  $  &  $2^{13}\!\cdot\!      19793\!\cdot\!   95093   $  &  $2^{13}\!\cdot\!     19801 \!\cdot\! 94903   $\\    
$2^{13}\!\cdot\!19841\!\cdot\!  93983  $  &  $2^{13}\!\cdot\!      19889\!\cdot\!  92921   $  &  $2^{13}\!\cdot\!     19927\!\cdot\!   92111   $  &  $2^{13}\!\cdot\!     19961 \!\cdot\! 91397    $\\   
$2^{13}\!\cdot\!19973 \!\cdot\! 91141 $  &  $2^{13}\!\cdot\!       20021 \!\cdot\! 90149   $  &  $2^{13}\!\cdot\!     20089\!\cdot\!  88801   $  &  $2^{13}\!\cdot\!     20161\!\cdot\!  87421   $\\    
$2^{13}\!\cdot\!20177\!\cdot\!  87121 $  &  $2^{13}\!\cdot\!       20219  \!\cdot\!86341 $  &  $2^{13}\!\cdot\!       20249\!\cdot\!   85793    $  &  $2^{13}\!\cdot\!    20287\!\cdot\!  85133  $\\   
$2^{13}\!\cdot\!20297 \!\cdot\! 84947  $  &  $2^{13}\!\cdot\!      20327 \!\cdot\! 84431   $  &  $2^{13}\!\cdot\!     20333  \!\cdot\! 84317   $  &  $2^{13}\!\cdot\!     20357 \!\cdot\! 83891     $\\  
$2^{13}\!\cdot\!20359 \!\cdot\! 83857 $  &  $2^{13}\!\cdot\!       20359 \!\cdot\! 83873  $  &  $2^{13}\!\cdot\!      20369  \!\cdot\! 83719   $  &  $2^{13}\!\cdot\!     20389 \!\cdot\! 83357     $\\  
$2^{13}\!\cdot\!20389 \!\cdot\! 83383 $  &  $2^{13}\!\cdot\!       20393 \!\cdot\! 83311  $  &  $2^{13}\!\cdot\!      20407  \!\cdot\! 83047  $  &  $2^{13}\!\cdot\!      20411 \!\cdot\! 82981    $\\   
$2^{13}\!\cdot\!20431 \!\cdot\! 82657 $  &  $2^{13}\!\cdot\!       20441 \!\cdot\! 82499  $  &  $2^{13}\!\cdot\!      20443 \!\cdot\!  82421  $  &  $2^{13}\!\cdot\!   20443 \!\cdot\! 82471       $\\  
$2^{13}\!\cdot\!20443 \!\cdot\! 82487 $  &  $2^{13}\!\cdot\!       20477  \!\cdot\!81943 $  &  $2^{13}\!\cdot\!       20479 \!\cdot\!  81671   $  &  $2^{13}\!\cdot\!     20479  \!\cdot\!81701   $\\     
$2^{13}\!\cdot\!20479 \!\cdot\! 81761$  &  $2^{13}\!\cdot\!        20479 \!\cdot\! 81901   $  &  $2^{13}\!\cdot\!     20483 \!\cdot\!  81637  $  &  $2^{13}\!\cdot\!      20483  \!\cdot\!81647   $\\    
$2^{13}\!\cdot\!20483\!\cdot\!  81667 $  &  $2^{13}\!\cdot\!       20483 \!\cdot\! 81677   $  &  $2^{13}\!\cdot\!    20483 \!\cdot\! 81707   $  &  $2^{13}\!\cdot\!     20483  \!\cdot\!81727     $\\  
    &  &   & \\\hline\end{tabular}
\begin{tabular}{|llll|}\hline
 & & & \\  
$2^{13}\!\cdot\!20483 \!\cdot\! 81737$  &  $2^{13}\!\cdot\!        20483  \!\cdot\!81817  $  &  $2^{13}\!\cdot\!      20483 \!\cdot\!  81847   $  &  $2^{13}\!\cdot\!     20507 \!\cdot\! 81401   $\\    
$2^{13}\!\cdot\!20507\!\cdot\!  81421$  &  $2^{13}\!\cdot\!        20509  \!\cdot\!81409  $  &  $2^{13}\!\cdot\!      20533 \!\cdot\!  80989   $  &  $2^{13}\!\cdot\!     20533 \!\cdot\! 81043     $\\  
$2^{13}\!\cdot\!20543\!\cdot\!  80897$  &  $2^{13}\!\cdot\!        20549  \!\cdot\!80809 $  &  $2^{13}\!\cdot\!       20551\!\cdot\!   80749   $  &  $2^{13}\!\cdot\!     20551\!\cdot\!  80779      $\\ 
$2^{13}\!\cdot\!20593  \!\cdot\!80107  $  &  $2^{13}\!\cdot\!      20693 \!\cdot\! 78643   $  &  $2^{13}\!\cdot\!     20717 \!\cdot\!  78307  $  &  $2^{13}\!\cdot\!   20719\!\cdot\!  78283        $\\ 
$2^{13}\!\cdot\!20743 \!\cdot\! 77933$  &  $2^{13}\!\cdot\!        20749 \!\cdot\! 77849   $  &  $2^{13}\!\cdot\!     20753 \!\cdot\!  77797    $  &  $2^{13}\!\cdot\!    20759  \!\cdot\!77713     $\\  
$2^{13}\!\cdot\!20773\!\cdot\!  77513 $  &  $2^{13}\!\cdot\!       20789 \!\cdot\! 77291  $  &  $2^{13}\!\cdot\!      20807 \!\cdot\!  77047    $  &  $2^{13}\!\cdot\!    20857 \!\cdot\!76369     $\\  
$2^{13}\!\cdot\!20879 \!\cdot\! 76081 $  &  $2^{13}\!\cdot\!       20897 \!\cdot\! 75833   $  &  $2^{13}\!\cdot\!     20959 \!\cdot\!  75037   $  &  $2^{13}\!\cdot\!     20981  \!\cdot\!74747    $\\   
$2^{13}\!\cdot\!20983\!\cdot\!  74731  $  &  $2^{13}\!\cdot\!      21013 \!\cdot\! 74353  $  &  $2^{13}\!\cdot\!      21023  \!\cdot\! 74219  $  &  $2^{13}\!\cdot\!      21059 \!\cdot\! 73783     $\\   
$2^{13}\!\cdot\!21089\!\cdot\!  73417  $  &  $2^{13}\!\cdot\!      21139\!\cdot\!  72817   $  &  $2^{13}\!\cdot\!     21187 \!\cdot\!  72253   $  &  $2^{13}\!\cdot\!     21211 \!\cdot\! 71971   $\\    
$2^{13}\!\cdot\!21221 \!\cdot\! 71861  $  &  $2^{13}\!\cdot\!      21377  \!\cdot\!70123   $  &  $2^{13}\!\cdot\!     21467 \!\cdot\!  69163   $  &  $2^{13}\!\cdot\!     21481 \!\cdot\! 69031    $\\   
$2^{13}\!\cdot\!21493\!\cdot\!  68899 $  &  $2^{13}\!\cdot\!       21493 \!\cdot\! 68903   $  &  $2^{13}\!\cdot\!     21523  \!\cdot\! 68597    $  &  $2^{13}\!\cdot\!    21577 \!\cdot\! 68041    $\\  
$2^{13}\!\cdot\!21589\!\cdot\! 67931  $  &  $2^{13}\!\cdot\!      21589 \!\cdot\! 67939   $  &  $2^{13}\!\cdot\!     21599 \!\cdot\!  67819   $  &  $2^{13}\!\cdot\!     21649 \!\cdot\! 67339      $\\ 
$2^{13}\!\cdot\!21649 \!\cdot\! 67343  $  &  $2^{13}\!\cdot\!      21661\!\cdot\!  67219  $  &  $2^{13}\!\cdot\!      21701 \!\cdot\!  66841   $  &  $2^{13}\!\cdot\!     21701\!\cdot\!  66853    $\\    
$2^{13}\!\cdot\!21713\!\cdot\!  66739  $  &  $2^{13}\!\cdot\!      21727  \!\cdot\!66587  $  &  $2^{13}\!\cdot\!      21739  \!\cdot\! 66491    $  &  $2^{13}\!\cdot\!    21751 \!\cdot\! 66383   $\\    
$2^{13}\!\cdot\!21773 \!\cdot\! 66179  $  &  $2^{13}\!\cdot\!      21787  \!\cdot\!65981  $  &  $2^{13}\!\cdot\!      21787 \!\cdot\!  65993     $  &  $2^{13}\!\cdot\!   21799 \!\cdot\! 65537   $\\    
$2^{13}\!\cdot\!21799 \!\cdot\! 65557 $  &  $2^{13}\!\cdot\!       21799\!\cdot\!  65839  $  &  $2^{13}\!\cdot\!      21799 \!\cdot\!  65843    $  &  $2^{13}\!\cdot\!    21799  \!\cdot\!65851    $\\   
$2^{13}\!\cdot\!21799 \!\cdot\! 65867 $  &  $2^{13}\!\cdot\!       21803 \!\cdot\! 65537   $  &  $2^{13}\!\cdot\!     21803 \!\cdot\!  65557  $  &  $2^{13}\!\cdot\!      21803\!\cdot\!  65581   $\\    
$2^{13}\!\cdot\!21803\!\cdot\!  65839 $  &  $2^{13}\!\cdot\!       21803 \!\cdot\! 65843   $  &  $2^{13}\!\cdot\!     21803  \!\cdot\! 65851    $  &  $2^{13}\!\cdot\!    21803 \!\cdot\! 65867    $\\    
$2^{13}\!\cdot\!21803 \!\cdot\! 65899  $  &  $2^{13}\!\cdot\!      21817\!\cdot\!  65539   $  &  $2^{13}\!\cdot\!     21817\!\cdot\!   65543    $  &  $2^{13}\!\cdot\!    21817 \!\cdot\! 65551  $\\     
$2^{13}\!\cdot\!21817 \!\cdot\! 65563 $  &  $2^{13}\!\cdot\!       21817\!\cdot\!  65579   $  &  $2^{13}\!\cdot\!     21817\!\cdot\!   65587    $  &  $2^{13}\!\cdot\! 21817  \!\cdot\!65599   $\\      
$2^{13}\!\cdot\!21817 \!\cdot\! 65647$  &  $2^{13}\!\cdot\!        21817 \!\cdot\! 65651  $  &  $2^{13}\!\cdot\!      21817\!\cdot\!   65687   $  &  $2^{13}\!\cdot\!     21817 \!\cdot\! 65699     $\\  
$2^{13}\!\cdot\!21817 \!\cdot\! 65707  $  &  $2^{13}\!\cdot\!      21817  \!\cdot\!65719  $  &  $2^{13}\!\cdot\!      21821 \!\cdot\!  65539    $  &  $2^{13}\!\cdot\!    21821 \!\cdot\! 65543    $\\   
$2^{13}\!\cdot\!21821\!\cdot\!  65551 $  &  $2^{13}\!\cdot\!       21821 \!\cdot\! 65563   $  &  $2^{13}\!\cdot\!     21821 \!\cdot\!  65579   $  &  $2^{13}\!\cdot\!     21821 \!\cdot\! 65587     $\\   
$2^{13}\!\cdot\!21821\!\cdot\!  65599 $  &  $2^{13}\!\cdot\!       21821 \!\cdot\! 65647  $  &  $2^{13}\!\cdot\!      21821 \!\cdot\!  65651    $  &  $2^{13}\!\cdot\!    21821 \!\cdot\! 65687   $\\    
$2^{13}\!\cdot\!21821\!\cdot\!  65699 $  &  $2^{13}\!\cdot\!       21821\!\cdot\!  65707  $  &  $2^{13}\!\cdot\!      21821 \!\cdot\!  65719    $  &  $2^{13}\!\cdot\!    21821 \!\cdot\! 65731   $\\    
$2^{13}\!\cdot\!21839 \!\cdot\! 65537 $  &  $2^{13}\!\cdot\!       21839 \!\cdot\! 65557   $  &  $2^{13}\!\cdot\!     21841\!\cdot\!   65539    $  &  $2^{13}\!\cdot\!    21841\!\cdot\!  65543   $\\    
$2^{13}\!\cdot\!21841\!\cdot\!  65551 $  &  $2^{13}\!\cdot\!       21851 \!\cdot\! 65293   $  &  $2^{13}\!\cdot\!     21851\!\cdot\!   65309    $  &  $2^{13}\!\cdot\!    21851 \!\cdot\! 65353    $\\   
$2^{13}\!\cdot\!21851\!\cdot\!  65357 $  &  $2^{13}\!\cdot\!       21851\!\cdot\!  65381  $  &  $2^{13}\!\cdot\!      21851\!\cdot\!   65393    $  &  $2^{13}\!\cdot\!    21851\!\cdot\!  65413      $\\ 
$2^{13}\!\cdot\!21851 \!\cdot\! 65437  $  &  $2^{13}\!\cdot\!      21851\!\cdot\!  65449  $  &  $2^{13}\!\cdot\!      21859 \!\cdot\!  65309    $  &  $2^{13}\!\cdot\!    21859 \!\cdot\! 65353    $\\   
$2^{13}\!\cdot\!21859\!\cdot\!  65357  $  &  $2^{13}\!\cdot\!      21859 \!\cdot\! 65381 $  &  $2^{13}\!\cdot\!       21859 \!\cdot\!  65393    $  &  $2^{13}\!\cdot\!    21863 \!\cdot\! 65309    $\\   
$2^{13}\!\cdot\!21863\!\cdot\!  65353   $  &  $2^{13}\!\cdot\!     21863 \!\cdot\! 65357   $  &  $2^{13}\!\cdot\!     21881 \!\cdot\!  65173    $  &  $2^{13}\!\cdot\!    21893 \!\cdot\! 65063    $\\   
$2^{13}\!\cdot\!21893\!\cdot\!  65071   $  &  $2^{13}\!\cdot\!     21929 \!\cdot\! 64747   $  &  $2^{13}\!\cdot\!     21937 \!\cdot\!  64693    $  &  $2^{13}\!\cdot\!    21937 \!\cdot\! 64709     $\\  
$2^{13}\!\cdot\!21943 \!\cdot\! 64621  $  &  $2^{13}\!\cdot\!      21943 \!\cdot\! 64633 $  &  $2^{13}\!\cdot\!       21961 \!\cdot\!  64489   $  &  $2^{13}\!\cdot\!     22013 \!\cdot\! 64033     $\\  
$2^{13}\!\cdot\!22013 \!\cdot\! 64037   $  &  $2^{13}\!\cdot\!     22051 \!\cdot\! 63737  $  &  $2^{13}\!\cdot\!      22063 \!\cdot\!  63629    $  &  $2^{13}\!\cdot\!    22067\!\cdot\!  63599    $\\   
$2^{13}\!\cdot\!22091 \!\cdot\! 63397  $  &  $2^{13}\!\cdot\!      22093 \!\cdot\! 63377  $  &  $2^{13}\!\cdot\!      22111 \!\cdot\!  63241   $  &  $2^{13}\!\cdot\!22159\!\cdot\!  62851      $\\ 
$2^{13}\!\cdot\!22259  \!\cdot\!62057  $  &  $2^{13}\!\cdot\!      22271 \!\cdot\! 61967  $  &  $2^{13}\!\cdot\!      22283  \!\cdot\! 61871  $  &  $2^{13}\!\cdot\!      22291 \!\cdot\! 61813    $\\   
$2^{13}\!\cdot\!22303 \!\cdot\! 61717  $  &  $2^{13}\!\cdot\!      22343\!\cdot\!  61417  $  &  $2^{13}\!\cdot\!     22391 \!\cdot\!  61057   $  &  $2^{13}\!\cdot\!     22409  \!\cdot\!60923      $\\ 
$2^{13}\!\cdot\!22481\!\cdot\!  60397  $  &  $2^{13}\!\cdot\!      22483  \!\cdot\!60383$  &  $2^{13}\!\cdot\!        22543 \!\cdot\!  59951   $  &  $2^{13}\!\cdot\!     22573 \!\cdot\! 59743  $\\    
$2^{13}\!\cdot\!22669\!\cdot\!  59077 $  &  $2^{13}\!\cdot\!       22717 \!\cdot\! 58757   $  &  $2^{13}\!\cdot\!     22721 \!\cdot\!  58727  $  &  $2^{13}\!\cdot\!      22727 \!\cdot\! 58687    $\\   
$2^{13}\!\cdot\!22817 \!\cdot\! 58099 $  &  $2^{13}\!\cdot\!       22877 \!\cdot\! 57713  $  &  $2^{13}\!\cdot\!      22963 \!\cdot\!  57173   $  &  $2^{13}\!\cdot\!     23003 \!\cdot\! 56923    $\\   
$2^{13}\!\cdot\!23021 \!\cdot\! 56813  $  &  $2^{13}\!\cdot\!      23057 \!\cdot\! 56599   $  &  $2^{13}\!\cdot\!     23117\!\cdot\!   56237    $  &  $2^{13}\!\cdot\!    23143 \!\cdot\! 56087   $\\    
$2^{13}\!\cdot\!23189 \!\cdot\! 55819  $  &  $2^{13}\!\cdot\!      23357\!\cdot\! 54869   $  &  $2^{13}\!\cdot\!     23369 \!\cdot\!  54799   $  &  $2^{13}\!\cdot\!     23459 \!\cdot\! 54311    $\\   
    &  &   & \\\hline\end{tabular}
\begin{tabular}{|llll|}\hline& & & \\  
$2^{13}\!\cdot\!23537\!\cdot\!  53897 $  &  $2^{13}\!\cdot\!      23539  \!\cdot\!53887  $  &  $2^{13}\!\cdot\!      23593 \!\cdot\!  53609   $  &  $2^{13}\!\cdot\!     23609\!\cdot\!  53527  $\\  
$2^{13}\!\cdot\!23689 \!\cdot\! 53113   $  &  $2^{13}\!\cdot\!     23689  \!\cdot\!53117  $  &  $2^{13}\!\cdot\!      23857  \!\cdot\! 52291   $  &  $2^{13}\!\cdot\!     23879 \!\cdot\! 52189    $\\   
$2^{13}\!\cdot\!23887\!\cdot\!  52147   $  &  $2^{13}\!\cdot\!     23957  \!\cdot\!51817 $  &  $2^{13}\!\cdot\!       24001 \!\cdot\!  51599   $  &  $2^{13}\!\cdot\!     24007 \!\cdot\! 51581    $\\   
$2^{13}\!\cdot\!24023 \!\cdot\! 51511   $  &  $2^{13}\!\cdot\!     24043 \!\cdot\! 51419  $  &  $2^{13}\!\cdot\!      24121 \!\cdot\!  51059   $  &  $2^{13}\!\cdot\!     24169 \!\cdot\! 50839   $\\    
$2^{13}\!\cdot\!24203 \!\cdot\! 50683   $  &  $2^{13}\!\cdot\!     24229 \!\cdot\! 50591  $  &  $2^{13}\!\cdot\!      24247  \!\cdot\! 50513  $  &  $2^{13}\!\cdot\!      24281 \!\cdot\! 50363     $\\  
$2^{13}\!\cdot\!24379 \!\cdot\! 49937   $  &  $2^{13}\!\cdot\!     24407\!\cdot\!  49811 $  &  $2^{13}\!\cdot\!       24407\!\cdot\!   49823  $  &  $2^{13}\!\cdot\!      24413  \!\cdot\!49783     $\\   
$2^{13}\!\cdot\!24413 \!\cdot\! 49789 $  &  $2^{13}\!\cdot\!       24413 \!\cdot\! 49801  $  &  $2^{13}\!\cdot\!      24413 \!\cdot\!  49807    $  &  $2^{13}\!\cdot\!    24419 \!\cdot\! 49783   $\\    
$2^{13}\!\cdot\!24439 \!\cdot\! 49663  $  &  $2^{13}\!\cdot\!      24439  \!\cdot\!49669  $  &  $2^{13}\!\cdot\!      24439\!\cdot\!   49681   $  &  $2^{13}\!\cdot\!     24439 \!\cdot\! 49697   $\\    
$2^{13}\!\cdot\!24473 \!\cdot\! 49523  $  &  $2^{13}\!\cdot\!      24473 \!\cdot\! 49529   $  &  $2^{13}\!\cdot\!     24473 \!\cdot\!  49547  $  &  $2^{13}\!\cdot\!   24481  \!\cdot\!49451     $\\    
$2^{13}\!\cdot\!24481 \!\cdot\! 49463  $  &  $2^{13}\!\cdot\!      24481 \!\cdot\! 49481 $  &  $2^{13}\!\cdot\!       24499 \!\cdot\!  49157 $  &  $2^{13}\!\cdot\!    24499\!\cdot\!  49411     $\\    
$2^{13}\!\cdot\!24499  \!\cdot\!49417   $  &  $2^{13}\!\cdot\!     24499  \!\cdot\!49429 $  &  $2^{13}\!\cdot\!       24509 \!\cdot\!  49171   $  &  $2^{13}\!\cdot\!  24509 \!\cdot\! 49177        $\\
$2^{13}\!\cdot\!24509 \!\cdot\! 49201  $  &  $2^{13}\!\cdot\!      24509 \!\cdot\! 49331 $  &  $2^{13}\!\cdot\!    24509 \!\cdot\!  49367      $  &  $2^{13}\!\cdot\!    24509 \!\cdot\! 49391     $\\  
$2^{13}\!\cdot\!24517 \!\cdot\! 49157 $  &  $2^{13}\!\cdot\!       24517 \!\cdot\! 49169 $  &  $2^{13}\!\cdot\!       24517 \!\cdot\!  49193    $  &  $2^{13}\!\cdot\!    24517 \!\cdot\! 49199    $\\   
$2^{13}\!\cdot\!24517\!\cdot\!  49211  $  &  $2^{13}\!\cdot\!      24517  \!\cdot\!49223 $  &  $2^{13}\!\cdot\!       24527 \!\cdot\!  49171  $  &  $2^{13}\!\cdot\!      24527 \!\cdot\! 49177    $\\   
$2^{13}\!\cdot\!24527 \!\cdot\! 49201 $  &  $2^{13}\!\cdot\!       24527 \!\cdot\! 49207 $  &  $2^{13}\!\cdot\!       24527 \!\cdot\!  49261   $  &  $2^{13}\!\cdot\!     24527 \!\cdot\! 49279     $\\  
$2^{13}\!\cdot\!24527 \!\cdot\! 49297  $  &  $2^{13}\!\cdot\!      24527 \!\cdot\! 49331 $  &  $2^{13}\!\cdot\!       24533 \!\cdot\!  49171    $  &  $2^{13}\!\cdot\!    24533\!\cdot\!  49177    $\\    
$2^{13}\!\cdot\!24533 \!\cdot\! 49201 $  &  $2^{13}\!\cdot\!       24533  \!\cdot\!49207  $  &  $2^{13}\!\cdot\!      24533\!\cdot\!   49261    $  &  $2^{13}\!\cdot\!    24533 \!\cdot\!49279    $\\   
$2^{13}\!\cdot\!24533  \!\cdot\!49297 $  &  $2^{13}\!\cdot\!       24547\!\cdot\!  49157   $  &  $2^{13}\!\cdot\!     24547\!\cdot\!   49169   $  &  $2^{13}\!\cdot\!     24547 \!\cdot\! 49193    $\\   
$2^{13}\!\cdot\!24547\!\cdot\!  49199   $  &  $2^{13}\!\cdot\!     24547 \!\cdot\! 49211 $  &  $2^{13}\!\cdot\!       24547\!\cdot\!   49223   $  &  $2^{13}\!\cdot\!     24547 \!\cdot\! 49253    $\\   
$2^{13}\!\cdot\!24551\!\cdot\!  49171  $  &  $2^{13}\!\cdot\!      24551 \!\cdot\! 49177   $  &  $2^{13}\!\cdot\!     24551\!\cdot\!   49201     $  &  $2^{13}\!\cdot\!   24551 \!\cdot\! 49207     $\\  
$2^{13}\!\cdot\!24571\!\cdot\!  49157 $  &  $2^{13}\!\cdot\!       24593 \!\cdot\! 48973   $  &  $2^{13}\!\cdot\!     24593 \!\cdot\!  48991    $  &  $2^{13}\!\cdot\!    24593  \!\cdot\!49003    $\\    
$2^{13}\!\cdot\!24593 \!\cdot\! 49009  $  &  $2^{13}\!\cdot\!      24593 \!\cdot\! 49033  $  &  $2^{13}\!\cdot\!      24593 \!\cdot\!  49057    $  &  $2^{13}\!\cdot\!    24593 \!\cdot\! 49069    $\\   
$2^{13}\!\cdot\!24611\!\cdot\!  48973  $  &  $2^{13}\!\cdot\!      24611 \!\cdot\! 48991  $  &  $2^{13}\!\cdot\!      24611 \!\cdot\!  49003  $  &  $2^{13}\!\cdot\!      24623 \!\cdot\! 48947    $\\   
$2^{13}\!\cdot\!24623 \!\cdot\! 48953  $  &  $2^{13}\!\cdot\!      24631 \!\cdot\! 48823  $  &  $2^{13}\!\cdot\!      24659 \!\cdot\!  48787 $  &  $2^{13}\!\cdot\!       24659 \!\cdot\! 48799    $\\   
$2^{13}\!\cdot\!24671 \!\cdot\! 48761  $  &  $2^{13}\!\cdot\!      24671 \!\cdot\! 48767  $  &  $2^{13}\!\cdot\!      24683 \!\cdot\!  48673   $  &  $2^{13}\!\cdot\!     24683  \!\cdot\!48679   $\\    
$2^{13}\!\cdot\!24691 \!\cdot\! 48677 $  &  $2^{13}\!\cdot\!       24709 \!\cdot\! 48619   $  &  $2^{13}\!\cdot\!     24733 \!\cdot\!  48497  $  &  $2^{13}\!\cdot\!      24733 \!\cdot\! 48527  $\\      
$2^{13}\!\cdot\!24763\!\cdot\!  48397  $  &  $2^{13}\!\cdot\!      24763 \!\cdot\! 48409 $  &  $2^{13}\!\cdot\!      24781 \!\cdot\!  48337   $  &  $2^{13}\!\cdot\!     24793  \!\cdot\!48271     $\\  
$2^{13}\!\cdot\!24847 \!\cdot\! 48079 $  &  $2^{13}\!\cdot\!      24847\!\cdot\!  48091   $  &  $2^{13}\!\cdot\!     24851 \!\cdot\!  48073   $  &  $2^{13}\!\cdot\!     24851 \!\cdot\! 48079     $\\  
$2^{13}\!\cdot\!24859 \!\cdot\! 48049  $  &  $2^{13}\!\cdot\!      24889  \!\cdot\!47917  $  &  $2^{13}\!\cdot\!      24919\!\cdot\!   47809  $  &  $2^{13}\!\cdot\!      24953  \!\cdot\!47701    $\\   
$2^{13}\!\cdot\!24967  \!\cdot\!47639  $  &  $2^{13}\!\cdot\!      25031  \!\cdot\!47419   $  &  $2^{13}\!\cdot\!     25037\!\cdot\!   47389   $  &  $2^{13}\!\cdot\!     25057 \!\cdot\! 47309      $\\ 
$2^{13}\!\cdot\!25073 \!\cdot\! 47269 $  &  $2^{13}\!\cdot\!       25111 \!\cdot\! 47129   $  &  $2^{13}\!\cdot\!     25147\!\cdot\!   46997   $  &  $2^{13}\!\cdot\!     25171 \!\cdot\! 46919   $\\     
$2^{13}\!\cdot\!25183 \!\cdot\! 46877  $  &  $2^{13}\!\cdot\!     25247 \!\cdot\! 46663   $  &  $2^{13}\!\cdot\!     25309 \!\cdot\!  46447   $  &  $2^{13}\!\cdot\!     25339  \!\cdot\!46349    $\\   
$2^{13}\!\cdot\!25423\!\cdot\!  46073  $  &  $2^{13}\!\cdot\!      25439 \!\cdot\! 46021  $  &  $2^{13}\!\cdot\!      25447 \!\cdot\!  45989  $  &  $2^{13}\!\cdot\!      25541 \!\cdot\! 45691    $\\   
$2^{13}\!\cdot\!25579 \!\cdot\! 45569 $  &  $2^{13}\!\cdot\!       25583 \!\cdot\! 45557  $  &  $2^{13}\!\cdot\!      25603 \!\cdot\!  45491   $  &  $2^{13}\!\cdot\!     25667 \!\cdot\! 45293     $\\  
$2^{13}\!\cdot\!25703 \!\cdot\! 45181 $  &  $2^{13}\!\cdot\!       25799 \!\cdot\! 44887 $  &  $2^{13}\!\cdot\!       25801 \!\cdot\!  44879  $  &  $2^{13}\!\cdot\!      25867 \!\cdot\! 44683     $\\  
$2^{13}\!\cdot\!25931\!\cdot\!  44491 $  &  $2^{13}\!\cdot\!       25943 \!\cdot\! 44453 $  &  $2^{13}\!\cdot\!       26041\!\cdot\!   44171  $  &  $2^{13}\!\cdot\!      26083 \!\cdot\! 44053      $\\
$2^{13}\!\cdot\!26111 \!\cdot\! 43973   $  &  $2^{13}\!\cdot\!     26119  \!\cdot\!43951  $  &  $2^{13}\!\cdot\!      26177 \!\cdot\!  43787   $  &  $2^{13}\!\cdot\!     26407 \!\cdot\! 43159   $\\    
$2^{13}\!\cdot\!26959 \!\cdot\! 41761  $  &  $2^{13}\!\cdot\!      27061  \!\cdot\!41519  $  &  $2^{13}\!\cdot\!      27107 \!\cdot\!  41411 $  &  $2^{13}\!\cdot\!      27281 \!\cdot\! 41011    $\\   
$2^{13}\!\cdot\!27329 \!\cdot\! 40903  $  &  $2^{13}\!\cdot\!      27449  \!\cdot\!40637  $  &  $2^{13}\!\cdot\!      27581  \!\cdot\! 40351  $  &  $2^{13}\!\cdot\!      27743 \!\cdot\! 40009   $\\    
$2^{13}\!\cdot\!27817 \!\cdot\! 39857  $  &  $2^{13}\!\cdot\!      27953  \!\cdot\!39581   $  &  $2^{13}\!\cdot\!     27983  \!\cdot\! 39521 $  &  $2^{13}\!\cdot\!       28541 \!\cdot\! 38459    $\\   
$2^{13}\!\cdot\!28663 \!\cdot\! 38239  $  &  $2^{13}\!\cdot\!      28687 \!\cdot\! 38197  $  &  $2^{13}\!\cdot\!      28979 \!\cdot\!  37691   $  &  $2^{13}\!\cdot\!    29209\!\cdot\!  37309      $\\  
$2^{13}\!\cdot\!29231 \!\cdot\! 37273    $  &  $2^{13}\!\cdot\!    29363 \!\cdot\! 37061 $  &  $2^{13}\!\cdot\!       29389 \!\cdot\!  37019  $  &  $2^{13}\!\cdot\!      29399 \!\cdot\! 37003   $\\    
    &  &   & \\\hline\end{tabular}
\begin{tabular}{|llll|}\hline& & & \\  
$2^{13}\!\cdot\!29437 \!\cdot\! 36943     $  &  $2^{13}\!\cdot\!   29473 \!\cdot\! 36887   $  &  $2^{13}\!\cdot\!     29483 \!\cdot\!  36871  $  &  $2^{13}\!\cdot\!      29537  \!\cdot\!36787   $\\ 
$2^{13}\!\cdot\!29599 \!\cdot\! 36691   $  &  $2^{13}\!\cdot\!     29629 \!\cdot\! 36643  $  &  $2^{13}\!\cdot\!      29633  \!\cdot\! 36637  $  &  $2^{13}\!\cdot\!      29683 \!\cdot\! 36563   $\\  
$2^{13}\!\cdot\!29741 \!\cdot\! 36473   $  &  $2^{13}\!\cdot\!     29753 \!\cdot\! 36457  $  &  $2^{13}\!\cdot\!      29803 \!\cdot\!  36383   $  &  $2^{13}\!\cdot\!     29989 \!\cdot\! 36107    $\\   
$2^{13}\!\cdot\!29989\!\cdot\!  36109  $  &  $2^{13}\!\cdot\!      30089\!\cdot\!  35963 $  &  $2^{13}\!\cdot\!      30091\!\cdot\!   35963   $  &  $2^{13}\!\cdot\!     30119\!\cdot\!  35923     $\\ 
$2^{13}\!\cdot\!30137 \!\cdot\! 35897   $  &  $2^{13}\!\cdot\!     30161 \!\cdot\! 35863   $  &  $2^{13}\!\cdot\!     30223 \!\cdot\!  35771    $  &  $2^{13}\!\cdot\!    30253 \!\cdot\! 35729   $\\    
$2^{13}\!\cdot\!30391 \!\cdot\! 35543   $  &  $2^{13}\!\cdot\!     30403 \!\cdot\! 35527  $  &  $2^{13}\!\cdot\!      30469 \!\cdot\!  35437   $  &  $2^{13}\!\cdot\!     30491 \!\cdot\! 35407   $\\    
$2^{13}\!\cdot\!30509 \!\cdot\! 35381    $  &  $2^{13}\!\cdot\!    30697 \!\cdot\! 35129  $  &  $2^{13}\!\cdot\!      30757  \!\cdot\! 35053   $  &  $2^{13}\!\cdot\!     30839  \!\cdot\!34949   $\\    
$2^{13}\!\cdot\!30859 \!\cdot\! 34919 $  &  $2^{13}\!\cdot\!       30941 \!\cdot\! 34819  $  &  $2^{13}\!\cdot\!      30949 \!\cdot\!  34807  $  &  $2^{13}\!\cdot\!      30971 \!\cdot\! 34781   $\\    
$2^{13}\!\cdot\!31013 \!\cdot\! 34729   $  &  $2^{13}\!\cdot\!     31019\!\cdot\!  34721   $  &  $2^{13}\!\cdot\!     31051 \!\cdot\!  34679   $  &  $2^{13}\!\cdot\!     31091 \!\cdot\! 34631  $\\       
$2^{13}\!\cdot\!31159  \!\cdot\!34543  $  &  $2^{13}\!\cdot\!      31183  \!\cdot\!34511  $  &  $2^{13}\!\cdot\!      31193  \!\cdot\! 34499   $  &  $2^{13}\!\cdot\!     31193 \!\cdot\! 34501   $\\    
$2^{13}\!\cdot\!31223 \!\cdot\! 34469   $  &  $2^{13}\!\cdot\!     31231  \!\cdot\!34457 $  &  $2^{13}\!\cdot\!       31259 \!\cdot\!  34421  $  &  $2^{13}\!\cdot\!      31277 \!\cdot\! 34403   $\\    
$2^{13}\!\cdot\!31307 \!\cdot\! 34367   $  &  $2^{13}\!\cdot\!     31333 \!\cdot\! 34327  $  &  $2^{13}\!\cdot\!      31357 \!\cdot\!  34303  $  &  $2^{13}\!\cdot\!      31387 \!\cdot\! 34267   $\\    
$2^{13}\!\cdot\!31397 \!\cdot\! 34259   $  &  $2^{13}\!\cdot\!     31567 \!\cdot\! 34057 $  &  $2^{13}\!\cdot\!       31643 \!\cdot\!  33967   $  &  $2^{13}\!\cdot\!     31667  \!\cdot\!33937    $\\   
$2^{13}\!\cdot\!31667 \!\cdot\! 33941  $  &  $2^{13}\!\cdot\!      31721\!\cdot\!  33871 $  &  $2^{13}\!\cdot\!       31723\!\cdot\!   33871  $  &  $2^{13}\!\cdot\!      31741  \!\cdot\!33857    $\\    
$2^{13}\!\cdot\!31769 \!\cdot\! 33827  $  &  $2^{13}\!\cdot\!      31799\!\cdot\!  33791  $  &  $2^{13}\!\cdot\!      31817 \!\cdot\!  33773   $  &  $2^{13}\!\cdot\!     31847  \!\cdot\!33739   $\\    
$2^{13}\!\cdot\!31859 \!\cdot\! 33713  $  &  $2^{13}\!\cdot\!      31957 \!\cdot\! 33617  $  &  $2^{13}\!\cdot\!      31973 \!\cdot\!  33599   $  &  $2^{13}\!\cdot\!     31991 \!\cdot\! 33577    $\\   
$2^{13}\!\cdot\!32027 \!\cdot\! 33529  $  &  $2^{13}\!\cdot\!      32027 \!\cdot\! 33533  $  &  $2^{13}\!\cdot\!      32029 \!\cdot\!  33529   $  &  $2^{13}\!\cdot\!     32029  \!\cdot\!33533     $\\  
$2^{13}\!\cdot\!32069 \!\cdot\! 33479  $  &  $2^{13}\!\cdot\!      32069 \!\cdot\! 33487  $  &  $2^{13}\!\cdot\!      32069 \!\cdot\!  33493   $  &  $2^{13}\!\cdot\!  32089 \!\cdot\! 33457        $\\ 
$2^{13}\!\cdot\!32089 \!\cdot\! 33461  $  &  $2^{13}\!\cdot\!      32099 \!\cdot\! 33457  $  &  $2^{13}\!\cdot\!      32099 \!\cdot\!  33461   $  &  $2^{13}\!\cdot\!     32141\!\cdot\!  33403    $\\ 
$2^{13}\!\cdot\!32141\!\cdot\!  33409   $  &  $2^{13}\!\cdot\!     32141  \!\cdot\!33413 $  &  $2^{13}\!\cdot\!       32143\!\cdot\!   33403  $  &  $2^{13}\!\cdot\!      32143  \!\cdot\!33409    $\\   
$2^{13}\!\cdot\!32143 \!\cdot\! 33413   $  &  $2^{13}\!\cdot\!     32173 \!\cdot\! 33377 $  &  $2^{13}\!\cdot\!      32189 \!\cdot\!  33347    $  &  $2^{13}\!\cdot\!    32189  \!\cdot\!33349     $\\  
$2^{13}\!\cdot\!32189 \!\cdot\! 33353   $  &  $2^{13}\!\cdot\!     32189 \!\cdot\! 33359   $  &  $2^{13}\!\cdot\!     32191 \!\cdot\!  33347   $  &  $2^{13}\!\cdot\!     32191 \!\cdot\! 33349    $\\   
$2^{13}\!\cdot\!32191 \!\cdot\! 33353   $  &  $2^{13}\!\cdot\!     32191 \!\cdot\! 33359   $  &  $2^{13}\!\cdot\!     32203 \!\cdot\!  33349  $  &  $2^{13}\!\cdot\!      32213 \!\cdot\! 33317    $\\   
$2^{13}\!\cdot\!32251 \!\cdot\! 33287   $  &  $2^{13}\!\cdot\!     32251\!\cdot\!  33289  $  &  $2^{13}\!\cdot\!      32257 \!\cdot\!  33287  $  &  $2^{13}\!\cdot\!      32257 \!\cdot\! 33289    $\\    
$2^{13}\!\cdot\!32261 \!\cdot\! 33287  $  &  $2^{13}\!\cdot\!      32309 \!\cdot\! 33211  $  &  $2^{13}\!\cdot\!      32309 \!\cdot\!  33223   $  &  $2^{13}\!\cdot\!     32321 \!\cdot\! 33223     $\\  
$2^{13}\!\cdot\!32353 \!\cdot\! 33179 $  &  $2^{13}\!\cdot\!      32353 \!\cdot\! 33181 $  &  $2^{13}\!\cdot\!       32359 \!\cdot\!  33179    $  &  $2^{13}\!\cdot\!    32359  \!\cdot\!33181      $\\ 
$2^{13}\!\cdot\!32363 \!\cdot\! 33179  $  &  $2^{13}\!\cdot\!      32423  \!\cdot\!33073   $  &  $2^{13}\!\cdot\!     32423  \!\cdot\! 33083   $  &  $2^{13}\!\cdot\!     32429 \!\cdot\! 33083    $\\   
$2^{13}\!\cdot\!32429 \!\cdot\! 33091  $  &  $2^{13}\!\cdot\!      32441 \!\cdot\! 33083 $  &  $2^{13}\!\cdot\!       32441 \!\cdot\!  33091  $  &  $2^{13}\!\cdot\!      32443\!\cdot\!  33083    $\\   
$2^{13}\!\cdot\!32443\!\cdot\!  33091  $  &  $2^{13}\!\cdot\!      32479 \!\cdot\! 33023   $  &  $2^{13}\!\cdot\!     32479 \!\cdot\!  33029   $  &  $2^{13}\!\cdot\!     32479  \!\cdot\!33037    $\\    
$2^{13}\!\cdot\!32491 \!\cdot\! 33023  $  &  $2^{13}\!\cdot\!      32491\!\cdot\!  33029 $  &  $2^{13}\!\cdot\!       32491 \!\cdot\!  33037    $  &  $2^{13}\!\cdot\!    32497\!\cdot\!  33023   $\\    
$2^{13}\!\cdot\!32497 \!\cdot\! 33029   $  &  $2^{13}\!\cdot\!     32497\!\cdot\!  33037   $  &  $2^{13}\!\cdot\!     32503 \!\cdot\!  33023    $  &  $2^{13}\!\cdot\!    32503\!\cdot\!  33029    $\\   
$2^{13}\!\cdot\!32507 \!\cdot\! 33023   $  &  $2^{13}\!\cdot\!     32507 \!\cdot\! 33029   $  &  $2^{13}\!\cdot\!     32531 \!\cdot\!  32933     $  &  $2^{13}\!\cdot\!   32531  \!\cdot\!32939    $\\   
$2^{13}\!\cdot\!32531 \!\cdot\! 32941   $  &  $2^{13}\!\cdot\!     32533 \!\cdot\! 32933  $  &  $2^{13}\!\cdot\!      32533 \!\cdot\!  32939  $  &  $2^{13}\!\cdot\!      32533  \!\cdot\!32941    $\\   
$2^{13}\!\cdot\!32537\!\cdot\!  32933   $  &  $2^{13}\!\cdot\!     32537 \!\cdot\! 32939 $  &  $2^{13}\!\cdot\!       32537 \!\cdot\!  32941 $  &  $2^{13}\!\cdot\!       32537  \!\cdot\!32957     $\\   
$2^{13}\!\cdot\!32561 \!\cdot\! 32941  $  &  $2^{13}\!\cdot\!      32561 \!\cdot\! 32957  $  &  $2^{13}\!\cdot\!      32561 \!\cdot\!  32969   $  &  $2^{13}\!\cdot\!     32561 \!\cdot\! 32971     $\\  
$2^{13}\!\cdot\!32563 \!\cdot\! 32941   $  &  $2^{13}\!\cdot\!     32563  \!\cdot\!32957  $  &  $2^{13}\!\cdot\!      32563 \!\cdot\!  32969   $  &  $2^{13}\!\cdot\!     32563 \!\cdot\! 32971     $\\  
$2^{13}\!\cdot\!32569 \!\cdot\! 32957  $  &  $2^{13}\!\cdot\!      32573  \!\cdot\!32957  $  &  $2^{13}\!\cdot\!      32603 \!\cdot\!  32771   $  &  $2^{13}\!\cdot\!     32603  \!\cdot\!32779    $\\   
$2^{13}\!\cdot\!32603  \!\cdot\!32783   $  &  $2^{13}\!\cdot\!     32603  \!\cdot\!32789  $  &  $2^{13}\!\cdot\!      32603 \!\cdot\!  32797  $  &  $2^{13}\!\cdot\!      32603 \!\cdot\! 32801  $\\     
$2^{13}\!\cdot\!32609 \!\cdot\! 32771  $  &  $2^{13}\!\cdot\!      32609  \!\cdot\!32779  $  &  $2^{13}\!\cdot\!      32609\!\cdot\!   32783 $  &  $2^{13}\!\cdot\!       32609  \!\cdot\!32789    $\\   
$2^{13}\!\cdot\!32609\!\cdot\! 32797  $  &  $2^{13}\!\cdot\!     32609 \!\cdot\! 32801 $  &  $2^{13}\!\cdot\!       32609 \!\cdot\!  32803    $  &  $2^{13}\!\cdot\!    32611 \!\cdot\! 32771      $\\ 
$2^{13}\!\cdot\!32611\!\cdot\!  32779   $  &  $2^{13}\!\cdot\!     32611 \!\cdot\! 32783 $  &  $2^{13}\!\cdot\!       32611\!\cdot\!   32789    $  &  $2^{13}\!\cdot\!    32611 \!\cdot\! 32797    $\\  
$2^{13}\!\cdot\!32611\!\cdot\!  32801  $  &  $2^{13}\!\cdot\!      32611\!\cdot\!  32803 $  &  $2^{13}\!\cdot\!       32621\!\cdot\!   32771  $  &  $2^{13}\!\cdot\!      32621 \!\cdot\! 32779   $\\    
   &  &   & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 21.}\quad All primitive weird numbers of form $2^{13}pq$. (Part 9)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\  
$2^{13}\!\cdot\!32621 \!\cdot\! 32783  $  &  $2^{13}\!\cdot\!      32621\!\cdot\!  32789  $  &  $2^{13}\!\cdot\!      32621\!\cdot\!   32797  $  &  $2^{13}\!\cdot\!      32621 \!\cdot\! 32801    $\\   
$2^{13}\!\cdot\!32621 \!\cdot\! 32803  $  &  $2^{13}\!\cdot\!      32621 \!\cdot\! 32831 $  &  $2^{13}\!\cdot\!       32621  \!\cdot\! 32833  $  &  $2^{13}\!\cdot\!      32621\!\cdot\!  32839  $\\   
$2^{13}\!\cdot\!32621 \!\cdot\! 32843   $  &  $2^{13}\!\cdot\!     32633  \!\cdot\!32771 $  &  $2^{13}\!\cdot\!       32633 \!\cdot\!  32779    $  &  $2^{13}\!\cdot\!    32633 \!\cdot\! 32783     $\\  
$2^{13}\!\cdot\!32633 \!\cdot\! 32789  $  &  $2^{13}\!\cdot\!      32633  \!\cdot\!32797  $  &  $2^{13}\!\cdot\!      32633 \!\cdot\!  32801   $  &  $2^{13}\!\cdot\!     32633 \!\cdot\! 32803     $\\  
$2^{13}\!\cdot\!32633 \!\cdot\! 32831 $  &  $2^{13}\!\cdot\!       32633 \!\cdot\! 32833   $  &  $2^{13}\!\cdot\!     32633 \!\cdot\!  32839  $  &  $2^{13}\!\cdot\!      32633 \!\cdot\! 32843    $\\  
 $2^{13}\!\cdot\!32633 \!\cdot\! 32869  $  &  $2^{13}\!\cdot\!      32647 \!\cdot\! 32771 $  &  $2^{13}\!\cdot\!       32647 \!\cdot\!  32779  $  &  $2^{13}\!\cdot\!      32647 \!\cdot\! 32783     $\\  
$2^{13}\!\cdot\!32647 \!\cdot\! 32789  $  &  $2^{13}\!\cdot\!      32647  \!\cdot\!32797 $  &  $2^{13}\!\cdot\!       32647 \!\cdot\!  32801   $  &  $2^{13}\!\cdot\!     32647\!\cdot\!  32803  $\\     
$2^{13}\!\cdot\!32647\!\cdot\!  32831  $  &  $2^{13}\!\cdot\!      32647  \!\cdot\!32833  $  &  $2^{13}\!\cdot\!      32647\!\cdot\!   32839   $  &  $2^{13}\!\cdot\!     32647 \!\cdot\! 32843    $\\   
$2^{13}\!\cdot\!32647 \!\cdot\! 32869   $  &  $2^{13}\!\cdot\!     32653  \!\cdot\!32771  $  &  $2^{13}\!\cdot\!      32653 \!\cdot\!  32779   $  &  $2^{13}\!\cdot\!     32653 \!\cdot\! 32783    $\\   
$2^{13}\!\cdot\!32653 \!\cdot\! 32789 $  &  $2^{13}\!\cdot\!       32653 \!\cdot\! 32797   $  &  $2^{13}\!\cdot\!     32653 \!\cdot\!  32801   $  &  $2^{13}\!\cdot\!     32653 \!\cdot\! 32803     $\\  
$2^{13}\!\cdot\!32653 \!\cdot\!32831 $  &  $2^{13}\!\cdot\!       32653  \!\cdot\!32833  $  &  $2^{13}\!\cdot\!      32653 \!\cdot\!  32839   $  &  $2^{13}\!\cdot\!     32653  \!\cdot\!32843      $\\ 
$2^{13}\!\cdot\!32653\!\cdot\!  32869   $  &  $2^{13}\!\cdot\!     32687 \!\cdot\! 32771  $  &  $2^{13}\!\cdot\!      32687\!\cdot\!   32779   $  &  $2^{13}\!\cdot\!     32687\!\cdot\!  32783     $\\   
$2^{13}\!\cdot\!32687 \!\cdot\! 32789 $  &  $2^{13}\!\cdot\!       32687 \!\cdot\! 32797  $  &  $2^{13}\!\cdot\!      32687\!\cdot\!   32801  $  &  $2^{13}\!\cdot\!   32687 \!\cdot\! 32803   $\\      
$2^{13}\!\cdot\!32687 \!\cdot\! 32831 $  &  $2^{13}\!\cdot\!       32687 \!\cdot\! 32833  $  &  $2^{13}\!\cdot\!      32687 \!\cdot\!  32839  $  &  $2^{13}\!\cdot\!      32687 \!\cdot\! 32843    $\\   
$2^{13}\!\cdot\!32693 \!\cdot\! 32771 $  &  $2^{13}\!\cdot\!       32693 \!\cdot\! 32779  $  &  $2^{13}\!\cdot\!     32693 \!\cdot\!  32783   $  &  $2^{13}\!\cdot\!     32693  \!\cdot\!32789    $\\   
$2^{13}\!\cdot\!32693 \!\cdot\! 32797  $  &  $2^{13}\!\cdot\!      32693 \!\cdot\! 32801$  &  $2^{13}\!\cdot\!        32693\!\cdot\!   32803  $  &  $2^{13}\!\cdot\!      32693\!\cdot\!  32831   $\\    
$2^{13}\!\cdot\!32693\!\cdot\!  32833 $  &  $2^{13}\!\cdot\!       32693\!\cdot\! 32839 $  &  $2^{13}\!\cdot\!       32707 \!\cdot\!  32771  $  &  $2^{13}\!\cdot\!      32707\!\cdot\!  32779    $\\    
$2^{13}\!\cdot\!32707 \!\cdot\! 32783   $  &  $2^{13}\!\cdot\!     32707 \!\cdot\! 32789  $  &  $2^{13}\!\cdot\!      32707\!\cdot\!   32797   $  &  $2^{13}\!\cdot\!     32707 \!\cdot\! 32801 $\\      
$2^{13}\!\cdot\!32707 \!\cdot\! 32803   $  &  $2^{13}\!\cdot\!     32713 \!\cdot\! 32771  $  &  $2^{13}\!\cdot\!      32713 \!\cdot\!  32779   $  &  $2^{13}\!\cdot\!  32713 \!\cdot\! 32783    $\\     
$2^{13}\!\cdot\!32713 \!\cdot\! 32789  $  &  $2^{13}\!\cdot\!      32713 \!\cdot\! 32797 $  &  $2^{13}\!\cdot\!       32713 \!\cdot\!  32801   $  &  $2^{13}\!\cdot\!  32713 \!\cdot\! 32803    $\\     
$2^{13}\!\cdot\!32717 \!\cdot\! 32771 $  &  $2^{13}\!\cdot\!      32717 \!\cdot\! 32779 $  &  $2^{13}\!\cdot\!       32717 \!\cdot\!  32783    $  &  $2^{13}\!\cdot\! 32717 \!\cdot\! 32789      $\\   
$2^{13}\!\cdot\!32717 \!\cdot\! 32797  $  &  $2^{13}\!\cdot\!      32717 \!\cdot\! 32801$  &  $2^{13}\!\cdot\!        32717 \!\cdot\!  32803   $  &  $2^{13}\!\cdot\!     32719 \!\cdot\! 32771     $\\   
$2^{13}\!\cdot\!32719\!\cdot\!  32779 $  &  $2^{13}\!\cdot\!      32719 \!\cdot\! 32783  $  &  $2^{13}\!\cdot\!      32719 \!\cdot\!  32789    $  &  $2^{13}\!\cdot\!    32719 \!\cdot\! 32797  $\\     
$2^{13}\!\cdot\!32719  \!\cdot\!32801  $  &  $2^{13}\!\cdot\!      32719 \!\cdot\! 32803 $  &  $2^{13}\!\cdot\!       32749 \!\cdot\!  32771  $  &  $2^{13}\!\cdot\!      32749\!\cdot\!  32779     $\\  
$2^{13}\!\cdot\!32749 \!\cdot\! 32783$       &                                                                            &                                                                                  &   \\     
    &  &   & \\\hline\end{tabular}
\begin{tabular}{|llll|}\hline& & & \\  
$2^{14}\!\cdot\!32771\!\cdot\!  215256313$  &   $2^{14}\!\cdot\!  32771\!\cdot\! 215911733$    &    $2^{14}\!\cdot\!  2771\!\cdot\!   215952697$   &   $2^{14}\!\cdot\! 32771 \!\cdot\!  216108359$\\    
$2^{14}\!\cdot\!32771\!\cdot\!  216132937$ &  $2^{14}\!\cdot\!   32771\!\cdot\!  216345949$ &   $2^{14}\!\cdot\!   32771\!\cdot\!  216411491$ &   $2^{14}\!\cdot\!    32771\!\cdot\!  216501611  $\\           
$2^{14}\!\cdot\!32771\!\cdot\!  216894863$ &   $2^{14}\!\cdot\!     32771\!\cdot\!  216919441$ &  $2^{14}\!\cdot\!     32771\!\cdot\!  217091489$ &  $2^{14}\!\cdot\!    32771\!\cdot\!  217132453 $\\            
$2^{14}\!\cdot\!32771\!\cdot\!  217771487$ &  $2^{14}\!\cdot\!     32771\!\cdot\!  217877993$ & $2^{14}\!\cdot\!        32771\!\cdot\!  217902571$ &  $2^{14}\!\cdot\!   32771\!\cdot\!  217984499$\\
$2^{14}\!\cdot\!32771\!\cdot\!  218205703$ &  $2^{14}\!\cdot\!     32771\!\cdot\!  218312209 $ &  $2^{14}\!\cdot\!      32771\!\cdot\!  218402329$ &    $2^{14}\!\cdot\!   32771\!\cdot\!  218754617 $\\
$2^{14}\!\cdot\!32771\!\cdot\!  218795581$ &  $2^{14}\!\cdot\!   32771\!\cdot\!  218902087$ & $2^{14}\!\cdot\!     32771\!\cdot\!  219278953$ &   $2^{14}\!\cdot\!    32771\!\cdot\!  219541121$\\
 $2^{14}\!\cdot\!32771\!\cdot\!  219844253$ &  $2^{14}\!\cdot\!  32771\!\cdot\!  219885217$ &   $2^{14}\!\cdot\!    32771\!\cdot\!  220262083$ &   $2^{14}\!\cdot\!     32771 \!\cdot\! 220458709 $\\
$2^{14}\!\cdot\!32771\!\cdot\!  220540637$ & $2^{14}\!\cdot\!   32771\!\cdot\!  220737263$ &   $2^{14}\!\cdot\!     32771\!\cdot\!  221114129 $ &   $2^{14}\!\cdot\!      32771 \!\cdot\! 221523767$\\
$2^{14}\!\cdot\!32771\!\cdot\!  221720393$ &  $2^{14}\!\cdot\!     32771\!\cdot\!  221851477$ &  $2^{14}\!\cdot\!     32771\!\cdot\!  221941597$ &   $2^{14}\!\cdot\!   32771\!\cdot\!  222048103$\\
$2^{14}\!\cdot\!32771\!\cdot\!  222597017$ &  $2^{14}\!\cdot\!    32771\!\cdot\!  222924727$ & $2^{14}\!\cdot\!      32771\!\cdot\!  222990269$ &   $2^{14}\!\cdot\!    32771 \!\cdot\! 223031233 $\\
$2^{14}\!\cdot\!32771\!\cdot\! 223227859$ &  $2^{14}\!\cdot\!   32771\!\cdot\!  223293401$ &  $2^{14}\!\cdot\!    32771\!\cdot\!  223711231$ & $2^{14}\!\cdot\!   32771 \!\cdot\! 223866893 $\\             
$2^{14}\!\cdot\!32771\!\cdot\!  223907857$ &  $2^{14}\!\cdot\!     32771 \!\cdot\! 224210989$ &   $2^{14}\!\cdot\!   32771\!\cdot\!  224276531$ &  $2^{14}\!\cdot\!     32771 \!\cdot\! 224473157   $\\   
& & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 23.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 2)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\     
$2^{14}\!\cdot\!32771\!\cdot\!224563277$ & $2^{14}\!\cdot\!32771\!\cdot\!224866409$ & $2^{14}\!\cdot\!32771\!\cdot\!225284239$ & $2^{14}\!\cdot\!32771\!\cdot\!226177249$\\          
$2^{14}\!\cdot\!32771\!\cdot\!226357489$ & $2^{14}\!\cdot\!32771\!\cdot\!226570501$ & $2^{14}\!\cdot\!32771\!\cdot\!226816283$ & $2^{14}\!\cdot\!32771\!\cdot\!226947367$\\          
$2^{14}\!\cdot\!32771\!\cdot\!227316041$ & $2^{14}\!\cdot\!32771\!\cdot\!227553631$ & $2^{14}\!\cdot\!32771\!\cdot\!227643751$ & $2^{14}\!\cdot\!32771\!\cdot\!227815799$\\
$2^{14}\!\cdot\!32771\!\cdot\!227930497$ & $2^{14}\!\cdot\!32771\!\cdot\!228323749$ & $2^{14}\!\cdot\!32771\!\cdot\!228495797$ & $2^{14}\!\cdot\!32771\!\cdot\!228536761$\\          
$2^{14}\!\cdot\!32771\!\cdot\!228798929$ & $2^{14}\!\cdot\!32771\!\cdot\!228889049$ & $2^{14}\!\cdot\!32771\!\cdot\!228913627$ & $2^{14}\!\cdot\!32771\!\cdot\!229282301$\\          
$2^{14}\!\cdot\!32771\!\cdot\!229372421$ & $2^{14}\!\cdot\!32771\!\cdot\!229700131$ & $2^{14}\!\cdot\!32771\!\cdot\!229765673$ & $2^{14}\!\cdot\!32771\!\cdot\!229896757$\\          
$2^{14}\!\cdot\!32771\!\cdot\!230109769$ & $2^{14}\!\cdot\!32771\!\cdot\!230371937$ & $2^{14}\!\cdot\!32771\!\cdot\!230593141$ & $2^{14}\!\cdot\!32771\!\cdot\!230699647$\\          
$2^{14}\!\cdot\!32771\!\cdot\!231076513$ & $2^{14}\!\cdot\!32771\!\cdot\!231092899$ & $2^{14}\!\cdot\!32771\!\cdot\!231273139$ & $2^{14}\!\cdot\!32771\!\cdot\!231576271$\\
$2^{14}\!\cdot\!32771\!\cdot\!231682777$ & $2^{14}\!\cdot\!32771\!\cdot\!232059643$ & $2^{14}\!\cdot\!32771\!\cdot\!232321811$ & $2^{14}\!\cdot\!32771\!\cdot\!232624943$\\          
$2^{14}\!\cdot\!32771\!\cdot\!232821569$ & $2^{14}\!\cdot\!32771\!\cdot\!232846147$ & $2^{14}\!\cdot\!32771\!\cdot\!232911689$ & $2^{14}\!\cdot\!32771\!\cdot\!233124701$\\          
$2^{14}\!\cdot\!32771\!\cdot\!233304941$ & $2^{14}\!\cdot\!32771\!\cdot\!233517953$ & $2^{14}\!\cdot\!32771\!\cdot\!233542531$ & $2^{14}\!\cdot\!32771\!\cdot\!233608073$\\          
$2^{14}\!\cdot\!32771\!\cdot\!233739157$ & $2^{14}\!\cdot\!32771\!\cdot\!233845663$ & $2^{14}\!\cdot\!32771\!\cdot\!233894819$ & $2^{14}\!\cdot\!32771\!\cdot\!234304457$\\          
$2^{14}\!\cdot\!32771\!\cdot\!234394577$ & $2^{14}\!\cdot\!32771\!\cdot\!234435541$ & $2^{14}\!\cdot\!32771\!\cdot\!234501083$ & $2^{14}\!\cdot\!32771\!\cdot\!234681323$\\
$2^{14}\!\cdot\!32771\!\cdot\!234722287$ & $2^{14}\!\cdot\!32771\!\cdot\!234828793$ & $2^{14}\!\cdot\!32771\!\cdot\!234877949$ & $2^{14}\!\cdot\!32771\!\cdot\!235025419$\\          
$2^{14}\!\cdot\!32771\!\cdot\!235287587$ & $2^{14}\!\cdot\!32771\!\cdot\!235418671$ & $2^{14}\!\cdot\!32771\!\cdot\!235574333$ & $2^{14}\!\cdot\!32771\!\cdot\!235598911$\\          
$2^{14}\!\cdot\!32771\!\cdot\!235795537$ & $2^{14}\!\cdot\!32771\!\cdot\!236360837$ & $2^{14}\!\cdot\!32771\!\cdot\!236401801$ & $2^{14}\!\cdot\!32771\!\cdot\!236450957$\\          
$2^{14}\!\cdot\!32771\!\cdot\!236778667$ & $2^{14}\!\cdot\!32771\!\cdot\!237237461$ & $2^{14}\!\cdot\!32771\!\cdot\!237581557$ & $2^{14}\!\cdot\!32771\!\cdot\!237974809$\\          
$2^{14}\!\cdot\!32771\!\cdot\!238130471$ & $2^{14}\!\cdot\!32771\!\cdot\!238564687$ & $2^{14}\!\cdot\!32771\!\cdot\!238654807$ & $2^{14}\!\cdot\!32771\!\cdot\!239048059$\\
$2^{14}\!\cdot\!32771\!\cdot\!239203721$ & $2^{14}\!\cdot\!32771\!\cdot\!239351191$ & $2^{14}\!\cdot\!32771\!\cdot\!239531431$ & $2^{14}\!\cdot\!32771\!\cdot\!239547817$\\          
$2^{14}\!\cdot\!32771\!\cdot\!239613359$ & $2^{14}\!\cdot\!32771\!\cdot\!239793599$ & $2^{14}\!\cdot\!32771\!\cdot\!240186851$ & $2^{14}\!\cdot\!32771\!\cdot\!240293357$\\          
$2^{14}\!\cdot\!32771\!\cdot\!240530947$ & $2^{14}\!\cdot\!32771\!\cdot\!240580103$ & $2^{14}\!\cdot\!32771\!\cdot\!240989741$ & $2^{14}\!\cdot\!32771\!\cdot\!241579619$\\          
$2^{14}\!\cdot\!32771\!\cdot\!241694317$ & $2^{14}\!\cdot\!32771\!\cdot\!242300581$ & $2^{14}\!\cdot\!32771\!\cdot\!242456243$ & $2^{14}\!\cdot\!32771\!\cdot\!242546363$\\          
$2^{14}\!\cdot\!32771\!\cdot\!243136241$ & $2^{14}\!\cdot\!32771\!\cdot\!243152627$ & $2^{14}\!\cdot\!32771\!\cdot\!243463951$ & $2^{14}\!\cdot\!32771\!\cdot\!243635999$\\
$2^{14}\!\cdot\!32771\!\cdot\!244315997$ & $2^{14}\!\cdot\!32771\!\cdot\!244332383$ & $2^{14}\!\cdot\!32771\!\cdot\!244356961$ & $2^{14}\!\cdot\!32771\!\cdot\!244512623$\\          
$2^{14}\!\cdot\!32771\!\cdot\!244709249$ & $2^{14}\!\cdot\!32771\!\cdot\!244750213$ & $2^{14}\!\cdot\!32771\!\cdot\!244922261$ & $2^{14}\!\cdot\!32771\!\cdot\!245340091$\\          
$2^{14}\!\cdot\!32771\!\cdot\!245536717$ & $2^{14}\!\cdot\!32771\!\cdot\!245839849$ & $2^{14}\!\cdot\!32771\!\cdot\!245929969$ & $2^{14}\!\cdot\!32771\!\cdot\!246192137$\\          
$2^{14}\!\cdot\!32771\!\cdot\!246298643$ & $2^{14}\!\cdot\!32771\!\cdot\!246675509$ & $2^{14}\!\cdot\!32771\!\cdot\!246716473$ & $2^{14}\!\cdot\!32771\!\cdot\!247216231$\\          
$2^{14}\!\cdot\!32771\!\cdot\!247281773$ & $2^{14}\!\cdot\!32771\!\cdot\!247306351$ & $2^{14}\!\cdot\!32771\!\cdot\!247412857$ & $2^{14}\!\cdot\!32771\!\cdot\!247658639$\\
$2^{14}\!\cdot\!32771\!\cdot\!247806109$ & $2^{14}\!\cdot\!32771\!\cdot\!247961771$ & $2^{14}\!\cdot\!32771\!\cdot\!248068277$ & $2^{14}\!\cdot\!32771\!\cdot\!248158397$\\          
$2^{14}\!\cdot\!32771\!\cdot\!248264903$ & $2^{14}\!\cdot\!32771\!\cdot\!248641769$ & $2^{14}\!\cdot\!32771\!\cdot\!249035021$ & $2^{14}\!\cdot\!32771\!\cdot\!249182491$\\          
$2^{14}\!\cdot\!32771\!\cdot\!249428273$ & $2^{14}\!\cdot\!32771\!\cdot\!249952609$ & $2^{14}\!\cdot\!32771\!\cdot\!250321283$ & $2^{14}\!\cdot\!32771\!\cdot\!250345861$\\          
$2^{14}\!\cdot\!32771\!\cdot\!251197907$ & $2^{14}\!\cdot\!32771\!\cdot\!251304413$ & $2^{14}\!\cdot\!32771\!\cdot\!251328991$ & $2^{14}\!\cdot\!32771\!\cdot\!251435497$\\          
$2^{14}\!\cdot\!32771\!\cdot\!251722243$ & $2^{14}\!\cdot\!32771\!\cdot\!252287543$ & $2^{14}\!\cdot\!32771\!\cdot\!252508747$ & $2^{14}\!\cdot\!32771\!\cdot\!252705373$\\
$2^{14}\!\cdot\!32771\!\cdot\!252721759$ & $2^{14}\!\cdot\!32771\!\cdot\!252877421$ & $2^{14}\!\cdot\!32771\!\cdot\!252967541$ & $2^{14}\!\cdot\!32771\!\cdot\!253205131$\\          
$2^{14}\!\cdot\!32771\!\cdot\!253311637$ & $2^{14}\!\cdot\!32771\!\cdot\!253467299$ & $2^{14}\!\cdot\!32771\!\cdot\!254688019$ & $2^{14}\!\cdot\!32771\!\cdot\!254753561$\\          
$2^{14}\!\cdot\!32771\!\cdot\!254843681$ & $2^{14}\!\cdot\!32771\!\cdot\!255081271$ & $2^{14}\!\cdot\!32771\!\cdot\!255171391$ & $2^{14}\!\cdot\!32771\!\cdot\!255368017$\\          
$2^{14}\!\cdot\!32771\!\cdot\!255671149$ & $2^{14}\!\cdot\!32771\!\cdot\!255851389$ & $2^{14}\!\cdot\!32771\!\cdot\!256064401$ & $2^{14}\!\cdot\!32771\!\cdot\!256416689$\\          
$2^{14}\!\cdot\!32771\!\cdot\!256441267$ & $2^{14}\!\cdot\!32771\!\cdot\!256834519$ & $2^{14}\!\cdot\!32771\!\cdot\!256916447$ & $2^{14}\!\cdot\!32771\!\cdot\!257006567$\\
$2^{14}\!\cdot\!32771\!\cdot\!257399819$ & $2^{14}\!\cdot\!32771\!\cdot\!257424397$ & $2^{14}\!\cdot\!32771\!\cdot\!257793071$ & $2^{14}\!\cdot\!32771\!\cdot\!257883191$\\          
$2^{14}\!\cdot\!32771\!\cdot\!258227287$ & $2^{14}\!\cdot\!32771\!\cdot\!258686081$ & $2^{14}\!\cdot\!32771\!\cdot\!258776201$ & $2^{14}\!\cdot\!32771\!\cdot\!258800779$\\          
$2^{14}\!\cdot\!32771\!\cdot\!259079333$ & $2^{14}\!\cdot\!32771\!\cdot\!259669211$ & $2^{14}\!\cdot\!32771\!\cdot\!259849451$ & $2^{14}\!\cdot\!32771\!\cdot\!259996921$\\          
$2^{14}\!\cdot\!32771\!\cdot\!260349209$ & $2^{14}\!\cdot\!32771\!\cdot\!260652341$ & $2^{14}\!\cdot\!32771\!\cdot\!261045593$ & $2^{14}\!\cdot\!32771\!\cdot\!261356917$\\                 
& & & \\\hline\end{tabular}}
\vfill\eject
\noindent{\bf Table 24.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 3)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\ 
$2^{14}\!\cdot\!32771\!\cdot\!261635471$ & $2^{14}\!\cdot\!32771\!\cdot\!261750169$ & $2^{14}\!\cdot\!32771\!\cdot\!262225349$ & $2^{14}\!\cdot\!32771\!\cdot\!262356433$\\
$2^{14}\!\cdot\!32771\!\cdot\!262405589$ & $2^{14}\!\cdot\!32771\!\cdot\!262553059$ & $2^{14}\!\cdot\!32771\!\cdot\!262946311$ & $2^{14}\!\cdot\!32771\!\cdot\!263101973$\\          
$2^{14}\!\cdot\!32771\!\cdot\!263126551$ & $2^{14}\!\cdot\!32771\!\cdot\!263691851$ & $2^{14}\!\cdot\!32771\!\cdot\!264306307$ & $2^{14}\!\cdot\!32771\!\cdot\!264519319$\\          
$2^{14}\!\cdot\!32771\!\cdot\!264978113$ & $2^{14}\!\cdot\!32771\!\cdot\!265109197$ & $2^{14}\!\cdot\!32771\!\cdot\!265158353$ & $2^{14}\!\cdot\!32771\!\cdot\!265199317$\\          
$2^{14}\!\cdot\!32771\!\cdot\!265502449$ & $2^{14}\!\cdot\!32771\!\cdot\!265682689$ & $2^{14}\!\cdot\!32771\!\cdot\!265944857$ & $2^{14}\!\cdot\!32771\!\cdot\!265985821$\\          
$2^{14}\!\cdot\!32771\!\cdot\!266075941$ & $2^{14}\!\cdot\!32771\!\cdot\!266141483$ & $2^{14}\!\cdot\!32771\!\cdot\!266157869$ & $2^{14}\!\cdot\!32771\!\cdot\!266837867$\\
$2^{14}\!\cdot\!32771\!\cdot\!266968951$ & $2^{14}\!\cdot\!32771\!\cdot\!267059071$ & $2^{14}\!\cdot\!32771\!\cdot\!267362203$ & $2^{14}\!\cdot\!32771\!\cdot\!267648949$\\          
$2^{14}\!\cdot\!32771\!\cdot\!267927503$ & $2^{14}\!\cdot\!32771\!\cdot\!268058587$ & $2^{14}\!\cdot\!32771\!\cdot\!268148707$ & $2^{14}\!\cdot\!32771\!\cdot\!268214249$\\        
$2^{14}\!\cdot\!32779\!\cdot\!82633127$ & $2^{14}\!\cdot\!32779\!\cdot\!82674101$ & $2^{14}\!\cdot\!32779\!\cdot\!82685027$ & $2^{14}\!\cdot\!32779\!\cdot\!82709611$\\              
$2^{14}\!\cdot\!32779\!\cdot\!82726001$ & $2^{14}\!\cdot\!32779\!\cdot\!82829801$ & $2^{14}\!\cdot\!32779\!\cdot\!82933601$ & $2^{14}\!\cdot\!32779\!\cdot\!82944527$\\              
$2^{14}\!\cdot\!32779\!\cdot\!83089301$ & $2^{14}\!\cdot\!32779\!\cdot\!83102959$ & $2^{14}\!\cdot\!32779\!\cdot\!83119349$ & $2^{14}\!\cdot\!32779\!\cdot\!83143933$\\
$2^{14}\!\cdot\!32779\!\cdot\!83223149$ & $2^{14}\!\cdot\!32779\!\cdot\!83236807$ & $2^{14}\!\cdot\!32779\!\cdot\!83247733$ & $2^{14}\!\cdot\!32779\!\cdot\!83329681$\\              
$2^{14}\!\cdot\!32779\!\cdot\!83430749$ & $2^{14}\!\cdot\!32779\!\cdot\!83433481$ & $2^{14}\!\cdot\!32779\!\cdot\!83444407$ & $2^{14}\!\cdot\!32779\!\cdot\!83471723$\\              
$2^{14}\!\cdot\!32779\!\cdot\!83482649$ & $2^{14}\!\cdot\!32779\!\cdot\!83564597$ & $2^{14}\!\cdot\!32779\!\cdot\!83657471$ & $2^{14}\!\cdot\!32779\!\cdot\!83692981$\\              
$2^{14}\!\cdot\!32779\!\cdot\!83709371$ & $2^{14}\!\cdot\!32779\!\cdot\!83930629$ & $2^{14}\!\cdot\!32779\!\cdot\!84050819$ & $2^{14}\!\cdot\!32779\!\cdot\!84102719$\\              
$2^{14}\!\cdot\!32779\!\cdot\!84168277$ & $2^{14}\!\cdot\!32779\!\cdot\!84310319$ & $2^{14}\!\cdot\!32779\!\cdot\!84334903$ & $2^{14}\!\cdot\!32779\!\cdot\!84362219$\\
$2^{14}\!\cdot\!32779\!\cdot\!84444167$ & $2^{14}\!\cdot\!32779\!\cdot\!84455093$ & $2^{14}\!\cdot\!32779\!\cdot\!84496067$ & $2^{14}\!\cdot\!32779\!\cdot\!84588941$\\              
$2^{14}\!\cdot\!32779\!\cdot\!84610793$ & $2^{14}\!\cdot\!32779\!\cdot\!84703667$ & $2^{14}\!\cdot\!32779\!\cdot\!84796541$ & $2^{14}\!\cdot\!32779\!\cdot\!84848441$\\              
$2^{14}\!\cdot\!32779\!\cdot\!84859367$ & $2^{14}\!\cdot\!32779\!\cdot\!85173499$ & $2^{14}\!\cdot\!32779\!\cdot\!85189889$ & $2^{14}\!\cdot\!32779\!\cdot\!85241789$\\              
$2^{14}\!\cdot\!32779\!\cdot\!85244521$ & $2^{14}\!\cdot\!32779\!\cdot\!85282763$ & $2^{14}\!\cdot\!32779\!\cdot\!85334663$ & $2^{14}\!\cdot\!32779\!\cdot\!85359247$\\              
$2^{14}\!\cdot\!32779\!\cdot\!85375637$ & $2^{14}\!\cdot\!32779\!\cdot\!85400221$ & $2^{14}\!\cdot\!32779\!\cdot\!85463047$ & $2^{14}\!\cdot\!32779\!\cdot\!85479437$\\
$2^{14}\!\cdot\!32779\!\cdot\!85531337$ & $2^{14}\!\cdot\!32779\!\cdot\!85583237$ & $2^{14}\!\cdot\!32779\!\cdot\!85646063$ & $2^{14}\!\cdot\!32779\!\cdot\!85834543$\\              
$2^{14}\!\cdot\!32779\!\cdot\!85842737$ & $2^{14}\!\cdot\!32779\!\cdot\!85935611$ & $2^{14}\!\cdot\!32779\!\cdot\!85938343$ & $2^{14}\!\cdot\!32779\!\cdot\!86031217$\\              
$2^{14}\!\cdot\!32779\!\cdot\!86039411$ & $2^{14}\!\cdot\!32779\!\cdot\!86156869$ & $2^{14}\!\cdot\!32779\!\cdot\!86186917$ & $2^{14}\!\cdot\!32779\!\cdot\!86225159$\\              
$2^{14}\!\cdot\!32779\!\cdot\!86249743$ & $2^{14}\!\cdot\!32779\!\cdot\!86290717$ & $2^{14}\!\cdot\!32779\!\cdot\!86342617$ & $2^{14}\!\cdot\!32779\!\cdot\!86446417$\\              
$2^{14}\!\cdot\!32779\!\cdot\!86487391$ & $2^{14}\!\cdot\!32779\!\cdot\!86555681$ & $2^{14}\!\cdot\!32779\!\cdot\!86566607$ & $2^{14}\!\cdot\!32779\!\cdot\!86591191$\\
$2^{14}\!\cdot\!32779\!\cdot\!86659481$ & $2^{14}\!\cdot\!32779\!\cdot\!86694991$ & $2^{14}\!\cdot\!32779\!\cdot\!86815181$ & $2^{14}\!\cdot\!32779\!\cdot\!86932639$\\              
$2^{14}\!\cdot\!32779\!\cdot\!86949029$ & $2^{14}\!\cdot\!32779\!\cdot\!87000929$ & $2^{14}\!\cdot\!32779\!\cdot\!87022781$ & $2^{14}\!\cdot\!32779\!\cdot\!87025513$\\              
$2^{14}\!\cdot\!32779\!\cdot\!87074681$ & $2^{14}\!\cdot\!32779\!\cdot\!87170287$ & $2^{14}\!\cdot\!32779\!\cdot\!87197603$ & $2^{14}\!\cdot\!32779\!\cdot\!87353303$\\              
$2^{14}\!\cdot\!32779\!\cdot\!87364229$ & $2^{14}\!\cdot\!32779\!\cdot\!87394277$ & $2^{14}\!\cdot\!32779\!\cdot\!87405203$ & $2^{14}\!\cdot\!32779\!\cdot\!87533587$\\              
$2^{14}\!\cdot\!32779\!\cdot\!87560903$ & $2^{14}\!\cdot\!32779\!\cdot\!87604609$ & $2^{14}\!\cdot\!32779\!\cdot\!87656509$ & $2^{14}\!\cdot\!32779\!\cdot\!87708409$\\
$2^{14}\!\cdot\!32779\!\cdot\!87746651$ & $2^{14}\!\cdot\!32779\!\cdot\!87801283$ & $2^{14}\!\cdot\!32779\!\cdot\!88058051$ & $2^{14}\!\cdot\!32779\!\cdot\!88153657$\\              
$2^{14}\!\cdot\!32779\!\cdot\!88180973$ & $2^{14}\!\cdot\!32779\!\cdot\!88246531$ & $2^{14}\!\cdot\!32779\!\cdot\!88325747$ & $2^{14}\!\cdot\!32779\!\cdot\!88377647$\\              
$2^{14}\!\cdot\!32779\!\cdot\!88429547$ & $2^{14}\!\cdot\!32779\!\cdot\!88492373$ & $2^{14}\!\cdot\!32779\!\cdot\!88585247$ & $2^{14}\!\cdot\!32779\!\cdot\!88740947$\\              
$2^{14}\!\cdot\!32779\!\cdot\!88885721$ & $2^{14}\!\cdot\!32779\!\cdot\!88888453$ & $2^{14}\!\cdot\!32779\!\cdot\!88899379$ & $2^{14}\!\cdot\!32779\!\cdot\!88951279$\\              
$2^{14}\!\cdot\!32779\!\cdot\!88981327$ & $2^{14}\!\cdot\!32779\!\cdot\!89055079$ & $2^{14}\!\cdot\!32779\!\cdot\!89085127$ & $2^{14}\!\cdot\!32779\!\cdot\!89096053$\\
$2^{14}\!\cdot\!32779\!\cdot\!89229901$ & $2^{14}\!\cdot\!32779\!\cdot\!89292727$ & $2^{14}\!\cdot\!32779\!\cdot\!89333701$ & $2^{14}\!\cdot\!32779\!\cdot\!89434769$\\              
$2^{14}\!\cdot\!32779\!\cdot\!89505791$ & $2^{14}\!\cdot\!32783\!\cdot\!63244553$ & $2^{14}\!\cdot\!32783\!\cdot\!63265043$ & $2^{14}\!\cdot\!32783\!\cdot\!63340853$\\              
$2^{14}\!\cdot\!32783\!\cdot\!63344951$ & $2^{14}\!\cdot\!32783\!\cdot\!63449447$ & $2^{14}\!\cdot\!32783\!\cdot\!63541649$ & $2^{14}\!\cdot\!32783\!\cdot\!63558041$\\              
$2^{14}\!\cdot\!32783\!\cdot\!63562139$ & $2^{14}\!\cdot\!32783\!\cdot\!63662537$ & $2^{14}\!\cdot\!32783\!\cdot\!63738347$ & $2^{14}\!\cdot\!32783\!\cdot\!63754739$\\            
$2^{14}\!\cdot\!32783\!\cdot\!63769081$ & $2^{14}\!\cdot\!32783\!\cdot\!63777277$ & $2^{14}\!\cdot\!32783\!\cdot\!63793669$ & $2^{14}\!\cdot\!32783\!\cdot\!63830549$\\
$2^{14}\!\cdot\!32783\!\cdot\!63834647$ & $2^{14}\!\cdot\!32783\!\cdot\!63865381$ & $2^{14}\!\cdot\!32783\!\cdot\!63869479$ & $2^{14}\!\cdot\!32783\!\cdot\!63943241$\\              
 & & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 25.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 4)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\ 
$2^{14}\!\cdot\!32783\!\cdot\!64055933$ & $2^{14}\!\cdot\!32783\!\cdot\!64144037$ & $2^{14}\!\cdot\!32783\!\cdot\!64152233$ & $2^{14}\!\cdot\!32783\!\cdot\!64236239$\\              
$2^{14}\!\cdot\!32783\!\cdot\!64271071$ & $2^{14}\!\cdot\!32783\!\cdot\!64348931$ & $2^{14}\!\cdot\!32783\!\cdot\!64375567$ & $2^{14}\!\cdot\!32783\!\cdot\!64424741$\\              
$2^{14}\!\cdot\!32783\!\cdot\!64428839$ & $2^{14}\!\cdot\!32783\!\cdot\!64432937$ & $2^{14}\!\cdot\!32783\!\cdot\!64459573$ & $2^{14}\!\cdot\!32783\!\cdot\!64463671$\\              
$2^{14}\!\cdot\!32783\!\cdot\!64568167$ & $2^{14}\!\cdot\!32783\!\cdot\!64625537$ & $2^{14}\!\cdot\!32783\!\cdot\!64646027$ & $2^{14}\!\cdot\!32783\!\cdot\!64676761$\\
$2^{14}\!\cdot\!32783\!\cdot\!64738229$ & $2^{14}\!\cdot\!32783\!\cdot\!64777159$ & $2^{14}\!\cdot\!32783\!\cdot\!64830431$ & $2^{14}\!\cdot\!32783\!\cdot\!64852969$\\              
$2^{14}\!\cdot\!32783\!\cdot\!64922633$ & $2^{14}\!\cdot\!32783\!\cdot\!64945171$ & $2^{14}\!\cdot\!32783\!\cdot\!64953367$ & $2^{14}\!\cdot\!32783\!\cdot\!64965661$\\              
$2^{14}\!\cdot\!32783\!\cdot\!65027129$ & $2^{14}\!\cdot\!32783\!\cdot\!65145967$ & $2^{14}\!\cdot\!32783\!\cdot\!65154163$ & $2^{14}\!\cdot\!32783\!\cdot\!65162359$\\              
$2^{14}\!\cdot\!32783\!\cdot\!65211533$ & $2^{14}\!\cdot\!32783\!\cdot\!65242267$ & $2^{14}\!\cdot\!32783\!\cdot\!65254561$ & $2^{14}\!\cdot\!32783\!\cdot\!65311931$\\              
$2^{14}\!\cdot\!32783\!\cdot\!65316029$ & $2^{14}\!\cdot\!32783\!\cdot\!65328323$ & $2^{14}\!\cdot\!32783\!\cdot\!65354959$ & $2^{14}\!\cdot\!32783\!\cdot\!65404133$\\
$2^{14}\!\cdot\!32783\!\cdot\!65559853$ & $2^{14}\!\cdot\!32783\!\cdot\!65635663$ & $2^{14}\!\cdot\!32783\!\cdot\!65660251$ & $2^{14}\!\cdot\!32783\!\cdot\!65717621$\\              
$2^{14}\!\cdot\!32783\!\cdot\!65725817$ & $2^{14}\!\cdot\!32783\!\cdot\!65740159$ & $2^{14}\!\cdot\!32783\!\cdot\!65760649$ & $2^{14}\!\cdot\!32783\!\cdot\!65813921$\\              
$2^{14}\!\cdot\!32783\!\cdot\!65822117$ & $2^{14}\!\cdot\!32783\!\cdot\!65840557$ & $2^{14}\!\cdot\!32783\!\cdot\!65852851$ & $2^{14}\!\cdot\!32783\!\cdot\!65897927$\\              
$2^{14}\!\cdot\!32783\!\cdot\!65918417$ & $2^{14}\!\cdot\!32783\!\cdot\!66033157$ & $2^{14}\!\cdot\!32783\!\cdot\!66049549$ & $2^{14}\!\cdot\!32783\!\cdot\!66098723$\\              
$2^{14}\!\cdot\!32783\!\cdot\!66106919$ & $2^{14}\!\cdot\!32783\!\cdot\!66129457$ & $2^{14}\!\cdot\!32783\!\cdot\!66149947$ & $2^{14}\!\cdot\!32783\!\cdot\!66233953$\\
$2^{14}\!\cdot\!32783\!\cdot\!66303617$ & $2^{14}\!\cdot\!32783\!\cdot\!66315911$ & $2^{14}\!\cdot\!32783\!\cdot\!66322057$ & $2^{14}\!\cdot\!32783\!\cdot\!66387623$\\              
$2^{14}\!\cdot\!32783\!\cdot\!66408113$ & $2^{14}\!\cdot\!32783\!\cdot\!66416309$ & $2^{14}\!\cdot\!32783\!\cdot\!66434749$ & $2^{14}\!\cdot\!32783\!\cdot\!66438847$\\              
$2^{14}\!\cdot\!32783\!\cdot\!66608909$ & $2^{14}\!\cdot\!32783\!\cdot\!66623251$ & $2^{14}\!\cdot\!32783\!\cdot\!66684719$ & $2^{14}\!\cdot\!32783\!\cdot\!66701111$\\              
$2^{14}\!\cdot\!32783\!\cdot\!66705209$ & $2^{14}\!\cdot\!32783\!\cdot\!66719551$ & $2^{14}\!\cdot\!32783\!\cdot\!66727747$ & $2^{14}\!\cdot\!32783\!\cdot\!66740041$\\              
$2^{14}\!\cdot\!32783\!\cdot\!66781019$ & $2^{14}\!\cdot\!32783\!\cdot\!66893711$ & $2^{14}\!\cdot\!32783\!\cdot\!66912151$ & $2^{14}\!\cdot\!32783\!\cdot\!67006403$\\
$2^{14}\!\cdot\!32783\!\cdot\!67012549$ & $2^{14}\!\cdot\!32783\!\cdot\!67016647$ & $2^{14}\!\cdot\!32783\!\cdot\!67086311$ & $2^{14}\!\cdot\!32783\!\cdot\!67094507$\\              
$2^{14}\!\cdot\!32783\!\cdot\!67102703$ & $2^{14}\!\cdot\!32783\!\cdot\!67121143$ & $2^{14}\!\cdot\!32789\!\cdot\!46740719$ & $2^{14}\!\cdot\!32789\!\cdot\!46742209$\\              
$2^{14}\!\cdot\!32789\!\cdot\!46777979$ & $2^{14}\!\cdot\!32789\!\cdot\!46819711$ & $2^{14}\!\cdot\!32789\!\cdot\!46901683$ & $2^{14}\!\cdot\!32789\!\cdot\!46915097$\\              
$2^{14}\!\cdot\!32789\!\cdot\!46952357$ & $2^{14}\!\cdot\!32789\!\cdot\!46994089$ & $2^{14}\!\cdot\!32789\!\cdot\!47008993$ & $2^{14}\!\cdot\!32789\!\cdot\!47011973$\\              
$2^{14}\!\cdot\!32789\!\cdot\!47038801$ & $2^{14}\!\cdot\!32789\!\cdot\!47076061$ & $2^{14}\!\cdot\!32789\!\cdot\!47082023$ & $2^{14}\!\cdot\!32789\!\cdot\!47098417$\\
$2^{14}\!\cdot\!32789\!\cdot\!47135677$ & $2^{14}\!\cdot\!32789\!\cdot\!47141639$ & $2^{14}\!\cdot\!32789\!\cdot\!47178899$ & $2^{14}\!\cdot\!32789\!\cdot\!47286209$\\              
$2^{14}\!\cdot\!32789\!\cdot\!47287699$ & $2^{14}\!\cdot\!32789\!\cdot\!47293661$ & $2^{14}\!\cdot\!32789\!\cdot\!47395009$ & $2^{14}\!\cdot\!32789\!\cdot\!47432269$\\              
$2^{14}\!\cdot\!32789\!\cdot\!47468039$ & $2^{14}\!\cdot\!32789\!\cdot\!47514241$ & $2^{14}\!\cdot\!32789\!\cdot\!47535107$ & $2^{14}\!\cdot\!32789\!\cdot\!47542559$\\              
$2^{14}\!\cdot\!32789\!\cdot\!47550011$ & $2^{14}\!\cdot\!32789\!\cdot\!47587271$ & $2^{14}\!\cdot\!32789\!\cdot\!47621551$ & $2^{14}\!\cdot\!32789\!\cdot\!47643907$\\              
$2^{14}\!\cdot\!32789\!\cdot\!47702033$ & $2^{14}\!\cdot\!32789\!\cdot\!47716937$ & $2^{14}\!\cdot\!32789\!\cdot\!47769101$ & $2^{14}\!\cdot\!32789\!\cdot\!47795929$\\
$2^{14}\!\cdot\!32789\!\cdot\!47803381$ & $2^{14}\!\cdot\!32789\!\cdot\!47825737$ & $2^{14}\!\cdot\!32789\!\cdot\!47840641$ & $2^{14}\!\cdot\!32789\!\cdot\!47848093$\\              
$2^{14}\!\cdot\!32789\!\cdot\!47861507$ & $2^{14}\!\cdot\!32789\!\cdot\!47885353$ & $2^{14}\!\cdot\!32789\!\cdot\!47907709$ & $2^{14}\!\cdot\!32789\!\cdot\!47980739$\\              
$2^{14}\!\cdot\!32789\!\cdot\!47988191$ & $2^{14}\!\cdot\!32789\!\cdot\!48089539$ & $2^{14}\!\cdot\!32789\!\cdot\!48117857$ & $2^{14}\!\cdot\!32789\!\cdot\!48174493$\\              
$2^{14}\!\cdot\!32789\!\cdot\!48189397$ & $2^{14}\!\cdot\!32789\!\cdot\!48192377$ & $2^{14}\!\cdot\!32789\!\cdot\!48196849$ & $2^{14}\!\cdot\!32789\!\cdot\!48204301$\\              
$2^{14}\!\cdot\!32789\!\cdot\!48241561$ & $2^{14}\!\cdot\!32789\!\cdot\!48262427$ & $2^{14}\!\cdot\!32789\!\cdot\!48271369$ & $2^{14}\!\cdot\!32789\!\cdot\!48301177$\\
$2^{14}\!\cdot\!32789\!\cdot\!48344399$ & $2^{14}\!\cdot\!32789\!\cdot\!48359303$ & $2^{14}\!\cdot\!32789\!\cdot\!48378679$ & $2^{14}\!\cdot\!32789\!\cdot\!48389111$\\              
$2^{14}\!\cdot\!32789\!\cdot\!48408487$ & $2^{14}\!\cdot\!32789\!\cdot\!48453199$ & $2^{14}\!\cdot\!32789\!\cdot\!48459161$ & $2^{14}\!\cdot\!32789\!\cdot\!48460651$\\              
$2^{14}\!\cdot\!32789\!\cdot\!48468103$ & $2^{14}\!\cdot\!32789\!\cdot\!48483007$ & $2^{14}\!\cdot\!32789\!\cdot\!48490459$ & $2^{14}\!\cdot\!32789\!\cdot\!48520267$\\              
$2^{14}\!\cdot\!32789\!\cdot\!48526229$ & $2^{14}\!\cdot\!32789\!\cdot\!48648443$ & $2^{14}\!\cdot\!32789\!\cdot\!48663347$ & $2^{14}\!\cdot\!32789\!\cdot\!48678251$\\              
$2^{14}\!\cdot\!32789\!\cdot\!48687193$ & $2^{14}\!\cdot\!32789\!\cdot\!48702097$ & $2^{14}\!\cdot\!32789\!\cdot\!48717001$ & $2^{14}\!\cdot\!32789\!\cdot\!48772147$\\
$2^{14}\!\cdot\!32797\!\cdot\!34680641$ & $2^{14}\!\cdot\!32797\!\cdot\!34693759$ & $2^{14}\!\cdot\!32797\!\cdot\!34707971$ & $2^{14}\!\cdot\!32797\!\cdot\!34714531$\\              
$2^{14}\!\cdot\!32797\!\cdot\!34723277$ & $2^{14}\!\cdot\!32797\!\cdot\!34750607$ & $2^{14}\!\cdot\!32797\!\cdot\!34762633$ & $2^{14}\!\cdot\!32797\!\cdot\!34768099$\\              
$2^{14}\!\cdot\!32797\!\cdot\!34782311$ & $2^{14}\!\cdot\!32797\!\cdot\!34824947$ & $2^{14}\!\cdot\!32797\!\cdot\!34826041$ & $2^{14}\!\cdot\!32797\!\cdot\!34856651$\\   
 & & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 26.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 5)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\ 
$2^{14}\!\cdot\!32797\!\cdot\!34862117$ & $2^{14}\!\cdot\!32797\!\cdot\!34867583$ & $2^{14}\!\cdot\!32797\!\cdot\!34868677$ & $2^{14}\!\cdot\!32797\!\cdot\!34874143$\\            
$2^{14}\!\cdot\!32797\!\cdot\!34899287$ & $2^{14}\!\cdot\!32797\!\cdot\!34920059$ & $2^{14}\!\cdot\!32797\!\cdot\!34930991$ & $2^{14}\!\cdot\!32797\!\cdot\!34941923$\\
$2^{14}\!\cdot\!32797\!\cdot\!34943017$ & $2^{14}\!\cdot\!32797\!\cdot\!34948483$ & $2^{14}\!\cdot\!32797\!\cdot\!34957229$ & $2^{14}\!\cdot\!32797\!\cdot\!34968161$\\              
$2^{14}\!\cdot\!32797\!\cdot\!34979093$ & $2^{14}\!\cdot\!32797\!\cdot\!34985653$ & $2^{14}\!\cdot\!32797\!\cdot\!35010797$ & $2^{14}\!\cdot\!32797\!\cdot\!35012983$\\              
$2^{14}\!\cdot\!32797\!\cdot\!35021729$ & $2^{14}\!\cdot\!32797\!\cdot\!35028289$ & $2^{14}\!\cdot\!32797\!\cdot\!35044687$ & $2^{14}\!\cdot\!32797\!\cdot\!35116841$\\              
$2^{14}\!\cdot\!32797\!\cdot\!35124493$ & $2^{14}\!\cdot\!32797\!\cdot\!35127773$ & $2^{14}\!\cdot\!32797\!\cdot\!35159477$ & $2^{14}\!\cdot\!32797\!\cdot\!35161663$\\              
$2^{14}\!\cdot\!32797\!\cdot\!35170409$ & $2^{14}\!\cdot\!32797\!\cdot\!35230537$ & $2^{14}\!\cdot\!32797\!\cdot\!35244749$ & $2^{14}\!\cdot\!32797\!\cdot\!35340953$\\
$2^{14}\!\cdot\!32797\!\cdot\!35372657$ & $2^{14}\!\cdot\!32797\!\cdot\!35384683$ & $2^{14}\!\cdot\!32797\!\cdot\!35430599$ & $2^{14}\!\cdot\!32797\!\cdot\!35446997$\\              
$2^{14}\!\cdot\!32797\!\cdot\!35459023$ & $2^{14}\!\cdot\!32797\!\cdot\!35467769$ & $2^{14}\!\cdot\!32797\!\cdot\!35475421$ & $2^{14}\!\cdot\!32797\!\cdot\!35489633$\\              
$2^{14}\!\cdot\!32797\!\cdot\!35501659$ & $2^{14}\!\cdot\!32797\!\cdot\!35518057$ & $2^{14}\!\cdot\!32797\!\cdot\!35538829$ & $2^{14}\!\cdot\!32797\!\cdot\!35558507$\\              
$2^{14}\!\cdot\!32797\!\cdot\!35569439$ & $2^{14}\!\cdot\!32797\!\cdot\!35586931$ & $2^{14}\!\cdot\!32797\!\cdot\!35629567$ & $2^{14}\!\cdot\!32797\!\cdot\!35640499$\\
$2^{14}\!\cdot\!32797\!\cdot\!35643779$ & $2^{14}\!\cdot\!32797\!\cdot\!35735611$ & $2^{14}\!\cdot\!32797\!\cdot\!35749823$ & $2^{14}\!\cdot\!32797\!\cdot\!35752009$\\
$2^{14}\!\cdot\!32801\!\cdot\!30711383$ & $2^{14}\!\cdot\!32801\!\cdot\!30727783$ & $2^{14}\!\cdot\!32801\!\cdot\!30746113$ & $2^{14}\!\cdot\!32801\!\cdot\!30748043$\\              
$2^{14}\!\cdot\!32801\!\cdot\!30764443$ & $2^{14}\!\cdot\!32801\!\cdot\!30824257$ & $2^{14}\!\cdot\!32801\!\cdot\!30842587$ & $2^{14}\!\cdot\!32801\!\cdot\!30856093$\\              
$2^{14}\!\cdot\!32801\!\cdot\!30892753$ & $2^{14}\!\cdot\!32801\!\cdot\!30897577$ & $2^{14}\!\cdot\!32801\!\cdot\!30924589$ & $2^{14}\!\cdot\!32801\!\cdot\!30970897$\\              
$2^{14}\!\cdot\!32801\!\cdot\!30979579$ & $2^{14}\!\cdot\!32801\!\cdot\!30984403$ & $2^{14}\!\cdot\!32801\!\cdot\!30989227$ & $2^{14}\!\cdot\!32801\!\cdot\!30990191$\\              
$2^{14}\!\cdot\!32801\!\cdot\!30997909$ & $2^{14}\!\cdot\!32801\!\cdot\!31002733$ & $2^{14}\!\cdot\!32801\!\cdot\!31008521$ & $2^{14}\!\cdot\!32801\!\cdot\!31045181$\\
$2^{14}\!\cdot\!32801\!\cdot\!31052899$ & $2^{14}\!\cdot\!32801\!\cdot\!31094383$ & $2^{14}\!\cdot\!32801\!\cdot\!31100171$ & $2^{14}\!\cdot\!32801\!\cdot\!31112713$\\              
$2^{14}\!\cdot\!32801\!\cdot\!31149373$ & $2^{14}\!\cdot\!32801\!\cdot\!31205327$ & $2^{14}\!\cdot\!32801\!\cdot\!31236199$ & $2^{14}\!\cdot\!32801\!\cdot\!31299871$\\              
$2^{14}\!\cdot\!32801\!\cdot\!31315307$ & $2^{14}\!\cdot\!32801\!\cdot\!31318201$ & $2^{14}\!\cdot\!32801\!\cdot\!31346179$ & $2^{14}\!\cdot\!32801\!\cdot\!31347143$\\              
$2^{14}\!\cdot\!32801\!\cdot\!31356791$ & $2^{14}\!\cdot\!32801\!\cdot\!31365473$ & $2^{14}\!\cdot\!32801\!\cdot\!31375121$ & $2^{14}\!\cdot\!32801\!\cdot\!31382839$\\              
$2^{14}\!\cdot\!32801\!\cdot\!31420463$ & $2^{14}\!\cdot\!32801\!\cdot\!31425287$ & $2^{14}\!\cdot\!32801\!\cdot\!31437829$ & $2^{14}\!\cdot\!32801\!\cdot\!31460017$\\
$2^{14}\!\cdot\!32801\!\cdot\!31475453$ & $2^{14}\!\cdot\!32801\!\cdot\!31485101$ & $2^{14}\!\cdot\!32801\!\cdot\!31493783$ & $2^{14}\!\cdot\!32801\!\cdot\!31496677$\\              
$2^{14}\!\cdot\!32801\!\cdot\!31512113$ & $2^{14}\!\cdot\!32801\!\cdot\!31515007$ & $2^{14}\!\cdot\!32801\!\cdot\!31538161$ & $2^{14}\!\cdot\!32801\!\cdot\!31574821$\\              
$2^{14}\!\cdot\!32801\!\cdot\!31598939$ & $2^{14}\!\cdot\!32801\!\cdot\!31606657$ & $2^{14}\!\cdot\!32801\!\cdot\!31608587$ & $2^{14}\!\cdot\!32803\!\cdot\!29072569$\\              
$2^{14}\!\cdot\!32803\!\cdot\!29081681$ & $2^{14}\!\cdot\!32803\!\cdot\!29088971$ & $2^{14}\!\cdot\!32803\!\cdot\!29095349$ & $2^{14}\!\cdot\!32803\!\cdot\!29102639$\\              
$2^{14}\!\cdot\!32803\!\cdot\!29133619$ & $2^{14}\!\cdot\!32803\!\cdot\!29143643$ & $2^{14}\!\cdot\!32803\!\cdot\!29181913$ & $2^{14}\!\cdot\!32803\!\cdot\!29203781$\\
$2^{14}\!\cdot\!32803\!\cdot\!29209249$ & $2^{14}\!\cdot\!32803\!\cdot\!29222917$ & $2^{14}\!\cdot\!32803\!\cdot\!29235673$ & $2^{14}\!\cdot\!32803\!\cdot\!29330437$\\              
$2^{14}\!\cdot\!32803\!\cdot\!29331349$ & $2^{14}\!\cdot\!32803\!\cdot\!29337727$ & $2^{14}\!\cdot\!32803\!\cdot\!29339549$ & $2^{14}\!\cdot\!32803\!\cdot\!29346839$\\              
$2^{14}\!\cdot\!32803\!\cdot\!29353217$ & $2^{14}\!\cdot\!32803\!\cdot\!29448893$ & $2^{14}\!\cdot\!32803\!\cdot\!29475317$ & $2^{14}\!\cdot\!32803\!\cdot\!29476229$\\              
$2^{14}\!\cdot\!32803\!\cdot\!29577371$ & $2^{14}\!\cdot\!32803\!\cdot\!29581927$ & $2^{14}\!\cdot\!32803\!\cdot\!29584661$ & $2^{14}\!\cdot\!32803\!\cdot\!29597417$\\              
$2^{14}\!\cdot\!32803\!\cdot\!29598329$ & $2^{14}\!\cdot\!32803\!\cdot\!29601973$ & $2^{14}\!\cdot\!32803\!\cdot\!29609263$ & $2^{14}\!\cdot\!32803\!\cdot\!29611997$\\
$2^{14}\!\cdot\!32803\!\cdot\!29616553$ & $2^{14}\!\cdot\!32803\!\cdot\!29658467$ & $2^{14}\!\cdot\!32803\!\cdot\!29677603$ & $2^{14}\!\cdot\!32803\!\cdot\!29690359$\\              
$2^{14}\!\cdot\!32803\!\cdot\!29711317$ & $2^{14}\!\cdot\!32803\!\cdot\!29758699$ & $2^{14}\!\cdot\!32803\!\cdot\!29767811$ & $2^{14}\!\cdot\!32803\!\cdot\!29772367$\\              
$2^{14}\!\cdot\!32803\!\cdot\!29799703$ & $2^{14}\!\cdot\!32803\!\cdot\!29819749$ & $2^{14}\!\cdot\!32831\!\cdot\!16550927$ & $2^{14}\!\cdot\!32831\!\cdot\!16555031$\\              
$2^{14}\!\cdot\!32831\!\cdot\!16557083$ & $2^{14}\!\cdot\!32831\!\cdot\!16558109$ & $2^{14}\!\cdot\!32831\!\cdot\!16561187$ & $2^{14}\!\cdot\!32831\!\cdot\!16572473$\\              
$2^{14}\!\cdot\!32831\!\cdot\!16578629$ & $2^{14}\!\cdot\!32831\!\cdot\!16580167$ & $2^{14}\!\cdot\!32831\!\cdot\!16591453$ & $2^{14}\!\cdot\!32831\!\cdot\!16592479$\\
$2^{14}\!\cdot\!32831\!\cdot\!16594531$ & $2^{14}\!\cdot\!32831\!\cdot\!16605817$ & $2^{14}\!\cdot\!32831\!\cdot\!16607869$ & $2^{14}\!\cdot\!32831\!\cdot\!16609921$\\              
$2^{14}\!\cdot\!32831\!\cdot\!16645829$ & $2^{14}\!\cdot\!32831\!\cdot\!16647881$ & $2^{14}\!\cdot\!32831\!\cdot\!16649933$ & $2^{14}\!\cdot\!32831\!\cdot\!16663271$\\              
$2^{14}\!\cdot\!32831\!\cdot\!16668401$ & $2^{14}\!\cdot\!32831\!\cdot\!16669427$ & $2^{14}\!\cdot\!32831\!\cdot\!16674557$ & $2^{14}\!\cdot\!32831\!\cdot\!16680199$\\              
$2^{14}\!\cdot\!32831\!\cdot\!16682251$ & $2^{14}\!\cdot\!32831\!\cdot\!16687381$ & $2^{14}\!\cdot\!32831\!\cdot\!16690459$ & $2^{14}\!\cdot\!32831\!\cdot\!16695589$\\              
$2^{14}\!\cdot\!32831\!\cdot\!16702771$ & $2^{14}\!\cdot\!32831\!\cdot\!16748939$ & $2^{14}\!\cdot\!32831\!\cdot\!16750991$ & $2^{14}\!\cdot\!32831\!\cdot\!16753043$\\              
  & & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 27.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 6)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\  
$2^{14}\!\cdot\!32831\!\cdot\!16758173$ & $2^{14}\!\cdot\!32831\!\cdot\!16759199$ & $2^{14}\!\cdot\!32831\!\cdot\!16763303$ & $2^{14}\!\cdot\!32831\!\cdot\!16767407$\\              
$2^{14}\!\cdot\!32831\!\cdot\!16777153$ & $2^{14}\!\cdot\!32831\!\cdot\!16785361$ & $2^{14}\!\cdot\!32831\!\cdot\!16790491$ & $2^{14}\!\cdot\!32831\!\cdot\!16791517$\\              
$2^{14}\!\cdot\!32833\!\cdot\!16062799$ & $2^{14}\!\cdot\!32833\!\cdot\!16067773$ & $2^{14}\!\cdot\!32833\!\cdot\!16068271$ & $2^{14}\!\cdot\!32833\!\cdot\!16075733$\\              
$2^{14}\!\cdot\!32833\!\cdot\!16084687$ & $2^{14}\!\cdot\!32833\!\cdot\!16107571$ & $2^{14}\!\cdot\!32833\!\cdot\!16131449$ & $2^{14}\!\cdot\!32833\!\cdot\!16142891$\\              
$2^{14}\!\cdot\!32833\!\cdot\!16152841$ & $2^{14}\!\cdot\!32833\!\cdot\!16171247$ & $2^{14}\!\cdot\!32833\!\cdot\!16175227$ & $2^{14}\!\cdot\!32833\!\cdot\!16180699$\\
$2^{14}\!\cdot\!32833\!\cdot\!16182191$ & $2^{14}\!\cdot\!32833\!\cdot\!16182689$ & $2^{14}\!\cdot\!32833\!\cdot\!16204577$ & $2^{14}\!\cdot\!32833\!\cdot\!16210547$\\              
$2^{14}\!\cdot\!32833\!\cdot\!16216019$ & $2^{14}\!\cdot\!32833\!\cdot\!16225969$ & $2^{14}\!\cdot\!32833\!\cdot\!16227461$ & $2^{14}\!\cdot\!32833\!\cdot\!16231441$\\              
$2^{14}\!\cdot\!32833\!\cdot\!16233431$ & $2^{14}\!\cdot\!32833\!\cdot\!16238903$ & $2^{14}\!\cdot\!32833\!\cdot\!16249847$ & $2^{14}\!\cdot\!32833\!\cdot\!16259797$\\              
$2^{14}\!\cdot\!32833\!\cdot\!16260791$ & $2^{14}\!\cdot\!32833\!\cdot\!16264771$ & $2^{14}\!\cdot\!32833\!\cdot\!16265269$ & $2^{14}\!\cdot\!32833\!\cdot\!16276213$\\              
$2^{14}\!\cdot\!32833\!\cdot\!16287157$ & $2^{14}\!\cdot\!32833\!\cdot\!16295117$ & $2^{14}\!\cdot\!32839\!\cdot\!14745167$ & $2^{14}\!\cdot\!32839\!\cdot\!14745623$\\
$2^{14}\!\cdot\!32839\!\cdot\!14747903$ & $2^{14}\!\cdot\!32839\!\cdot\!14756113$ & $2^{14}\!\cdot\!32839\!\cdot\!14757481$ & $2^{14}\!\cdot\!32839\!\cdot\!14776637$\\              
$2^{14}\!\cdot\!32839\!\cdot\!14784391$ & $2^{14}\!\cdot\!32839\!\cdot\!14786671$ & $2^{14}\!\cdot\!32839\!\cdot\!14804003$ & $2^{14}\!\cdot\!32839\!\cdot\!14812669$\\              
$2^{14}\!\cdot\!32839\!\cdot\!14830457$ & $2^{14}\!\cdot\!32839\!\cdot\!14830913$ & $2^{14}\!\cdot\!32839\!\cdot\!14832281$ & $2^{14}\!\cdot\!32839\!\cdot\!14833649$\\              
$2^{14}\!\cdot\!32839\!\cdot\!14839579$ & $2^{14}\!\cdot\!32839\!\cdot\!14842771$ & $2^{14}\!\cdot\!32839\!\cdot\!14858279$ & $2^{14}\!\cdot\!32839\!\cdot\!14860103$\\              
$2^{14}\!\cdot\!32839\!\cdot\!14869681$ & $2^{14}\!\cdot\!32839\!\cdot\!14870593$ & $2^{14}\!\cdot\!32839\!\cdot\!14916659$ & $2^{14}\!\cdot\!32839\!\cdot\!14943113$\\
$2^{14}\!\cdot\!32839\!\cdot\!14944481$ & $2^{14}\!\cdot\!32843\!\cdot\!13988957$ & $2^{14}\!\cdot\!32843\!\cdot\!13989389$ & $2^{14}\!\cdot\!32843\!\cdot\!13990253$\\              
$2^{14}\!\cdot\!32843\!\cdot\!13995439$ & $2^{14}\!\cdot\!32843\!\cdot\!13995871$ & $2^{14}\!\cdot\!32843\!\cdot\!14007971$ & $2^{14}\!\cdot\!32843\!\cdot\!14013157$\\              
$2^{14}\!\cdot\!32843\!\cdot\!14025689$ & $2^{14}\!\cdot\!32843\!\cdot\!14031739$ & $2^{14}\!\cdot\!32843\!\cdot\!14042111$ & $2^{14}\!\cdot\!32843\!\cdot\!14043839$\\              
$2^{14}\!\cdot\!32843\!\cdot\!14048161$ & $2^{14}\!\cdot\!32843\!\cdot\!14049457$ & $2^{14}\!\cdot\!32843\!\cdot\!14060693$ & $2^{14}\!\cdot\!32843\!\cdot\!14061557$\\              
$2^{14}\!\cdot\!32843\!\cdot\!14062421$ & $2^{14}\!\cdot\!32843\!\cdot\!14065879$ & $2^{14}\!\cdot\!32843\!\cdot\!14077979$ & $2^{14}\!\cdot\!32843\!\cdot\!14078843$\\
$2^{14}\!\cdot\!32843\!\cdot\!14080571$ & $2^{14}\!\cdot\!32843\!\cdot\!14084029$ & $2^{14}\!\cdot\!32843\!\cdot\!14086621$ & $2^{14}\!\cdot\!32843\!\cdot\!14103043$\\              
$2^{14}\!\cdot\!32843\!\cdot\!14103907$ & $2^{14}\!\cdot\!32843\!\cdot\!14120329$ & $2^{14}\!\cdot\!32843\!\cdot\!14122057$ & $2^{14}\!\cdot\!32843\!\cdot\!14132429$\\              
$2^{14}\!\cdot\!32843\!\cdot\!14138479$ & $2^{14}\!\cdot\!32843\!\cdot\!14139343$ & $2^{14}\!\cdot\!32843\!\cdot\!14151443$ & $2^{14}\!\cdot\!32869\!\cdot\!10457497$\\              
$2^{14}\!\cdot\!32869\!\cdot\!10469743$ & $2^{14}\!\cdot\!32869\!\cdot\!10470709$ & $2^{14}\!\cdot\!32869\!\cdot\!10472321$ & $2^{14}\!\cdot\!32869\!\cdot\!10480699$\\              
$2^{14}\!\cdot\!32869\!\cdot\!10481021$ & $2^{14}\!\cdot\!32869\!\cdot\!10488433$ & $2^{14}\!\cdot\!32869\!\cdot\!10506479$ & $2^{14}\!\cdot\!32869\!\cdot\!10509701$\\
$2^{14}\!\cdot\!32869\!\cdot\!10511957$ & $2^{14}\!\cdot\!32869\!\cdot\!10522913$ & $2^{14}\!\cdot\!32869\!\cdot\!10530647$ & $2^{14}\!\cdot\!32869\!\cdot\!10532581$\\              
$2^{14}\!\cdot\!32869\!\cdot\!10532903$ & $2^{14}\!\cdot\!32869\!\cdot\!10535803$ & $2^{14}\!\cdot\!32869\!\cdot\!10540637$ & $2^{14}\!\cdot\!32869\!\cdot\!10541603$\\              
$2^{14}\!\cdot\!32869\!\cdot\!10546759$ & $2^{14}\!\cdot\!32887\!\cdot\!8906347$ & $2^{14}\!\cdot\!32887\!\cdot\!8907169$ & $2^{14}\!\cdot\!32887\!\cdot\!8907443$\\  
$2^{14}\!\cdot\!32887\!\cdot\!8913199$ & $2^{14}\!\cdot\!32887\!\cdot\!8913473$ & $2^{14}\!\cdot\!32887\!\cdot\!8916487$ & $2^{14}\!\cdot\!32887\!\cdot\!8922791$\\          
$2^{14}\!\cdot\!32887\!\cdot\!8923339$ & $2^{14}\!\cdot\!32887\!\cdot\!8923613$ & $2^{14}\!\cdot\!32887\!\cdot\!8926079$ & $2^{14}\!\cdot\!32887\!\cdot\!8931287$\\
$2^{14}\!\cdot\!32887\!\cdot\!8934301$ & $2^{14}\!\cdot\!32887\!\cdot\!8935397$ & $2^{14}\!\cdot\!32887\!\cdot\!8959789$ & $2^{14}\!\cdot\!32887\!\cdot\!8961707$\\                   
$2^{14}\!\cdot\!32887\!\cdot\!8962529$ & $2^{14}\!\cdot\!32887\!\cdot\!8963351$ & $2^{14}\!\cdot\!32887\!\cdot\!8972669$ & $2^{14}\!\cdot\!32887\!\cdot\!8978699$\\  
$2^{14}\!\cdot\!32909\!\cdot\!7543577$ & $2^{14}\!\cdot\!32909\!\cdot\!7547053$ & $2^{14}\!\cdot\!32909\!\cdot\!7548907$ & $2^{14}\!\cdot\!32909\!\cdot\!7556323$\\  
$2^{14}\!\cdot\!32909\!\cdot\!7563971$ & $2^{14}\!\cdot\!32909\!\cdot\!7567447$ & $2^{14}\!\cdot\!32909\!\cdot\!7569533$ & $2^{14}\!\cdot\!32909\!\cdot\!7569997$\\
$2^{14}\!\cdot\!32909\!\cdot\!7571387$ & $2^{14}\!\cdot\!32909\!\cdot\!7573009$ & $2^{14}\!\cdot\!32909\!\cdot\!7575559$ & $2^{14}\!\cdot\!32909\!\cdot\!7576949$\\
$2^{14}\!\cdot\!32909\!\cdot\!7578803$ & $2^{14}\!\cdot\!32909\!\cdot\!7582511$ & $2^{14}\!\cdot\!32909\!\cdot\!7584133$ & $2^{14}\!\cdot\!32909\!\cdot\!7586219$\\                                  
$2^{14}\!\cdot\!32909\!\cdot\!7588073$ & $2^{14}\!\cdot\!32909\!\cdot\!7590623$ & $2^{14}\!\cdot\!32909\!\cdot\!7592477$ & $2^{14}\!\cdot\!32911\!\cdot\!7440857$\\  
$2^{14}\!\cdot\!32911\!\cdot\!7441771$ & $2^{14}\!\cdot\!32911\!\cdot\!7441999$ & $2^{14}\!\cdot\!32911\!\cdot\!7449313$ & $2^{14}\!\cdot\!32911\!\cdot\!7458683$\\  
$2^{14}\!\cdot\!32911\!\cdot\!7471939$ & $2^{14}\!\cdot\!32911\!\cdot\!7473311$ & $2^{14}\!\cdot\!32911\!\cdot\!7476739$ & $2^{14}\!\cdot\!32911\!\cdot\!7478567$\\                   
$2^{14}\!\cdot\!32911\!\cdot\!7480853$ & $2^{14}\!\cdot\!32917\!\cdot\!7145183$ & $2^{14}\!\cdot\!32917\!\cdot\!7146719$ & $2^{14}\!\cdot\!32917\!\cdot\!7147597$\\
$2^{14}\!\cdot\!32917\!\cdot\!7151327$ & $2^{14}\!\cdot\!32917\!\cdot\!7153961$ & $2^{14}\!\cdot\!32917\!\cdot\!7154839$ & $2^{14}\!\cdot\!32917\!\cdot\!7160983$\\                   
$2^{14}\!\cdot\!32917\!\cdot\!7166689$ & $2^{14}\!\cdot\!32917\!\cdot\!7170419$ & $2^{14}\!\cdot\!32917\!\cdot\!7174369$ & $2^{14}\!\cdot\!32917\!\cdot\!7174589$\\  
& & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 28.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 7)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\ 
$2^{14}\!\cdot\!32917\!\cdot\!7177661$ & $2^{14}\!\cdot\!32917\!\cdot\!7181611$ & $2^{14}\!\cdot\!32917\!\cdot\!7181831$ & $2^{14}\!\cdot\!32917\!\cdot\!7187317$\\  
$2^{14}\!\cdot\!32933\!\cdot\!6462803$ & $2^{14}\!\cdot\!32933\!\cdot\!6465581$ & $2^{14}\!\cdot\!32933\!\cdot\!7465779$ & $2^{14}\!\cdot\!32933\!\cdot\!6466771$\\                   
$2^{14}\!\cdot\!32933\!\cdot\!6466969$ & $2^{14}\!\cdot\!32933\!\cdot\!6472723$ & $2^{14}\!\cdot\!32933\!\cdot\!6475103$ & $2^{14}\!\cdot\!32933\!\cdot\!6475897$\\
$2^{14}\!\cdot\!32933\!\cdot\!6477683$ & $2^{14}\!\cdot\!32933\!\cdot\!6483833$ & $2^{14}\!\cdot\!32933\!\cdot\!6484031$ & $2^{14}\!\cdot\!32933\!\cdot\!6489983$\\                  
$2^{14}\!\cdot\!32933\!\cdot\!6499307$ & $2^{14}\!\cdot\!32933\!\cdot\!6500101$ & $2^{14}\!\cdot\!32939\!\cdot\!6240791$ & $2^{14}\!\cdot\!32939\!\cdot\!6244621$\\  
$2^{14}\!\cdot\!32939\!\cdot\!6245387$ & $2^{14}\!\cdot\!32939\!\cdot\!6249409$ & $2^{14}\!\cdot\!32939\!\cdot\!6253813$ & $2^{14}\!\cdot\!32939\!\cdot\!6254579$\\  
$2^{14}\!\cdot\!32939\!\cdot\!6254771$ & $2^{14}\!\cdot\!32939\!\cdot\!6258793$ & $2^{14}\!\cdot\!32939\!\cdot\!6259367$ & $2^{14}\!\cdot\!32939\!\cdot\!6263963$\\                  
$2^{14}\!\cdot\!32939\!\cdot\!6266453$ & $2^{14}\!\cdot\!32939\!\cdot\!6268751$ & $2^{14}\!\cdot\!32939\!\cdot\!6270857$ & $2^{14}\!\cdot\!32939\!\cdot\!6271049$\\
$2^{14}\!\cdot\!32939\!\cdot\!6274687$ & $2^{14}\!\cdot\!32941\!\cdot\!6169811$ & $2^{14}\!\cdot\!32941\!\cdot\!6170947$ & $2^{14}\!\cdot\!32941\!\cdot\!6176437$\\                   
$2^{14}\!\cdot\!32941\!\cdot\!6179087$ & $2^{14}\!\cdot\!32941\!\cdot\!6180413$ & $2^{14}\!\cdot\!32941\!\cdot\!6185713$ & $2^{14}\!\cdot\!32941\!\cdot\!6187039$\\                  
$2^{14}\!\cdot\!32941\!\cdot\!6187607$ & $2^{14}\!\cdot\!32941\!\cdot\!6198019$ & $2^{14}\!\cdot\!32941\!\cdot\!6198587$ & $2^{14}\!\cdot\!32941\!\cdot\!6202373$\\  
$2^{14}\!\cdot\!32957\!\cdot\!5655941$ & $2^{14}\!\cdot\!32957\!\cdot\!5657329$ & $2^{14}\!\cdot\!32957\!\cdot\!5659063$ & $2^{14}\!\cdot\!32957\!\cdot\!5659237$\\                   
$2^{14}\!\cdot\!32957\!\cdot\!5659931$ & $2^{14}\!\cdot\!32957\!\cdot\!5660971$ & $2^{14}\!\cdot\!32957\!\cdot\!5661839$ & $2^{14}\!\cdot\!32957\!\cdot\!5673287$\\
$2^{14}\!\cdot\!32969\!\cdot\!5322371$ & $2^{14}\!\cdot\!32969\!\cdot\!5323187$ & $2^{14}\!\cdot\!32969\!\cdot\!5331511$ & $2^{14}\!\cdot\!32969\!\cdot\!5333959$\\                   
$2^{14}\!\cdot\!32969\!\cdot\!5335591$ & $2^{14}\!\cdot\!32969\!\cdot\!5340161$ & $2^{14}\!\cdot\!32969\!\cdot\!5343589$ & $2^{14}\!\cdot\!32969\!\cdot\!5346037$\\  
$2^{14}\!\cdot\!32969\!\cdot\!5347669$ & $2^{14}\!\cdot\!32971\!\cdot\!5271157$ & $2^{14}\!\cdot\!32971\!\cdot\!5271319$ & $2^{14}\!\cdot\!32971\!\cdot\!5271481$\\  
$2^{14}\!\cdot\!32971\!\cdot\!5273743$ & $2^{14}\!\cdot\!32971\!\cdot\!5274067$ & $2^{14}\!\cdot\!32971\!\cdot\!5274551$ & $2^{14}\!\cdot\!32971\!\cdot\!5274713$\\                   
$2^{14}\!\cdot\!32971\!\cdot\!5276329$ & $2^{14}\!\cdot\!32971\!\cdot\!5281663$ & $2^{14}\!\cdot\!32971\!\cdot\!5282633$ & $2^{14}\!\cdot\!32971\!\cdot\!5284087$\\
$2^{14}\!\cdot\!32971\!\cdot\!5285057$ & $2^{14}\!\cdot\!32971\!\cdot\!5290067$ & $2^{14}\!\cdot\!32971\!\cdot\!5292653$ & $2^{14}\!\cdot\!32971\!\cdot\!5295239$\\                   
$2^{14}\!\cdot\!32983\!\cdot\!4981349$ & $2^{14}\!\cdot\!32983\!\cdot\!4981807$ & $2^{14}\!\cdot\!32983\!\cdot\!4987457$ & $2^{14}\!\cdot\!32983\!\cdot\!4988831$\\  
$2^{14}\!\cdot\!32983\!\cdot\!4996619$ & $2^{14}\!\cdot\!32983\!\cdot\!4997687$ & $2^{14}\!\cdot\!32983\!\cdot\!5000741$ & $2^{14}\!\cdot\!32987\!\cdot\!4898119$\\  
$2^{14}\!\cdot\!32987\!\cdot\!4898269$ & $2^{14}\!\cdot\!32987\!\cdot\!4899019$ & $2^{14}\!\cdot\!32987\!\cdot\!4899619$ & $2^{14}\!\cdot\!32987\!\cdot\!4902467$\\                   
$2^{14}\!\cdot\!32987\!\cdot\!4902767$ & $2^{14}\!\cdot\!32987\!\cdot\!4902917$ & $2^{14}\!\cdot\!32987\!\cdot\!4913113$ & $2^{14}\!\cdot\!32993\!\cdot\!4751137$\\
$2^{14}\!\cdot\!32993\!\cdot\!4774349$ & $2^{14}\!\cdot\!32993\!\cdot\!4775371$ & $2^{14}\!\cdot\!32993\!\cdot\!4775809$ & $2^{14}\!\cdot\!32993\!\cdot\!4776539$\\                   
$2^{14}\!\cdot\!32993\!\cdot\!4776977$ & $2^{14}\!\cdot\!32993\!\cdot\!4778437$ & $2^{14}\!\cdot\!32993\!\cdot\!4778729$ & $2^{14}\!\cdot\!32993\!\cdot\!4781941$\\  
$2^{14}\!\cdot\!32993\!\cdot\!4782671$ & $2^{14}\!\cdot\!32993\!\cdot\!4783109$ & $2^{14}\!\cdot\!32999\!\cdot\!4648307$ & $2^{14}\!\cdot\!32999\!\cdot\!4648591$\\  
$2^{14}\!\cdot\!32999\!\cdot\!4649303$ & $2^{14}\!\cdot\!32999\!\cdot\!4649587$ & $2^{14}\!\cdot\!32999\!\cdot\!4651721$ & $2^{14}\!\cdot\!32999\!\cdot\!4655419$\\                   
$2^{14}\!\cdot\!32999\!\cdot\!4655561$ & $2^{14}\!\cdot\!32999\!\cdot\!4656983$ & $2^{14}\!\cdot\!33013\!\cdot\!4381469$ & $2^{14}\!\cdot\!33013\!\cdot\!4384153$\\
$2^{14}\!\cdot\!33013\!\cdot\!4385629$ & $2^{14}\!\cdot\!33013\!\cdot\!4385897$ & $2^{14}\!\cdot\!33013\!\cdot\!4386971$ & $2^{14}\!\cdot\!33013\!\cdot\!4388179$\\                  
$2^{14}\!\cdot\!33013\!\cdot\!4389521$ & $2^{14}\!\cdot\!33013\!\cdot\!4391131$ & $2^{14}\!\cdot\!33013\!\cdot\!4391399$ & $2^{14}\!\cdot\!33013\!\cdot\!4392473$\\  
$2^{14}\!\cdot\!33013\!\cdot\!4396633$ & $2^{14}\!\cdot\!33023\!\cdot\!4210819$ & $2^{14}\!\cdot\!33023\!\cdot\!4211593$ & $2^{14}\!\cdot\!33023\!\cdot\!4212367$\\  
$2^{14}\!\cdot\!33023\!\cdot\!4212883$ & $2^{14}\!\cdot\!33023\!\cdot\!4213141$ & $2^{14}\!\cdot\!33023\!\cdot\!4214173$ & $2^{14}\!\cdot\!33023\!\cdot\!4215979$\\                  
$2^{14}\!\cdot\!33023\!\cdot\!4216237$ & $2^{14}\!\cdot\!33023\!\cdot\!4216753$ & $2^{14}\!\cdot\!33023\!\cdot\!4217011$ & $2^{14}\!\cdot\!33023\!\cdot\!4219333$\\
$2^{14}\!\cdot\!33023\!\cdot\!4219849$ & $2^{14}\!\cdot\!33023\!\cdot\!4221913$ & $2^{14}\!\cdot\!33023\!\cdot\!4223977$ & $2^{14}\!\cdot\!33023\!\cdot\!4225783$\\                 
$2^{14}\!\cdot\!33029\!\cdot\!4117279$ & $2^{14}\!\cdot\!33029\!\cdot\!4117657$ & $2^{14}\!\cdot\!33029\!\cdot\!4117783$ & $2^{14}\!\cdot\!33029\!\cdot\!4117909$\\  
$2^{14}\!\cdot\!33029\!\cdot\!4118161$ & $2^{14}\!\cdot\!33029\!\cdot\!4118287$ & $2^{14}\!\cdot\!33029\!\cdot\!4125347$ & $2^{14}\!\cdot\!33029\!\cdot\!4125851$\\  
$2^{14}\!\cdot\!33029\!\cdot\!4126481$ & $2^{14}\!\cdot\!33029\!\cdot\!4126607$ & $2^{14}\!\cdot\!33029\!\cdot\!4128877$ & $2^{14}\!\cdot\!33029\!\cdot\!4129003$\\                   
$2^{14}\!\cdot\!33029\!\cdot\!4129129$ & $2^{14}\!\cdot\!33029\!\cdot\!4129381$ & $2^{14}\!\cdot\!33029\!\cdot\!4129507$ & $2^{14}\!\cdot\!33029\!\cdot\!4129633$\\
$2^{14}\!\cdot\!33029\!\cdot\!4130389$ & $2^{14}\!\cdot\!33037\!\cdot\!3995029$ & $2^{14}\!\cdot\!33037\!\cdot\!3996131$ & $2^{14}\!\cdot\!33037\!\cdot\!3998333$\\                   
$2^{14}\!\cdot\!33037\!\cdot\!3999067$ & $2^{14}\!\cdot\!33037\!\cdot\!4000291$ & $2^{14}\!\cdot\!33037\!\cdot\!4001147$ & $2^{14}\!\cdot\!33037\!\cdot\!4002983$\\  
$2^{14}\!\cdot\!33037\!\cdot\!4003717$ & $2^{14}\!\cdot\!33037\!\cdot\!4005307$ & $2^{14}\!\cdot\!33037\!\cdot\!4007021$ & $2^{14}\!\cdot\!33037\!\cdot\!4007999$\\  
$2^{14}\!\cdot\!33049\!\cdot\!3826769$ & $2^{14}\!\cdot\!33049\!\cdot\!3827003$ & $2^{14}\!\cdot\!33049\!\cdot\!3831691$ & $2^{14}\!\cdot\!33049\!\cdot\!3835441$\\                   
& & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 29.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 8)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\ 
$2^{14}\!\cdot\!33049\!\cdot\!3836731$ & $2^{14}\!\cdot\!33049\!\cdot\!3837199$ & $2^{14}\!\cdot\!33049\!\cdot\!3839309$ & $2^{14}\!\cdot\!33053\!\cdot\!3777749$\\
$2^{14}\!\cdot\!33053\!\cdot\!3779021$ & $2^{14}\!\cdot\!33053\!\cdot\!3780061$ & $2^{14}\!\cdot\!33053\!\cdot\!3780407$ & $2^{14}\!\cdot\!33053\!\cdot\!3782257$\\                   
$2^{14}\!\cdot\!33053\!\cdot\!3783181$ & $2^{14}\!\cdot\!33053\!\cdot\!3785261$ & $2^{14}\!\cdot\!33053\!\cdot\!3786533$ & $2^{14}\!\cdot\!33071\!\cdot\!3555241$\\  
$2^{14}\!\cdot\!33071\!\cdot\!3556981$ & $2^{14}\!\cdot\!33071\!\cdot\!3558613$ & $2^{14}\!\cdot\!33071\!\cdot\!3560027$ & $2^{14}\!\cdot\!33071\!\cdot\!3560789$\\  
$2^{14}\!\cdot\!33071\!\cdot\!3561659$ & $2^{14}\!\cdot\!33071\!\cdot\!3562529$ & $2^{14}\!\cdot\!33071\!\cdot\!3563291$ & $2^{14}\!\cdot\!33073\!\cdot\!3530921$\\                   
$2^{14}\!\cdot\!33073\!\cdot\!3531569$ & $2^{14}\!\cdot\!33073\!\cdot\!3531677$ & $2^{14}\!\cdot\!33073\!\cdot\!3533731$ & $2^{14}\!\cdot\!33073\!\cdot\!3533839$\\
$2^{14}\!\cdot\!33073\!\cdot\!3534379$ & $2^{14}\!\cdot\!33073\!\cdot\!3538919$ & $2^{14}\!\cdot\!33073\!\cdot\!3539027$ & $2^{14}\!\cdot\!33083\!\cdot\!3423881$\\                   
$2^{14}\!\cdot\!33083\!\cdot\!3424613$ & $2^{14}\!\cdot\!33083\!\cdot\!3427859$ & $2^{14}\!\cdot\!33083\!\cdot\!3428801$ & $2^{14}\!\cdot\!33091\!\cdot\!3338003$\\  
$2^{14}\!\cdot\!33091\!\cdot\!3339229$ & $2^{14}\!\cdot\!33091\!\cdot\!3339331$ & $2^{14}\!\cdot\!33091\!\cdot\!3342293$ & $2^{14}\!\cdot\!33107\!\cdot\!3181777$\\  
$2^{14}\!\cdot\!33107\!\cdot\!3182653$ & $2^{14}\!\cdot\!33107\!\cdot\!3183043$ & $2^{14}\!\cdot\!33107\!\cdot\!3185867$ & $2^{14}\!\cdot\!33107\!\cdot\!3186061$\\                   
$2^{14}\!\cdot\!33107\!\cdot\!3186451$ & $2^{14}\!\cdot\!33107\!\cdot\!3190151$ & $2^{14}\!\cdot\!33113\!\cdot\!3128891$ & $2^{14}\!\cdot\!33113\!\cdot\!3128987$\\
$2^{14}\!\cdot\!33113\!\cdot\!3130901$ & $2^{14}\!\cdot\!33113\!\cdot\!3134633$ & $2^{14}\!\cdot\!33113\!\cdot\!3135877$ & $2^{14}\!\cdot\!33119\!\cdot\!3076397$\\                   
$2^{14}\!\cdot\!33119\!\cdot\!3076679$ & $2^{14}\!\cdot\!33119\!\cdot\!3078373$ & $2^{14}\!\cdot\!33119\!\cdot\!3078749$ & $2^{14}\!\cdot\!33119\!\cdot\!3080443$\\  
$2^{14}\!\cdot\!33119\!\cdot\!3081007$ & $2^{14}\!\cdot\!33119\!\cdot\!3082231$ & $2^{14}\!\cdot\!33119\!\cdot\!3082889$ & $2^{14}\!\cdot\!33149\!\cdot\!2837363$\\  
$2^{14}\!\cdot\!33149\!\cdot\!2839099$ & $2^{14}\!\cdot\!33149\!\cdot\!2842223$ & $2^{14}\!\cdot\!33149\!\cdot\!2842309$ & $2^{14}\!\cdot\!33149\!\cdot\!2843177$\\                   
$2^{14}\!\cdot\!33151\!\cdot\!2822669$ & $2^{14}\!\cdot\!33151\!\cdot\!2823101$ & $2^{14}\!\cdot\!33151\!\cdot\!2823791$ & $2^{14}\!\cdot\!33151\!\cdot\!2825777$\\
$2^{14}\!\cdot\!33151\!\cdot\!2825863$ & $2^{14}\!\cdot\!33151\!\cdot\!2826727$ & $2^{14}\!\cdot\!33151\!\cdot\!2826899$ & $2^{14}\!\cdot\!33151\!\cdot\!2828281$\\                   
$2^{14}\!\cdot\!33151\!\cdot\!2828453$ & $2^{14}\!\cdot\!33161\!\cdot\!2751689$ & $2^{14}\!\cdot\!33161\!\cdot\!2752447$ & $2^{14}\!\cdot\!33161\!\cdot\!2752531$\\  
$2^{14}\!\cdot\!33161\!\cdot\!2754467$ & $2^{14}\!\cdot\!33161\!\cdot\!2754551$ & $2^{14}\!\cdot\!33161\!\cdot\!2754803$ & $2^{14}\!\cdot\!33161\!\cdot\!2755813$\\  
$2^{14}\!\cdot\!33179\!\cdot\!2632657$ & $2^{14}\!\cdot\!33179\!\cdot\!2634509$ & $2^{14}\!\cdot\!33179\!\cdot\!2636119$ & $2^{14}\!\cdot\!33181\!\cdot\!2620417$\\                   
$2^{14}\!\cdot\!33181\!\cdot\!2620577$ & $2^{14}\!\cdot\!33181\!\cdot\!2621459$ & $2^{14}\!\cdot\!33181\!\cdot\!2621699$ & $2^{14}\!\cdot\!33181\!\cdot\!2621779$\\
$2^{14}\!\cdot\!33181\!\cdot\!2622821$ & $2^{14}\!\cdot\!33181\!\cdot\!2623783$ & $2^{14}\!\cdot\!33181\!\cdot\!2625947$ & $2^{14}\!\cdot\!33181\!\cdot\!2626027$\\                  
$2^{14}\!\cdot\!33191\!\cdot\!2555863$ & $2^{14}\!\cdot\!33191\!\cdot\!2559229$ & $2^{14}\!\cdot\!33191\!\cdot\!2560247$ & $2^{14}\!\cdot\!33191\!\cdot\!2561969$\\  
$2^{14}\!\cdot\!33191\!\cdot\!2562517$ & $2^{14}\!\cdot\!33199\!\cdot\!2514977$ & $2^{14}\!\cdot\!33199\!\cdot\!2517283$ & $2^{14}\!\cdot\!33199\!\cdot\!2517821$\\  
$2^{14}\!\cdot\!33203\!\cdot\!2490377$ & $2^{14}\!\cdot\!33203\!\cdot\!2490529$ & $2^{14}\!\cdot\!33203\!\cdot\!2491519$ & $2^{14}\!\cdot\!33203\!\cdot\!2492509$\\                 
$2^{14}\!\cdot\!33203\!\cdot\!2493347$ & $2^{14}\!\cdot\!33203\!\cdot\!2494489$ & $2^{14}\!\cdot\!33211\!\cdot\!2445571$ & $2^{14}\!\cdot\!33211\!\cdot\!2446319$\\
$2^{14}\!\cdot\!33211\!\cdot\!2446693$ & $2^{14}\!\cdot\!33211\!\cdot\!2448937$ & $2^{14}\!\cdot\!33211\!\cdot\!2450807$ & $2^{14}\!\cdot\!33223\!\cdot\!2382511$\\                  
$2^{14}\!\cdot\!33223\!\cdot\!2382803$ & $2^{14}\!\cdot\!33223\!\cdot\!2383313$ & $2^{14}\!\cdot\!33223\!\cdot\!2384843$ & $2^{14}\!\cdot\!33223\!\cdot\!2385571$\\  
$2^{14}\!\cdot\!33223\!\cdot\!2385863$ & $2^{14}\!\cdot\!33223\!\cdot\!2386591$ & $2^{14}\!\cdot\!33223\!\cdot\!2386883$ & $2^{14}\!\cdot\!33247\!\cdot\!2266129$\\  
$2^{14}\!\cdot\!33247\!\cdot\!2266267$ & $2^{14}\!\cdot\!33247\!\cdot\!2266337$ & $2^{14}\!\cdot\!33247\!\cdot\!2267029$ & $2^{14}\!\cdot\!33247\!\cdot\!2267653$\\                   
$2^{14}\!\cdot\!33247\!\cdot\!2267791$ & $2^{14}\!\cdot\!33287\!\cdot\!2097401$ & $2^{14}\!\cdot\!33289\!\cdot\!2085983$ & $2^{14}\!\cdot\!33289\!\cdot\!2086493$\\
$2^{14}\!\cdot\!33289\!\cdot\!2086939$ & $2^{14}\!\cdot\!33289\!\cdot\!2088661$ & $2^{14}\!\cdot\!33301\!\cdot\!2040029$ & $2^{14}\!\cdot\!33301\!\cdot\!2040403$\\                   
$2^{14}\!\cdot\!33301\!\cdot\!2041027$ & $2^{14}\!\cdot\!33301\!\cdot\!2042149$ & $2^{14}\!\cdot\!33311\!\cdot\!2002823$ & $2^{14}\!\cdot\!33311\!\cdot\!2003191$\\  
$2^{14}\!\cdot\!33311\!\cdot\!2003497$ & $2^{14}\!\cdot\!33311\!\cdot\!2003681$ & $2^{14}\!\cdot\!33311\!\cdot\!2003803$ & $2^{14}\!\cdot\!33311\!\cdot\!2004109$\\  
$2^{14}\!\cdot\!33311\!\cdot\!2004293$ & $2^{14}\!\cdot\!33311\!\cdot\!2005579$ & $2^{14}\!\cdot\!33311\!\cdot\!2005763$ & $2^{14}\!\cdot\!33317\!\cdot\!1981513$\\                   
$2^{14}\!\cdot\!33317\!\cdot\!1983997$ & $2^{14}\!\cdot\!33317\!\cdot\!1984057$ & $2^{14}\!\cdot\!33329\!\cdot\!1939901$ & $2^{14}\!\cdot\!33329\!\cdot\!1939961$\\
$2^{14}\!\cdot\!33329\!\cdot\!1941503$ & $2^{14}\!\cdot\!33329\!\cdot\!1941799$ & $2^{14}\!\cdot\!33331\!\cdot\!1935443$ & $2^{14}\!\cdot\!33343\!\cdot\!1895051$\\                   
$2^{14}\!\cdot\!33343\!\cdot\!1895167$ & $2^{14}\!\cdot\!33343\!\cdot\!1896151$ & $2^{14}\!\cdot\!33347\!\cdot\!1881403$ & $2^{14}\!\cdot\!33347\!\cdot\!1881863$\\  
$2^{14}\!\cdot\!33349\!\cdot\!1867429$ & $2^{14}\!\cdot\!33349\!\cdot\!1867601$ & $2^{14}\!\cdot\!33349\!\cdot\!1874993$ & $2^{14}\!\cdot\!33349\!\cdot\!1875451$\\  
$2^{14}\!\cdot\!33349\!\cdot\!1876081$ & $2^{14}\!\cdot\!33349\!\cdot\!1876597$ & $2^{14}\!\cdot\!33349\!\cdot\!1877399$ & $2^{14}\!\cdot\!33353\!\cdot\!1862417$\\                   
$2^{14}\!\cdot\!33353\!\cdot\!1863157$ & $2^{14}\!\cdot\!33353\!\cdot\!1863271$ & $2^{14}\!\cdot\!33353\!\cdot\!1863613$ & $2^{14}\!\cdot\!33353\!\cdot\!1864979$\\
$2^{14}\!\cdot\!33359\!\cdot\!1843591$ & $2^{14}\!\cdot\!33359\!\cdot\!1844099$ & $2^{14}\!\cdot\!33377\!\cdot\!1790539$ & $2^{14}\!\cdot\!33377\!\cdot\!1791961$\\                   
& & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 30.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 9)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\  
$2^{14}\!\cdot\!33377\!\cdot\!1792673$ & $2^{14}\!\cdot\!33391\!\cdot\!1750673$ & $2^{14}\!\cdot\!33391\!\cdot\!1751047$ & $2^{14}\!\cdot\!33391\!\cdot\!1751689$\\ 
$2^{14}\!\cdot\!33391\!\cdot\!1752599$ & $2^{14}\!\cdot\!33403\!\cdot\!1718573$ & $2^{14}\!\cdot\!33403\!\cdot\!1720307$ & $2^{14}\!\cdot\!33403\!\cdot\!1720517$\\  
$2^{14}\!\cdot\!33403\!\cdot\!1720937$ & $2^{14}\!\cdot\!33409\!\cdot\!1703963$ & $2^{14}\!\cdot\!33409\!\cdot\!1704067$ & $2^{14}\!\cdot\!33409\!\cdot\!1704119$\\                   
$2^{14}\!\cdot\!33409\!\cdot\!1704431$ & $2^{14}\!\cdot\!33409\!\cdot\!1704587$ & $2^{14}\!\cdot\!33409\!\cdot\!1704847$ & $2^{14}\!\cdot\!33413\!\cdot\!1692683$\\
$2^{14}\!\cdot\!33413\!\cdot\!1692839$ & $2^{14}\!\cdot\!33413\!\cdot\!1693201$ & $2^{14}\!\cdot\!33413\!\cdot\!1693511$ & $2^{14}\!\cdot\!33413\!\cdot\!1694701$\\                   
$2^{14}\!\cdot\!33427\!\cdot\!1658029$ & $2^{14}\!\cdot\!33427\!\cdot\!1658941$ & $2^{14}\!\cdot\!33457\!\cdot\!1587413$ & $2^{14}\!\cdot\!33457\!\cdot\!1588043$\\  
$2^{14}\!\cdot\!33457\!\cdot\!1588189$ & $2^{14}\!\cdot\!33457\!\cdot\!1588577$ & $2^{14}\!\cdot\!33457\!\cdot\!1588819$ & $2^{14}\!\cdot\!33461\!\cdot\!1577729$\\  
$2^{14}\!\cdot\!33461\!\cdot\!1579031$ & $2^{14}\!\cdot\!33461\!\cdot\!1579561$ & $2^{14}\!\cdot\!33461\!\cdot\!1579609$ & $2^{14}\!\cdot\!33469\!\cdot\!1560217$\\                   
$2^{14}\!\cdot\!33469\!\cdot\!1560313$ & $2^{14}\!\cdot\!33469\!\cdot\!1561123$ & $2^{14}\!\cdot\!33469\!\cdot\!1561457$ & $2^{14}\!\cdot\!33479\!\cdot\!1539281$\\
$2^{14}\!\cdot\!33479\!\cdot\!1539563$ & $2^{14}\!\cdot\!33487\!\cdot\!1521937$ & $2^{14}\!\cdot\!33487\!\cdot\!1522681$ & $2^{14}\!\cdot\!33487\!\cdot\!1523891$\\                   
$2^{14}\!\cdot\!33493\!\cdot\!1507369$ & $2^{14}\!\cdot\!33493\!\cdot\!1509953$ & $2^{14}\!\cdot\!33493\!\cdot\!1510921$ & $2^{14}\!\cdot\!33493\!\cdot\!1510967$\\  
$2^{14}\!\cdot\!33493\!\cdot\!1511429$ & $2^{14}\!\cdot\!33503\!\cdot\!1474177$ & $2^{14}\!\cdot\!33503\!\cdot\!1489973$ & $2^{14}\!\cdot\!33503\!\cdot\!1490701$\\  
$2^{14}\!\cdot\!33503\!\cdot\!1491247$ & $2^{14}\!\cdot\!33521\!\cdot\!1455007$ & $2^{14}\!\cdot\!33521\!\cdot\!1455673$ & $2^{14}\!\cdot\!33533\!\cdot\!1432813$\\                   
$2^{14}\!\cdot\!33533\!\cdot\!1433119$ & $2^{14}\!\cdot\!33533\!\cdot\!1433207$ & $2^{14}\!\cdot\!33533\!\cdot\!1433251$ & $2^{14}\!\cdot\!33533\!\cdot\!1433513$\\
$2^{14}\!\cdot\!33547\!\cdot\!1408027$ & $2^{14}\!\cdot\!33547\!\cdot\!1409017$ & $2^{14}\!\cdot\!33563\!\cdot\!1380341$ & $2^{14}\!\cdot\!33563\!\cdot\!1380721$\\                   
$2^{14}\!\cdot\!33563\!\cdot\!1380763$ & $2^{14}\!\cdot\!33563\!\cdot\!1380889$ & $2^{14}\!\cdot\!33563\!\cdot\!1380931$ & $2^{14}\!\cdot\!33569\!\cdot\!1369883$\\  
$2^{14}\!\cdot\!33569\!\cdot\!1371389$ & $2^{14}\!\cdot\!33569\!\cdot\!1371431$ & $2^{14}\!\cdot\!33577\!\cdot\!1357091$ & $2^{14}\!\cdot\!33577\!\cdot\!1357547$\\  
$2^{14}\!\cdot\!33577\!\cdot\!1358251$ & $2^{14}\!\cdot\!33581\!\cdot\!1351037$ & $2^{14}\!\cdot\!33581\!\cdot\!1351243$ & $2^{14}\!\cdot\!33581\!\cdot\!1351697$\\                 
$2^{14}\!\cdot\!33587\!\cdot\!1340653$ & $2^{14}\!\cdot\!33587\!\cdot\!1340981$ & $2^{14}\!\cdot\!33587\!\cdot\!1341677$ & $2^{14}\!\cdot\!33587\!\cdot\!1341841$\\
$2^{14}\!\cdot\!33587\!\cdot\!1342087$ & $2^{14}\!\cdot\!33589\!\cdot\!1337389$ & $2^{14}\!\cdot\!33589\!\cdot\!1338247$ & $2^{14}\!\cdot\!33599\!\cdot\!1321951$\\                 
$2^{14}\!\cdot\!33599\!\cdot\!1322597$ & $2^{14}\!\cdot\!33599\!\cdot\!1323001$ & $2^{14}\!\cdot\!33599\!\cdot\!1323041$ & $2^{14}\!\cdot\!33601\!\cdot\!1318859$\\  
$2^{14}\!\cdot\!33613\!\cdot\!1300457$ & $2^{14}\!\cdot\!33613\!\cdot\!1301887$ & $2^{14}\!\cdot\!33617\!\cdot\!1294649$ & $2^{14}\!\cdot\!33617\!\cdot\!1294729$\\  
$2^{14}\!\cdot\!33617\!\cdot\!1295243$ & $2^{14}\!\cdot\!33617\!\cdot\!1295717$ & $2^{14}\!\cdot\!33619\!\cdot\!1291963$ & $2^{14}\!\cdot\!33619\!\cdot\!1292713$\\                   
$2^{14}\!\cdot\!33623\!\cdot\!1277791$ & $2^{14}\!\cdot\!33623\!\cdot\!1286119$ & $2^{14}\!\cdot\!33623\!\cdot\!1286629$ & $2^{14}\!\cdot\!33623\!\cdot\!1286983$\\
$2^{14}\!\cdot\!33623\!\cdot\!1287061$ & $2^{14}\!\cdot\!33629\!\cdot\!1278097$ & $2^{14}\!\cdot\!33629\!\cdot\!1278253$ & $2^{14}\!\cdot\!33637\!\cdot\!1265911$\\                   
$2^{14}\!\cdot\!33637\!\cdot\!1266259$ & $2^{14}\!\cdot\!33637\!\cdot\!1266413$ & $2^{14}\!\cdot\!33637\!\cdot\!1266491$ & $2^{14}\!\cdot\!33637\!\cdot\!1266761$\\  
$2^{14}\!\cdot\!33641\!\cdot\!1260113$ & $2^{14}\!\cdot\!33641\!\cdot\!1260767$ & $2^{14}\!\cdot\!33647\!\cdot\!1245091$ & $2^{14}\!\cdot\!33647\!\cdot\!1252777$\\ 
$2^{14}\!\cdot\!33679\!\cdot\!1209083$ & $2^{14}\!\cdot\!33679\!\cdot\!1209563$ & $2^{14}\!\cdot\!33703\!\cdot\!1179641$ & $2^{14}\!\cdot\!33703\!\cdot\!1179677$\\                 
$2^{14}\!\cdot\!33713\!\cdot\!1166947$ & $2^{14}\!\cdot\!33713\!\cdot\!1167731$ & $2^{14}\!\cdot\!33721\!\cdot\!1158037$ & $2^{14}\!\cdot\!33739\!\cdot\!1113421$\\
$2^{14}\!\cdot\!33739\!\cdot\!1137163$ & $2^{14}\!\cdot\!33739\!\cdot\!1137233$ & $2^{14}\!\cdot\!33739\!\cdot\!1137337$ & $2^{14}\!\cdot\!33749\!\cdot\!1113751$\\                 
$2^{14}\!\cdot\!33749\!\cdot\!1125127$ & $2^{14}\!\cdot\!33749\!\cdot\!1125401$ & $2^{14}\!\cdot\!33749\!\cdot\!1125539$ & $2^{14}\!\cdot\!33751\!\cdot\!1122941$\\  
$2^{14}\!\cdot\!33751\!\cdot\!1123181$ & $2^{14}\!\cdot\!33751\!\cdot\!1123729$ & $2^{14}\!\cdot\!33751\!\cdot\!1123867$ & $2^{14}\!\cdot\!33751\!\cdot\!1123901$\\  
$2^{14}\!\cdot\!33757\!\cdot\!1114049$ & $2^{14}\!\cdot\!33757\!\cdot\!1114117$ & $2^{14}\!\cdot\!33773\!\cdot\!1099771$ & $2^{14}\!\cdot\!33773\!\cdot\!1100039$\\                   
$2^{14}\!\cdot\!33791\!\cdot\!1080553$ & $2^{14}\!\cdot\!33791\!\cdot\!1080817$ & $2^{14}\!\cdot\!33791\!\cdot\!1081279$ & $2^{14}\!\cdot\!33797\!\cdot\!1075007$\\
$2^{14}\!\cdot\!33797\!\cdot\!1075171$ & $2^{14}\!\cdot\!33811\!\cdot\!1060253$ & $2^{14}\!\cdot\!33811\!\cdot\!1060739$ & $2^{14}\!\cdot\!33827\!\cdot\!1044839$\\                   
$2^{14}\!\cdot\!33827\!\cdot\!1045573$ & $2^{14}\!\cdot\!33829\!\cdot\!1042837$ & $2^{14}\!\cdot\!33829\!\cdot\!1042901$ & $2^{14}\!\cdot\!33829\!\cdot\!1042997$\\  
$2^{14}\!\cdot\!33829\!\cdot\!1043761$ & $2^{14}\!\cdot\!33851\!\cdot\!1022837$ & $2^{14}\!\cdot\!33851\!\cdot\!1022899$ & $2^{14}\!\cdot\!33857\!\cdot\!1015523$\\  
$2^{14}\!\cdot\!33857\!\cdot\!1016051$ & $2^{14}\!\cdot\!33857\!\cdot\!1016921$ & $2^{14}\!\cdot\!33857\!\cdot\!1017449$ & $2^{14}\!\cdot\!33863\!\cdot\!1011749$\\                   
$2^{14}\!\cdot\!33863\!\cdot\!1012213$ & $2^{14}\!\cdot\!33871\!\cdot\!1004747$ & $2^{14}\!\cdot\!33871\!\cdot\!1005269$ & $2^{14}\!\cdot\!33889\!\cdot\!982841$\\     
$2^{14}\!\cdot\!33889\!\cdot\!982871$ & $2^{14}\!\cdot\!33889\!\cdot\!989123$ & $2^{14}\!\cdot\!33893\!\cdot\!985937$ & $2^{14}\!\cdot\!33893\!\cdot\!985997$\\                        
$2^{14}\!\cdot\!33893\!\cdot\!986147$ & $2^{14}\!\cdot\!33893\!\cdot\!986177$ & $2^{14}\!\cdot\!33911\!\cdot\!970583$ & $2^{14}\!\cdot\!33911\!\cdot\!970643$\\                        
$2^{14}\!\cdot\!33911\!\cdot\!970909$ & $2^{14}\!\cdot\!33911\!\cdot\!970939$ & $2^{14}\!\cdot\!33911\!\cdot\!970969$ & $2^{14}\!\cdot\!33923\!\cdot\!961141$\\    
& & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 31.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 10)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\  
$2^{14}\!\cdot\!33931\!\cdot\!954469$ & $2^{14}\!\cdot\!33937\!\cdot\!949771$ & $2^{14}\!\cdot\!33937\!\cdot\!950177$ & $2^{14}\!\cdot\!33967\!\cdot\!927497$\\
$2^{14}\!\cdot\!33997\!\cdot\!905011$ & $2^{14}\!\cdot\!33997\!\cdot\!905453$ & $2^{14}\!\cdot\!34019\!\cdot\!889901$ & $2^{14}\!\cdot\!34039\!\cdot\!876263$\\        
$2^{14}\!\cdot\!34039\!\cdot\!876611$ & $2^{14}\!\cdot\!34057\!\cdot\!864757$ & $2^{14}\!\cdot\!34061\!\cdot\!851603$ & $2^{14}\!\cdot\!34061\!\cdot\!862159$\\                        
$2^{14}\!\cdot\!34061\!\cdot\!862343$ & $2^{14}\!\cdot\!34061\!\cdot\!862369$ & $2^{14}\!\cdot\!34061\!\cdot\!862501$ & $2^{14}\!\cdot\!34123\!\cdot\!824437$\\                        
$2^{14}\!\cdot\!34123\!\cdot\!824513$ & $2^{14}\!\cdot\!34123\!\cdot\!824563$ & $2^{14}\!\cdot\!34127\!\cdot\!818897$ & $2^{14}\!\cdot\!34127\!\cdot\!818947$\\        
$2^{14}\!\cdot\!34127\!\cdot\!819073$ & $2^{14}\!\cdot\!34127\!\cdot\!819173$ & $2^{14}\!\cdot\!34127\!\cdot\!821833$ & $2^{14}\!\cdot\!34129\!\cdot\!819271$\\                        
$2^{14}\!\cdot\!34129\!\cdot\!820649$ & $2^{14}\!\cdot\!34157\!\cdot\!804901$ & $2^{14}\!\cdot\!34157\!\cdot\!805073$ & $2^{14}\!\cdot\!34157\!\cdot\!805097$\\        
$2^{14}\!\cdot\!34159\!\cdot\!803669$ & $2^{14}\!\cdot\!34159\!\cdot\!803963$ & $2^{14}\!\cdot\!34171\!\cdot\!797201$ & $2^{14}\!\cdot\!34183\!\cdot\!786329$\\                        
$2^{14}\!\cdot\!34183\!\cdot\!790481$ & $2^{14}\!\cdot\!34183\!\cdot\!790747$ & $2^{14}\!\cdot\!34183\!\cdot\!790819$ & $2^{14}\!\cdot\!34183\!\cdot\!790843$\\                        
$2^{14}\!\cdot\!34213\!\cdot\!774997$ & $2^{14}\!\cdot\!34213\!\cdot\!775163$ & $2^{14}\!\cdot\!34217\!\cdot\!772903$ & $2^{14}\!\cdot\!34217\!\cdot\!773021$\\        
$2^{14}\!\cdot\!34217\!\cdot\!773209$ & $2^{14}\!\cdot\!34253\!\cdot\!753427$ & $2^{14}\!\cdot\!34253\!\cdot\!753589$ & $2^{14}\!\cdot\!34253\!\cdot\!753773$\\                        
$2^{14}\!\cdot\!34253\!\cdot\!754003$ & $2^{14}\!\cdot\!34253\!\cdot\!755087$ & $2^{14}\!\cdot\!34259\!\cdot\!752251$ & $2^{14}\!\cdot\!34261\!\cdot\!751357$\\        
$2^{14}\!\cdot\!34261\!\cdot\!751379$ & $2^{14}\!\cdot\!34273\!\cdot\!745471$ & $2^{14}\!\cdot\!34273\!\cdot\!745517$ & $2^{14}\!\cdot\!34273\!\cdot\!745631$\\                        
$2^{14}\!\cdot\!34273\!\cdot\!745699$ & $2^{14}\!\cdot\!34283\!\cdot\!740951$ & $2^{14}\!\cdot\!34297\!\cdot\!734381$ & $2^{14}\!\cdot\!34297\!\cdot\!734471$\\                        
$2^{14}\!\cdot\!34301\!\cdot\!732239$ & $2^{14}\!\cdot\!34301\!\cdot\!732283$ & $2^{14}\!\cdot\!34301\!\cdot\!732373$ & $2^{14}\!\cdot\!34313\!\cdot\!726809$\\        
$2^{14}\!\cdot\!34313\!\cdot\!727009$ & $2^{14}\!\cdot\!34319\!\cdot\!724259$ & $2^{14}\!\cdot\!34319\!\cdot\!724303$ & $2^{14}\!\cdot\!34337\!\cdot\!716549$\\                        
$2^{14}\!\cdot\!34351\!\cdot\!710441$ & $2^{14}\!\cdot\!34351\!\cdot\!710527$ & $2^{14}\!\cdot\!34361\!\cdot\!706297$ & $2^{14}\!\cdot\!34367\!\cdot\!703471$\\        
$2^{14}\!\cdot\!34369\!\cdot\!702869$ & $2^{14}\!\cdot\!34381\!\cdot\!697759$ & $2^{14}\!\cdot\!34381\!\cdot\!697951$ & $2^{14}\!\cdot\!34381\!\cdot\!697993$\\                        
$2^{14}\!\cdot\!34403\!\cdot\!688249$ & $2^{14}\!\cdot\!34403\!\cdot\!688333$ & $2^{14}\!\cdot\!34403\!\cdot\!688543$ & $2^{14}\!\cdot\!34403\!\cdot\!688627$\\                        
$2^{14}\!\cdot\!34403\!\cdot\!688669$ & $2^{14}\!\cdot\!34421\!\cdot\!681677$ & $2^{14}\!\cdot\!34421\!\cdot\!681781$ & $2^{14}\!\cdot\!34429\!\cdot\!678533$\\        
$2^{14}\!\cdot\!34429\!\cdot\!678553$ & $2^{14}\!\cdot\!34429\!\cdot\!678719$ & $2^{14}\!\cdot\!34439\!\cdot\!674711$ & $2^{14}\!\cdot\!34469\!\cdot\!663437$\\                        
$2^{14}\!\cdot\!34469\!\cdot\!663599$ & $2^{14}\!\cdot\!34483\!\cdot\!655337$ & $2^{14}\!\cdot\!34483\!\cdot\!655357$ & $2^{14}\!\cdot\!34483\!\cdot\!658211$\\        
$2^{14}\!\cdot\!34487\!\cdot\!655273$ & $2^{14}\!\cdot\!34487\!\cdot\!655373$ & $2^{14}\!\cdot\!34487\!\cdot\!655453$ & $2^{14}\!\cdot\!34487\!\cdot\!656917$\\                        
$2^{14}\!\cdot\!34487\!\cdot\!656977$ & $2^{14}\!\cdot\!34499\!\cdot\!652373$ & $2^{14}\!\cdot\!34499\!\cdot\!652453$ & $2^{14}\!\cdot\!34499\!\cdot\!652493$\\                        
$2^{14}\!\cdot\!34501\!\cdot\!651857$ & $2^{14}\!\cdot\!34501\!\cdot\!651877$ & $2^{14}\!\cdot\!34519\!\cdot\!645497$ & $2^{14}\!\cdot\!34543\!\cdot\!636983$\\        
$2^{14}\!\cdot\!34543\!\cdot\!637003$ & $2^{14}\!\cdot\!34543\!\cdot\!637139$ & $2^{14}\!\cdot\!34583\!\cdot\!622513$ & $2^{14}\!\cdot\!34589\!\cdot\!621937$\\                        
$2^{14}\!\cdot\!34589\!\cdot\!622051$ & $2^{14}\!\cdot\!34591\!\cdot\!621007$ & $2^{14}\!\cdot\!34591\!\cdot\!621139$ & $2^{14}\!\cdot\!34603\!\cdot\!617369$\\        
$2^{14}\!\cdot\!34607\!\cdot\!616079$ & $2^{14}\!\cdot\!34607\!\cdot\!616117$ & $2^{14}\!\cdot\!34607\!\cdot\!616211$ & $2^{14}\!\cdot\!34613\!\cdot\!614183$\\                        
$2^{14}\!\cdot\!34613\!\cdot\!614333$ & $2^{14}\!\cdot\!34649\!\cdot\!603209$ & $2^{14}\!\cdot\!34649\!\cdot\!603227$ & $2^{14}\!\cdot\!34651\!\cdot\!602401$\\                        
$2^{14}\!\cdot\!34651\!\cdot\!602603$ & $2^{14}\!\cdot\!34667\!\cdot\!597659$ & $2^{14}\!\cdot\!34667\!\cdot\!597677$ & $2^{14}\!\cdot\!34667\!\cdot\!597823$\\        
$2^{14}\!\cdot\!34667\!\cdot\!597859$ & $2^{14}\!\cdot\!34679\!\cdot\!594313$ & $2^{14}\!\cdot\!34687\!\cdot\!589751$ & $2^{14}\!\cdot\!34687\!\cdot\!589859$\\                        
$2^{14}\!\cdot\!34687\!\cdot\!589877$ & $2^{14}\!\cdot\!34687\!\cdot\!591901$ & $2^{14}\!\cdot\!34687\!\cdot\!591937$ & $2^{14}\!\cdot\!34687\!\cdot\!591973$\\        
$2^{14}\!\cdot\!34693\!\cdot\!589997$ & $2^{14}\!\cdot\!34693\!\cdot\!590033$ & $2^{14}\!\cdot\!34693\!\cdot\!590123$ & $2^{14}\!\cdot\!34693\!\cdot\!590141$\\                       
$2^{14}\!\cdot\!34721\!\cdot\!582083$ & $2^{14}\!\cdot\!34729\!\cdot\!579737$ & $2^{14}\!\cdot\!34729\!\cdot\!579949$ & $2^{14}\!\cdot\!34729\!\cdot\!579967$\\                        
$2^{14}\!\cdot\!34739\!\cdot\!577033$ & $2^{14}\!\cdot\!34739\!\cdot\!577069$ & $2^{14}\!\cdot\!34747\!\cdot\!574799$ & $2^{14}\!\cdot\!34747\!\cdot\!574817$\\        
$2^{14}\!\cdot\!34747\!\cdot\!575027$ & $2^{14}\!\cdot\!34757\!\cdot\!572093$ & $2^{14}\!\cdot\!34759\!\cdot\!571673$ & $2^{14}\!\cdot\!34763\!\cdot\!570419$\\                        
$2^{14}\!\cdot\!34781\!\cdot\!565769$ & $2^{14}\!\cdot\!34781\!\cdot\!565787$ & $2^{14}\!\cdot\!34819\!\cdot\!555967$ & $2^{14}\!\cdot\!34843\!\cdot\!549733$\\      
$2^{14}\!\cdot\!34843\!\cdot\!549767$ & $2^{14}\!\cdot\!34843\!\cdot\!549817$ & $2^{14}\!\cdot\!34847\!\cdot\!548957$ & $2^{14}\!\cdot\!34849\!\cdot\!548227$\\                        
$2^{14}\!\cdot\!34849\!\cdot\!548461$ & $2^{14}\!\cdot\!34871\!\cdot\!542837$ & $2^{14}\!\cdot\!34871\!\cdot\!543019$ & $2^{14}\!\cdot\!34877\!\cdot\!541469$\\                        
$2^{14}\!\cdot\!34897\!\cdot\!536791$ & $2^{14}\!\cdot\!34913\!\cdot\!532919$ & $2^{14}\!\cdot\!34913\!\cdot\!532951$ & $2^{14}\!\cdot\!34913\!\cdot\!533033$\\        
$2^{14}\!\cdot\!34919\!\cdot\!531589$ & $2^{14}\!\cdot\!34939\!\cdot\!524261$ & $2^{14}\!\cdot\!34949\!\cdot\!524347$ & $2^{14}\!\cdot\!34949\!\cdot\!524411$\\                        
$2^{14}\!\cdot\!34949\!\cdot\!524507$ & $2^{14}\!\cdot\!34949\!\cdot\!524683$ & $2^{14}\!\cdot\!34949\!\cdot\!524731$ & $2^{14}\!\cdot\!34949\!\cdot\!524827$\\        
& & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 32.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 11)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\  
$2^{14}\!\cdot\!34961\!\cdot\!521929$ & $2^{14}\!\cdot\!34963\!\cdot\!521483$ & $2^{14}\!\cdot\!34981\!\cdot\!517589$ & $2^{14}\!\cdot\!35051\!\cdot\!502699$\\
$2^{14}\!\cdot\!35053\!\cdot\!502441$ & $2^{14}\!\cdot\!35059\!\cdot\!501013$ & $2^{14}\!\cdot\!35059\!\cdot\!501043$ & $2^{14}\!\cdot\!35059\!\cdot\!501089$\\                        
$2^{14}\!\cdot\!35083\!\cdot\!496297$ & $2^{14}\!\cdot\!35099\!\cdot\!491581$ & $2^{14}\!\cdot\!35099\!\cdot\!491611$ & $2^{14}\!\cdot\!35099\!\cdot\!493177$\\        
$2^{14}\!\cdot\!35141\!\cdot\!484987$ & $2^{14}\!\cdot\!35149\!\cdot\!483409$ & $2^{14}\!\cdot\!35153\!\cdot\!482683$ & $2^{14}\!\cdot\!35171\!\cdot\!479299$\\                        
$2^{14}\!\cdot\!35171\!\cdot\!479387$ & $2^{14}\!\cdot\!35201\!\cdot\!473723$ & $2^{14}\!\cdot\!35201\!\cdot\!473839$ & $2^{14}\!\cdot\!35221\!\cdot\!470201$\\        
$2^{14}\!\cdot\!35257\!\cdot\!463849$ & $2^{14}\!\cdot\!35257\!\cdot\!463891$ & $2^{14}\!\cdot\!35257\!\cdot\!463919$ & $2^{14}\!\cdot\!35267\!\cdot\!462181$\\                        
$2^{14}\!\cdot\!35279\!\cdot\!458879$ & $2^{14}\!\cdot\!35279\!\cdot\!458921$ & $2^{14}\!\cdot\!35279\!\cdot\!460073$ & $2^{14}\!\cdot\!35279\!\cdot\!460087$\\                        
$2^{14}\!\cdot\!35279\!\cdot\!460157$ & $2^{14}\!\cdot\!35279\!\cdot\!460171$ & $2^{14}\!\cdot\!35281\!\cdot\!458807$ & $2^{14}\!\cdot\!35281\!\cdot\!458849$\\        
$2^{14}\!\cdot\!35281\!\cdot\!458863$ & $2^{14}\!\cdot\!35281\!\cdot\!458891$ & $2^{14}\!\cdot\!35281\!\cdot\!458947$ & $2^{14}\!\cdot\!35281\!\cdot\!459031$\\                        
$2^{14}\!\cdot\!35281\!\cdot\!459649$ & $2^{14}\!\cdot\!35281\!\cdot\!459677$ & $2^{14}\!\cdot\!35281\!\cdot\!459691$ & $2^{14}\!\cdot\!35281\!\cdot\!459803$\\      
$2^{14}\!\cdot\!35281\!\cdot\!459817$ & $2^{14}\!\cdot\!35291\!\cdot\!458027$ & $2^{14}\!\cdot\!35291\!\cdot\!458069$ & $2^{14}\!\cdot\!35323\!\cdot\!452689$\\                        
$2^{14}\!\cdot\!35323\!\cdot\!452731$ & $2^{14}\!\cdot\!35323\!\cdot\!452759$ & $2^{14}\!\cdot\!35327\!\cdot\!452033$ & $2^{14}\!\cdot\!35327\!\cdot\!452171$\\                        
$2^{14}\!\cdot\!35339\!\cdot\!450077$ & $2^{14}\!\cdot\!35353\!\cdot\!447859$ & $2^{14}\!\cdot\!35363\!\cdot\!446273$ & $2^{14}\!\cdot\!35381\!\cdot\!443453$\\        
$2^{14}\!\cdot\!35381\!\cdot\!443467$ & $2^{14}\!\cdot\!35393\!\cdot\!441563$ & $2^{14}\!\cdot\!35401\!\cdot\!440281$ & $2^{14}\!\cdot\!35423\!\cdot\!436999$\\                        
$2^{14}\!\cdot\!35437\!\cdot\!434813$ & $2^{14}\!\cdot\!35437\!\cdot\!434839$ & $2^{14}\!\cdot\!35449\!\cdot\!432961$ & $2^{14}\!\cdot\!35449\!\cdot\!433093$\\        
$2^{14}\!\cdot\!35461\!\cdot\!431257$ & $2^{14}\!\cdot\!35461\!\cdot\!431297$ & $2^{14}\!\cdot\!35491\!\cdot\!426061$ & $2^{14}\!\cdot\!35507\!\cdot\!424451$\\                        
$2^{14}\!\cdot\!35509\!\cdot\!424243$ & $2^{14}\!\cdot\!35521\!\cdot\!422537$ & $2^{14}\!\cdot\!35521\!\cdot\!422563$ & $2^{14}\!\cdot\!35521\!\cdot\!422627$\\                        
$2^{14}\!\cdot\!35527\!\cdot\!421741$ & $2^{14}\!\cdot\!35533\!\cdot\!420859$ & $2^{14}\!\cdot\!35543\!\cdot\!419473$ & $2^{14}\!\cdot\!35543\!\cdot\!419537$\\      
$2^{14}\!\cdot\!35569\!\cdot\!415949$ & $2^{14}\!\cdot\!35593\!\cdot\!412619$ & $2^{14}\!\cdot\!35597\!\cdot\!412157$ & $2^{14}\!\cdot\!35617\!\cdot\!409433$\\      
$2^{14}\!\cdot\!35617\!\cdot\!409483$ & $2^{14}\!\cdot\!35671\!\cdot\!402379$ & $2^{14}\!\cdot\!35677\!\cdot\!401629$ & $2^{14}\!\cdot\!35729\!\cdot\!393187$\\        
$2^{14}\!\cdot\!35729\!\cdot\!395093$ & $2^{14}\!\cdot\!35729\!\cdot\!395141$ & $2^{14}\!\cdot\!35731\!\cdot\!393161$ & $2^{14}\!\cdot\!35731\!\cdot\!393209$\\                        
$2^{14}\!\cdot\!35731\!\cdot\!393257$ & $2^{14}\!\cdot\!35731\!\cdot\!394897$ & $2^{14}\!\cdot\!35731\!\cdot\!394969$ & $2^{14}\!\cdot\!35731\!\cdot\!394981$\\                        
$2^{14}\!\cdot\!35731\!\cdot\!394993$ & $2^{14}\!\cdot\!35747\!\cdot\!392569$ & $2^{14}\!\cdot\!35747\!\cdot\!392593$ & $2^{14}\!\cdot\!35747\!\cdot\!392629$\\        
$2^{14}\!\cdot\!35747\!\cdot\!392737$ & $2^{14}\!\cdot\!35747\!\cdot\!392761$ & $2^{14}\!\cdot\!35747\!\cdot\!392809$ & $2^{14}\!\cdot\!35747\!\cdot\!392857$\\                        
$2^{14}\!\cdot\!35747\!\cdot\!392893$ & $2^{14}\!\cdot\!35747\!\cdot\!392929$ & $2^{14}\!\cdot\!35747\!\cdot\!393013$ & $2^{14}\!\cdot\!35831\!\cdot\!383101$\\        
$2^{14}\!\cdot\!35831\!\cdot\!383113$ & $2^{14}\!\cdot\!35831\!\cdot\!383171$ & $2^{14}\!\cdot\!35837\!\cdot\!382463$ & $2^{14}\!\cdot\!35839\!\cdot\!382189$\\                        
$2^{14}\!\cdot\!35839\!\cdot\!382271$ & $2^{14}\!\cdot\!35869\!\cdot\!378809$ & $2^{14}\!\cdot\!35869\!\cdot\!378821$ & $2^{14}\!\cdot\!35923\!\cdot\!372877$\\                        
$2^{14}\!\cdot\!35933\!\cdot\!371837$ & $2^{14}\!\cdot\!35963\!\cdot\!368609$ & $2^{14}\!\cdot\!35969\!\cdot\!368047$ & $2^{14}\!\cdot\!35977\!\cdot\!367189$\\        
$2^{14}\!\cdot\!35983\!\cdot\!366599$ & $2^{14}\!\cdot\!35999\!\cdot\!364879$ & $2^{14}\!\cdot\!36013\!\cdot\!363491$ & $2^{14}\!\cdot\!36037\!\cdot\!360821$\\                      
$2^{14}\!\cdot\!36067\!\cdot\!358079$ & $2^{14}\!\cdot\!36097\!\cdot\!355127$ & $2^{14}\!\cdot\!36109\!\cdot\!354023$ & $2^{14}\!\cdot\!36131\!\cdot\!351847$\\        
$2^{14}\!\cdot\!36137\!\cdot\!351311$ & $2^{14}\!\cdot\!36137\!\cdot\!351343$ & $2^{14}\!\cdot\!36191\!\cdot\!346277$ & $2^{14}\!\cdot\!36241\!\cdot\!341827$\\                      
$2^{14}\!\cdot\!36251\!\cdot\!340909$ & $2^{14}\!\cdot\!36251\!\cdot\!340919$ & $2^{14}\!\cdot\!36263\!\cdot\!339799$ & $2^{14}\!\cdot\!36263\!\cdot\!339841$\\                        
$2^{14}\!\cdot\!36341\!\cdot\!333139$ & $2^{14}\!\cdot\!36343\!\cdot\!332951$ & $2^{14}\!\cdot\!36353\!\cdot\!332113$ & $2^{14}\!\cdot\!36373\!\cdot\!330433$\\        
$2^{14}\!\cdot\!36383\!\cdot\!329519$ & $2^{14}\!\cdot\!36433\!\cdot\!325571$ & $2^{14}\!\cdot\!36433\!\cdot\!325631$ & $2^{14}\!\cdot\!36467\!\cdot\!322939$\\                        
$2^{14}\!\cdot\!36469\!\cdot\!322783$ & $2^{14}\!\cdot\!36479\!\cdot\!322001$ & $2^{14}\!\cdot\!36527\!\cdot\!318299$ & $2^{14}\!\cdot\!36527\!\cdot\!318319$\\        
$2^{14}\!\cdot\!36551\!\cdot\!316469$ & $2^{14}\!\cdot\!36559\!\cdot\!315851$ & $2^{14}\!\cdot\!36559\!\cdot\!315899$ & $2^{14}\!\cdot\!36599\!\cdot\!312887$\\                        
$2^{14}\!\cdot\!36607\!\cdot\!312313$ & $2^{14}\!\cdot\!36629\!\cdot\!310711$ & $2^{14}\!\cdot\!36643\!\cdot\!309707$ & $2^{14}\!\cdot\!36653\!\cdot\!309013$\\                        
$2^{14}\!\cdot\!36691\!\cdot\!306347$ & $2^{14}\!\cdot\!36713\!\cdot\!304831$ & $2^{14}\!\cdot\!36721\!\cdot\!304253$ & $2^{14}\!\cdot\!36739\!\cdot\!303013$\\        
$2^{14}\!\cdot\!36749\!\cdot\!302399$ & $2^{14}\!\cdot\!36779\!\cdot\!300319$ & $2^{14}\!\cdot\!36791\!\cdot\!299521$ & $2^{14}\!\cdot\!36791\!\cdot\!299539$\\                        
$2^{14}\!\cdot\!36809\!\cdot\!298369$ & $2^{14}\!\cdot\!36821\!\cdot\!297601$ & $2^{14}\!\cdot\!36833\!\cdot\!296801$ & $2^{14}\!\cdot\!36833\!\cdot\!296819$\\        
$2^{14}\!\cdot\!36847\!\cdot\!294893$ & $2^{14}\!\cdot\!36847\!\cdot\!294911$ & $2^{14}\!\cdot\!36847\!\cdot\!294947$ & $2^{14}\!\cdot\!36847\!\cdot\!295037$\\                        
$2^{14}\!\cdot\!36847\!\cdot\!295787$ & $2^{14}\!\cdot\!36847\!\cdot\!295877$ & $2^{14}\!\cdot\!36857\!\cdot\!294919$ & $2^{14}\!\cdot\!36857\!\cdot\!294991$\\ 
& & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 33.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 12)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\  
$2^{14}\!\cdot\!36857\!\cdot\!295081$ & $2^{14}\!\cdot\!36857\!\cdot\!295153$ & $2^{14}\!\cdot\!36877\!\cdot\!293957$ & $2^{14}\!\cdot\!36887\!\cdot\!293269$\\
$2^{14}\!\cdot\!36913\!\cdot\!291689$ & $2^{14}\!\cdot\!36919\!\cdot\!291359$ & $2^{14}\!\cdot\!36923\!\cdot\!291101$ & $2^{14}\!\cdot\!36929\!\cdot\!290711$\\                        
$2^{14}\!\cdot\!36997\!\cdot\!286547$ & $2^{14}\!\cdot\!36997\!\cdot\!286591$ & $2^{14}\!\cdot\!37013\!\cdot\!285599$ & $2^{14}\!\cdot\!37019\!\cdot\!285251$\\        
$2^{14}\!\cdot\!37061\!\cdot\!282773$ & $2^{14}\!\cdot\!37087\!\cdot\!281251$ & $2^{14}\!\cdot\!37097\!\cdot\!280703$ & $2^{14}\!\cdot\!37097\!\cdot\!280729$\\                        
$2^{14}\!\cdot\!37139\!\cdot\!278321$ & $2^{14}\!\cdot\!37139\!\cdot\!278347$ & $2^{14}\!\cdot\!37201\!\cdot\!274871$ & $2^{14}\!\cdot\!37223\!\cdot\!273709$\\                        
$2^{14}\!\cdot\!37273\!\cdot\!271027$ & $2^{14}\!\cdot\!37277\!\cdot\!270791$ & $2^{14}\!\cdot\!37277\!\cdot\!270799$ & $2^{14}\!\cdot\!37307\!\cdot\!269251$\\        
$2^{14}\!\cdot\!37321\!\cdot\!268507$ & $2^{14}\!\cdot\!37339\!\cdot\!267587$ & $2^{14}\!\cdot\!37357\!\cdot\!266683$ & $2^{14}\!\cdot\!37361\!\cdot\!266447$\\                        
$2^{14}\!\cdot\!37361\!\cdot\!266479$ & $2^{14}\!\cdot\!37363\!\cdot\!266353$ & $2^{14}\!\cdot\!37363\!\cdot\!266369$ & $2^{14}\!\cdot\!37379\!\cdot\!265543$\\        
$2^{14}\!\cdot\!37379\!\cdot\!265567$ & $2^{14}\!\cdot\!37397\!\cdot\!264581$ & $2^{14}\!\cdot\!37409\!\cdot\!263909$ & $2^{14}\!\cdot\!37423\!\cdot\!262153$\\                        
$2^{14}\!\cdot\!37441\!\cdot\!262103$ & $2^{14}\!\cdot\!37441\!\cdot\!262111$ & $2^{14}\!\cdot\!37441\!\cdot\!262127$ & $2^{14}\!\cdot\!37441\!\cdot\!262151$\\                        
$2^{14}\!\cdot\!37441\!\cdot\!262231$ & $2^{14}\!\cdot\!37441\!\cdot\!262271$ & $2^{14}\!\cdot\!37441\!\cdot\!262303$ & $2^{14}\!\cdot\!37441\!\cdot\!262351$\\        
$2^{14}\!\cdot\!37441\!\cdot\!262391$ & $2^{14}\!\cdot\!37441\!\cdot\!262399$ & $2^{14}\!\cdot\!37447\!\cdot\!262153$ & $2^{14}\!\cdot\!37463\!\cdot\!261323$\\                        
$2^{14}\!\cdot\!37463\!\cdot\!261347$ & $2^{14}\!\cdot\!37463\!\cdot\!261379$ & $2^{14}\!\cdot\!37483\!\cdot\!260417$ & $2^{14}\!\cdot\!37517\!\cdot\!258733$\\        
$2^{14}\!\cdot\!37561\!\cdot\!256721$ & $2^{14}\!\cdot\!37567\!\cdot\!256441$ & $2^{14}\!\cdot\!37589\!\cdot\!255413$ & $2^{14}\!\cdot\!37591\!\cdot\!255313$\\                        
$2^{14}\!\cdot\!37607\!\cdot\!254593$ & $2^{14}\!\cdot\!37619\!\cdot\!254021$ & $2^{14}\!\cdot\!37691\!\cdot\!250793$ & $2^{14}\!\cdot\!37717\!\cdot\!249671$\\                        
$2^{14}\!\cdot\!37747\!\cdot\!248357$ & $2^{14}\!\cdot\!37783\!\cdot\!246787$ & $2^{14}\!\cdot\!37783\!\cdot\!246809$ & $2^{14}\!\cdot\!37783\!\cdot\!246817$\\        
$2^{14}\!\cdot\!37799\!\cdot\!246121$ & $2^{14}\!\cdot\!37811\!\cdot\!245591$ & $2^{14}\!\cdot\!37811\!\cdot\!245621$ & $2^{14}\!\cdot\!37811\!\cdot\!245629$\\                        
$2^{14}\!\cdot\!37853\!\cdot\!243863$ & $2^{14}\!\cdot\!37853\!\cdot\!243871$ & $2^{14}\!\cdot\!37861\!\cdot\!243517$ & $2^{14}\!\cdot\!37861\!\cdot\!243539$\\        
$2^{14}\!\cdot\!37871\!\cdot\!243119$ & $2^{14}\!\cdot\!37879\!\cdot\!242797$ & $2^{14}\!\cdot\!37889\!\cdot\!242357$ & $2^{14}\!\cdot\!37951\!\cdot\!239843$\\                        
$2^{14}\!\cdot\!37951\!\cdot\!239851$ & $2^{14}\!\cdot\!37951\!\cdot\!239873$ & $2^{14}\!\cdot\!37957\!\cdot\!239611$ & $2^{14}\!\cdot\!37957\!\cdot\!239633$\\                        
$2^{14}\!\cdot\!37957\!\cdot\!239641$ & $2^{14}\!\cdot\!37963\!\cdot\!239387$ & $2^{14}\!\cdot\!37967\!\cdot\!239243$ & $2^{14}\!\cdot\!37987\!\cdot\!238423$\\        
$2^{14}\!\cdot\!37993\!\cdot\!238201$ & $2^{14}\!\cdot\!37997\!\cdot\!238037$ & $2^{14}\!\cdot\!38039\!\cdot\!236387$ & $2^{14}\!\cdot\!38047\!\cdot\!236107$\\                        
$2^{14}\!\cdot\!38119\!\cdot\!233357$ & $2^{14}\!\cdot\!38153\!\cdot\!232091$ & $2^{14}\!\cdot\!38183\!\cdot\!231001$ & $2^{14}\!\cdot\!38189\!\cdot\!230761$\\        
$2^{14}\!\cdot\!38201\!\cdot\!229409$ & $2^{14}\!\cdot\!38201\!\cdot\!229423$ & $2^{14}\!\cdot\!38201\!\cdot\!230239$ & $2^{14}\!\cdot\!38201\!\cdot\!230281$\\                        
$2^{14}\!\cdot\!38201\!\cdot\!230309$ & $2^{14}\!\cdot\!38219\!\cdot\!229433$ & $2^{14}\!\cdot\!38219\!\cdot\!229601$ & $2^{14}\!\cdot\!38219\!\cdot\!229699$\\                        
$2^{14}\!\cdot\!38231\!\cdot\!228959$ & $2^{14}\!\cdot\!38231\!\cdot\!229127$ & $2^{14}\!\cdot\!38231\!\cdot\!229253$ & $2^{14}\!\cdot\!38231\!\cdot\!229267$\\        
$2^{14}\!\cdot\!38237\!\cdot\!228911$ & $2^{14}\!\cdot\!38237\!\cdot\!228953$ & $2^{14}\!\cdot\!38237\!\cdot\!229037$ & $2^{14}\!\cdot\!38239\!\cdot\!228923$\\                        
$2^{14}\!\cdot\!38261\!\cdot\!228131$ & $2^{14}\!\cdot\!38273\!\cdot\!227719$ & $2^{14}\!\cdot\!38281\!\cdot\!227471$ & $2^{14}\!\cdot\!38299\!\cdot\!226789$\\        
$2^{14}\!\cdot\!38299\!\cdot\!226817$ & $2^{14}\!\cdot\!38299\!\cdot\!226823$ & $2^{14}\!\cdot\!38303\!\cdot\!226649$ & $2^{14}\!\cdot\!38303\!\cdot\!226697$\\                        
$2^{14}\!\cdot\!38317\!\cdot\!226201$ & $2^{14}\!\cdot\!38351\!\cdot\!225023$ & $2^{14}\!\cdot\!38351\!\cdot\!225037$ & $2^{14}\!\cdot\!38371\!\cdot\!224351$\\                        
$2^{14}\!\cdot\!38377\!\cdot\!224153$ & $2^{14}\!\cdot\!38449\!\cdot\!221707$ & $2^{14}\!\cdot\!38453\!\cdot\!221567$ & $2^{14}\!\cdot\!38453\!\cdot\!221581$\\        
$2^{14}\!\cdot\!38569\!\cdot\!217793$ & $2^{14}\!\cdot\!38593\!\cdot\!217057$ & $2^{14}\!\cdot\!38629\!\cdot\!215899$ & $2^{14}\!\cdot\!38639\!\cdot\!215587$\\                        
$2^{14}\!\cdot\!38671\!\cdot\!214603$ & $2^{14}\!\cdot\!38693\!\cdot\!213947$ & $2^{14}\!\cdot\!38699\!\cdot\!213751$ & $2^{14}\!\cdot\!38729\!\cdot\!212827$\\        
$2^{14}\!\cdot\!38767\!\cdot\!211693$ & $2^{14}\!\cdot\!38783\!\cdot\!211217$ & $2^{14}\!\cdot\!38821\!\cdot\!210097$ & $2^{14}\!\cdot\!38861\!\cdot\!208927$\\                        
$2^{14}\!\cdot\!38861\!\cdot\!208933$ & $2^{14}\!\cdot\!38903\!\cdot\!207721$ & $2^{14}\!\cdot\!38917\!\cdot\!207329$ & $2^{14}\!\cdot\!38977\!\cdot\!205661$\\                        
$2^{14}\!\cdot\!38993\!\cdot\!205211$ & $2^{14}\!\cdot\!39019\!\cdot\!204481$ & $2^{14}\!\cdot\!39019\!\cdot\!204487$ & $2^{14}\!\cdot\!39023\!\cdot\!204371$\\        
$2^{14}\!\cdot\!39023\!\cdot\!204377$ & $2^{14}\!\cdot\!39041\!\cdot\!203873$ & $2^{14}\!\cdot\!39043\!\cdot\!203843$ & $2^{14}\!\cdot\!39113\!\cdot\!201937$\\                        
$2^{14}\!\cdot\!39139\!\cdot\!201247$ & $2^{14}\!\cdot\!39157\!\cdot\!200779$ & $2^{14}\!\cdot\!39163\!\cdot\!200609$ & $2^{14}\!\cdot\!39191\!\cdot\!199877$\\        
$2^{14}\!\cdot\!39191\!\cdot\!199889$ & $2^{14}\!\cdot\!39199\!\cdot\!199657$ & $2^{14}\!\cdot\!39199\!\cdot\!199669$ & $2^{14}\!\cdot\!39209\!\cdot\!199429$\\                        
$2^{14}\!\cdot\!39229\!\cdot\!198901$ & $2^{14}\!\cdot\!39233\!\cdot\!198761$ & $2^{14}\!\cdot\!39239\!\cdot\!198589$ & $2^{14}\!\cdot\!39241\!\cdot\!198593$\\                        
$2^{14}\!\cdot\!39241\!\cdot\!198599$ & $2^{14}\!\cdot\!39251\!\cdot\!198337$ & $2^{14}\!\cdot\!39251\!\cdot\!198349$ & $2^{14}\!\cdot\!39293\!\cdot\!196657$\\        
$2^{14}\!\cdot\!39293\!\cdot\!196663$ & $2^{14}\!\cdot\!39293\!\cdot\!196681$ & $2^{14}\!\cdot\!39293\!\cdot\!196687$ & $2^{14}\!\cdot\!39293\!\cdot\!196699$\\ 
& & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 34.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 13)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\  
$2^{14}\!\cdot\!39293\!\cdot\!196717$ & $2^{14}\!\cdot\!39301\!\cdot\!196583$ & $2^{14}\!\cdot\!39301\!\cdot\!196613$ & $2^{14}\!\cdot\!39301\!\cdot\!196643$\\
$2^{14}\!\cdot\!39301\!\cdot\!196661$ & $2^{14}\!\cdot\!39301\!\cdot\!196709$ & $2^{14}\!\cdot\!39301\!\cdot\!196727$ & $2^{14}\!\cdot\!39301\!\cdot\!196739$\\                        
$2^{14}\!\cdot\!39301\!\cdot\!196751$ & $2^{14}\!\cdot\!39301\!\cdot\!196769$ & $2^{14}\!\cdot\!39301\!\cdot\!196799$ & $2^{14}\!\cdot\!39301\!\cdot\!196817$\\                        
$2^{14}\!\cdot\!39301\!\cdot\!196853$ & $2^{14}\!\cdot\!39301\!\cdot\!196871$ & $2^{14}\!\cdot\!39301\!\cdot\!196901$ & $2^{14}\!\cdot\!39301\!\cdot\!196907$\\        
$2^{14}\!\cdot\!39313\!\cdot\!196583$ & $2^{14}\!\cdot\!39313\!\cdot\!196613$ & $2^{14}\!\cdot\!39313\!\cdot\!196643$ & $2^{14}\!\cdot\!39313\!\cdot\!196661$\\                        
$2^{14}\!\cdot\!39313\!\cdot\!196709$ & $2^{14}\!\cdot\!39313\!\cdot\!196727$ & $2^{14}\!\cdot\!39313\!\cdot\!196739$ & $2^{14}\!\cdot\!39313\!\cdot\!196751$\\        
$2^{14}\!\cdot\!39313\!\cdot\!196769$ & $2^{14}\!\cdot\!39317\!\cdot\!196657$ & $2^{14}\!\cdot\!39317\!\cdot\!196663$ & $2^{14}\!\cdot\!39317\!\cdot\!196681$\\                        
$2^{14}\!\cdot\!39317\!\cdot\!196687$ & $2^{14}\!\cdot\!39323\!\cdot\!196159$ & $2^{14}\!\cdot\!39323\!\cdot\!196171$ & $2^{14}\!\cdot\!39323\!\cdot\!196177$\\                        
$2^{14}\!\cdot\!39323\!\cdot\!196201$ & $2^{14}\!\cdot\!39323\!\cdot\!196279$ & $2^{14}\!\cdot\!39323\!\cdot\!196291$ & $2^{14}\!\cdot\!39323\!\cdot\!196303$\\        
$2^{14}\!\cdot\!39323\!\cdot\!196387$ & $2^{14}\!\cdot\!39323\!\cdot\!196429$ & $2^{14}\!\cdot\!39323\!\cdot\!196453$ & $2^{14}\!\cdot\!39323\!\cdot\!196459$\\                        
$2^{14}\!\cdot\!39323\!\cdot\!196477$ & $2^{14}\!\cdot\!39323\!\cdot\!196501$ & $2^{14}\!\cdot\!39323\!\cdot\!196519$ & $2^{14}\!\cdot\!39343\!\cdot\!195907$\\        
$2^{14}\!\cdot\!39343\!\cdot\!195913$ & $2^{14}\!\cdot\!39343\!\cdot\!195919$ & $2^{14}\!\cdot\!39343\!\cdot\!195931$ & $2^{14}\!\cdot\!39343\!\cdot\!195967$\\                
$2^{14}\!\cdot\!39343\!\cdot\!195973$ & $2^{14}\!\cdot\!39343\!\cdot\!195991$ & $2^{14}\!\cdot\!39343\!\cdot\!195997$ & $2^{14}\!\cdot\!39343\!\cdot\!196003$\\                        
$2^{14}\!\cdot\!39359\!\cdot\!195541$ & $2^{14}\!\cdot\!39367\!\cdot\!195427$ & $2^{14}\!\cdot\!39371\!\cdot\!195281$ & $2^{14}\!\cdot\!39419\!\cdot\!194167$\\        
$2^{14}\!\cdot\!39503\!\cdot\!192149$ & $2^{14}\!\cdot\!39509\!\cdot\!192007$ & $2^{14}\!\cdot\!39509\!\cdot\!192013$ & $2^{14}\!\cdot\!39541\!\cdot\!191249$\\                        
$2^{14}\!\cdot\!39551\!\cdot\!191021$ & $2^{14}\!\cdot\!39551\!\cdot\!191027$ & $2^{14}\!\cdot\!39563\!\cdot\!190753$ & $2^{14}\!\cdot\!39623\!\cdot\!189353$\\        
$2^{14}\!\cdot\!39703\!\cdot\!187547$ & $2^{14}\!\cdot\!39779\!\cdot\!185869$ & $2^{14}\!\cdot\!39821\!\cdot\!184969$ & $2^{14}\!\cdot\!39863\!\cdot\!184057$\\                        
$2^{14}\!\cdot\!39883\!\cdot\!183637$ & $2^{14}\!\cdot\!39953\!\cdot\!182179$ & $2^{14}\!\cdot\!39971\!\cdot\!181789$ & $2^{14}\!\cdot\!40031\!\cdot\!180563$\\                        
$2^{14}\!\cdot\!40031\!\cdot\!180569$ & $2^{14}\!\cdot\!40129\!\cdot\!178601$ & $2^{14}\!\cdot\!40153\!\cdot\!178117$ & $2^{14}\!\cdot\!40153\!\cdot\!178127$\\        
$2^{14}\!\cdot\!40213\!\cdot\!176951$ & $2^{14}\!\cdot\!40253\!\cdot\!176191$ & $2^{14}\!\cdot\!40277\!\cdot\!175727$ & $2^{14}\!\cdot\!40289\!\cdot\!175499$\\                        
$2^{14}\!\cdot\!40343\!\cdot\!174487$ & $2^{14}\!\cdot\!40357\!\cdot\!174221$ & $2^{14}\!\cdot\!40387\!\cdot\!173669$ & $2^{14}\!\cdot\!40427\!\cdot\!172933$\\        
$2^{14}\!\cdot\!40471\!\cdot\!172127$ & $2^{14}\!\cdot\!40499\!\cdot\!171617$ & $2^{14}\!\cdot\!40507\!\cdot\!171469$ & $2^{14}\!\cdot\!40529\!\cdot\!171091$\\                        
$2^{14}\!\cdot\!40543\!\cdot\!170827$ & $2^{14}\!\cdot\!40543\!\cdot\!170837$ & $2^{14}\!\cdot\!40577\!\cdot\!170231$ & $2^{14}\!\cdot\!40627\!\cdot\!169361$\\                        
$2^{14}\!\cdot\!40637\!\cdot\!169177$ & $2^{14}\!\cdot\!40699\!\cdot\!168127$ & $2^{14}\!\cdot\!40739\!\cdot\!167437$ & $2^{14}\!\cdot\!40763\!\cdot\!167033$\\        
$2^{14}\!\cdot\!40771\!\cdot\!166909$ & $2^{14}\!\cdot\!40787\!\cdot\!166631$ & $2^{14}\!\cdot\!40801\!\cdot\!166393$ & $2^{14}\!\cdot\!40801\!\cdot\!166403$\\                        
$2^{14}\!\cdot\!40813\!\cdot\!166183$ & $2^{14}\!\cdot\!40819\!\cdot\!166099$ & $2^{14}\!\cdot\!40823\!\cdot\!166043$ & $2^{14}\!\cdot\!40847\!\cdot\!165617$\\        
$2^{14}\!\cdot\!40849\!\cdot\!165589$ & $2^{14}\!\cdot\!40853\!\cdot\!165523$ & $2^{14}\!\cdot\!40853\!\cdot\!165533$ & $2^{14}\!\cdot\!40879\!\cdot\!165037$\\                        
$2^{14}\!\cdot\!40879\!\cdot\!165047$ & $2^{14}\!\cdot\!40879\!\cdot\!165103$ & $2^{14}\!\cdot\!40883\!\cdot\!164987$ & $2^{14}\!\cdot\!40897\!\cdot\!164729$\\                        
$2^{14}\!\cdot\!40903\!\cdot\!164677$ & $2^{14}\!\cdot\!40903\!\cdot\!164707$ & $2^{14}\!\cdot\!40927\!\cdot\!163853$ & $2^{14}\!\cdot\!40927\!\cdot\!163883$\\        
$2^{14}\!\cdot\!40927\!\cdot\!163973$ & $2^{14}\!\cdot\!40927\!\cdot\!163993$ & $2^{14}\!\cdot\!40927\!\cdot\!164023$ & $2^{14}\!\cdot\!40927\!\cdot\!164209$\\                        
$2^{14}\!\cdot\!40927\!\cdot\!164239$ & $2^{14}\!\cdot\!40927\!\cdot\!164249$ & $2^{14}\!\cdot\!40927\!\cdot\!164279$ & $2^{14}\!\cdot\!40927\!\cdot\!164299$\\        
$2^{14}\!\cdot\!40927\!\cdot\!164309$ & $2^{14}\!\cdot\!40933\!\cdot\!163847$ & $2^{14}\!\cdot\!40933\!\cdot\!163927$ & $2^{14}\!\cdot\!40933\!\cdot\!163987$\\                        
$2^{14}\!\cdot\!40933\!\cdot\!163997$ & $2^{14}\!\cdot\!40933\!\cdot\!164057$ & $2^{14}\!\cdot\!40933\!\cdot\!164117$ & $2^{14}\!\cdot\!40933\!\cdot\!164233$\\                        
$2^{14}\!\cdot\!40939\!\cdot\!163841$ & $2^{14}\!\cdot\!40939\!\cdot\!163861$ & $2^{14}\!\cdot\!40939\!\cdot\!163871$ & $2^{14}\!\cdot\!40939\!\cdot\!163901$\\        
$2^{14}\!\cdot\!40939\!\cdot\!163981$ & $2^{14}\!\cdot\!40939\!\cdot\!163991$ & $2^{14}\!\cdot\!40939\!\cdot\!164011$ & $2^{14}\!\cdot\!40939\!\cdot\!164051$\\                        
$2^{14}\!\cdot\!40939\!\cdot\!164071$ & $2^{14}\!\cdot\!40949\!\cdot\!163841$ & $2^{14}\!\cdot\!40949\!\cdot\!163861$ & $2^{14}\!\cdot\!40949\!\cdot\!163871$\\        
$2^{14}\!\cdot\!40949\!\cdot\!163901$ & $2^{14}\!\cdot\!40949\!\cdot\!163981$ & $2^{14}\!\cdot\!40949\!\cdot\!163991$ & $2^{14}\!\cdot\!40961\!\cdot\!163469$\\                        
$2^{14}\!\cdot\!40961\!\cdot\!163679$ & $2^{14}\!\cdot\!40961\!\cdot\!163729$ & $2^{14}\!\cdot\!40961\!\cdot\!163789$ & $2^{14}\!\cdot\!40973\!\cdot\!163477$\\                        
$2^{14}\!\cdot\!40973\!\cdot\!163487$ & $2^{14}\!\cdot\!40973\!\cdot\!163517$ & $2^{14}\!\cdot\!40973\!\cdot\!163567$ & $2^{14}\!\cdot\!40993\!\cdot\!163199$\\        
$2^{14}\!\cdot\!40993\!\cdot\!163249$ & $2^{14}\!\cdot\!40993\!\cdot\!163259$ & $2^{14}\!\cdot\!41011\!\cdot\!162989$ & $2^{14}\!\cdot\!41017\!\cdot\!162889$\\                        
$2^{14}\!\cdot\!41039\!\cdot\!162553$ & $2^{14}\!\cdot\!41039\!\cdot\!162563$ & $2^{14}\!\cdot\!41047\!\cdot\!162413$ & $2^{14}\!\cdot\!41077\!\cdot\!161969$\\        
$2^{14}\!\cdot\!41081\!\cdot\!161873$ & $2^{14}\!\cdot\!41113\!\cdot\!161407$ & $2^{14}\!\cdot\!41117\!\cdot\!161341$ & $2^{14}\!\cdot\!41177\!\cdot\!160409$\\  
& & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 35.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 14)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\  
$2^{14}\!\cdot\!41177\!\cdot\!160423$ & $2^{14}\!\cdot\!41179\!\cdot\!160403$ & $2^{14}\!\cdot\!41183\!\cdot\!160313$ & $2^{14}\!\cdot\!41221\!\cdot\!159769$\\
$2^{14}\!\cdot\!41233\!\cdot\!159589$ & $2^{14}\!\cdot\!41269\!\cdot\!159023$ & $2^{14}\!\cdot\!41341\!\cdot\!157991$ & $2^{14}\!\cdot\!41491\!\cdot\!155833$\\        
$2^{14}\!\cdot\!41597\!\cdot\!154351$ & $2^{14}\!\cdot\!41611\!\cdot\!154159$ & $2^{14}\!\cdot\!41617\!\cdot\!154081$ & $2^{14}\!\cdot\!41627\!\cdot\!153949$\\                        
$2^{14}\!\cdot\!41851\!\cdot\!150961$ & $2^{14}\!\cdot\!41927\!\cdot\!149971$ & $2^{14}\!\cdot\!41959\!\cdot\!149563$ & $2^{14}\!\cdot\!41969\!\cdot\!149441$\\        
$2^{14}\!\cdot\!41999\!\cdot\!149057$ & $2^{14}\!\cdot\!42071\!\cdot\!148157$ & $2^{14}\!\cdot\!42083\!\cdot\!148013$ & $2^{14}\!\cdot\!42179\!\cdot\!146833$\\                        
$2^{14}\!\cdot\!42179\!\cdot\!146837$ & $2^{14}\!\cdot\!42293\!\cdot\!145477$ & $2^{14}\!\cdot\!42307\!\cdot\!145307$ & $2^{14}\!\cdot\!42359\!\cdot\!144701$\\                        
$2^{14}\!\cdot\!42397\!\cdot\!144259$ & $2^{14}\!\cdot\!42407\!\cdot\!144139$ & $2^{14}\!\cdot\!42443\!\cdot\!143729$ & $2^{14}\!\cdot\!42451\!\cdot\!143629$\\        
$2^{14}\!\cdot\!42457\!\cdot\!143569$ & $2^{14}\!\cdot\!42461\!\cdot\!143519$ & $2^{14}\!\cdot\!42491\!\cdot\!143177$ & $2^{14}\!\cdot\!42509\!\cdot\!142969$\\                        
$2^{14}\!\cdot\!42509\!\cdot\!142973$ & $2^{14}\!\cdot\!42557\!\cdot\!142433$ & $2^{14}\!\cdot\!42677\!\cdot\!141101$ & $2^{14}\!\cdot\!42697\!\cdot\!140891$\\        
$2^{14}\!\cdot\!42701\!\cdot\!140839$ & $2^{14}\!\cdot\!42727\!\cdot\!140557$ & $2^{14}\!\cdot\!42737\!\cdot\!140449$ & $2^{14}\!\cdot\!42737\!\cdot\!140453$\\                        
$2^{14}\!\cdot\!42797\!\cdot\!139813$ & $2^{14}\!\cdot\!42839\!\cdot\!139367$ & $2^{14}\!\cdot\!42863\!\cdot\!139109$ & $2^{14}\!\cdot\!42899\!\cdot\!138727$\\                        
$2^{14}\!\cdot\!42899\!\cdot\!138731$ & $2^{14}\!\cdot\!43003\!\cdot\!137659$ & $2^{14}\!\cdot\!43019\!\cdot\!137491$ & $2^{14}\!\cdot\!43037\!\cdot\!137303$\\        
$2^{14}\!\cdot\!43067\!\cdot\!136999$ & $2^{14}\!\cdot\!43133\!\cdot\!136343$ & $2^{14}\!\cdot\!43159\!\cdot\!136067$ & $2^{14}\!\cdot\!43189\!\cdot\!135787$\\                        
$2^{14}\!\cdot\!43201\!\cdot\!135647$ & $2^{14}\!\cdot\!43207\!\cdot\!135601$ & $2^{14}\!\cdot\!43261\!\cdot\!135059$ & $2^{14}\!\cdot\!43319\!\cdot\!134513$\\        
$2^{14}\!\cdot\!43399\!\cdot\!133723$ & $2^{14}\!\cdot\!43481\!\cdot\!132967$ & $2^{14}\!\cdot\!43481\!\cdot\!132971$ & $2^{14}\!\cdot\!43517\!\cdot\!132611$\\                        
$2^{14}\!\cdot\!43517\!\cdot\!132619$ & $2^{14}\!\cdot\!43517\!\cdot\!132623$ & $2^{14}\!\cdot\!43517\!\cdot\!132631$ & $2^{14}\!\cdot\!43541\!\cdot\!132409$\\                      
$2^{14}\!\cdot\!43541\!\cdot\!132421$ & $2^{14}\!\cdot\!43579\!\cdot\!132071$ & $2^{14}\!\cdot\!43597\!\cdot\!131837$ & $2^{14}\!\cdot\!43597\!\cdot\!131849$\\        
$2^{14}\!\cdot\!43597\!\cdot\!131861$ & $2^{14}\!\cdot\!43607\!\cdot\!131701$ & $2^{14}\!\cdot\!43609\!\cdot\!131687$ & $2^{14}\!\cdot\!43609\!\cdot\!131707$\\                        
$2^{14}\!\cdot\!43609\!\cdot\!131711$ & $2^{14}\!\cdot\!43613\!\cdot\!131707$ & $2^{14}\!\cdot\!43613\!\cdot\!131711$ & $2^{14}\!\cdot\!43613\!\cdot\!131731$\\        
$2^{14}\!\cdot\!43613\!\cdot\!131743$ & $2^{14}\!\cdot\!43613\!\cdot\!131759$ & $2^{14}\!\cdot\!43627\!\cdot\!131101$ & $2^{14}\!\cdot\!43627\!\cdot\!131113$\\                        
$2^{14}\!\cdot\!43627\!\cdot\!131507$ & $2^{14}\!\cdot\!43627\!\cdot\!131519$ & $2^{14}\!\cdot\!43627\!\cdot\!131543$ & $2^{14}\!\cdot\!43633\!\cdot\!131063$\\                        
$2^{14}\!\cdot\!43633\!\cdot\!131071$ & $2^{14}\!\cdot\!43633\!\cdot\!131111$ & $2^{14}\!\cdot\!43633\!\cdot\!131143$ & $2^{14}\!\cdot\!43633\!\cdot\!131501$\\        
$2^{14}\!\cdot\!43633\!\cdot\!131561$ & $2^{14}\!\cdot\!43649\!\cdot\!131063$ & $2^{14}\!\cdot\!43649\!\cdot\!131071$ & $2^{14}\!\cdot\!43649\!\cdot\!131111$\\                      
$2^{14}\!\cdot\!43649\!\cdot\!131143$ & $2^{14}\!\cdot\!43649\!\cdot\!131171$ & $2^{14}\!\cdot\!43649\!\cdot\!131203$ & $2^{14}\!\cdot\!43649\!\cdot\!131231$\\        
$2^{14}\!\cdot\!43649\!\cdot\!131251$ & $2^{14}\!\cdot\!43649\!\cdot\!131267$ & $2^{14}\!\cdot\!43649\!\cdot\!131303$ & $2^{14}\!\cdot\!43651\!\cdot\!131101$\\                        
$2^{14}\!\cdot\!43651\!\cdot\!131113$ & $2^{14}\!\cdot\!43651\!\cdot\!131129$ & $2^{14}\!\cdot\!43651\!\cdot\!131149$ & $2^{14}\!\cdot\!43651\!\cdot\!131213$\\                        
$2^{14}\!\cdot\!43651\!\cdot\!131221$ & $2^{14}\!\cdot\!43651\!\cdot\!131249$ & $2^{14}\!\cdot\!43651\!\cdot\!131293$ & $2^{14}\!\cdot\!43651\!\cdot\!131297$\\        
$2^{14}\!\cdot\!43651\!\cdot\!131317$ & $2^{14}\!\cdot\!43651\!\cdot\!131321$ & $2^{14}\!\cdot\!43661\!\cdot\!131063$ & $2^{14}\!\cdot\!43661\!\cdot\!131071$\\                        
$2^{14}\!\cdot\!43661\!\cdot\!131111$ & $2^{14}\!\cdot\!43661\!\cdot\!131143$ & $2^{14}\!\cdot\!43661\!\cdot\!131171$ & $2^{14}\!\cdot\!43661\!\cdot\!131203$\\        
$2^{14}\!\cdot\!43661\!\cdot\!131231$ & $2^{14}\!\cdot\!43661\!\cdot\!131251$ & $2^{14}\!\cdot\!43661\!\cdot\!131267$ & $2^{14}\!\cdot\!43661\!\cdot\!131303$\\                        
$2^{14}\!\cdot\!43661\!\cdot\!131311$ & $2^{14}\!\cdot\!43669\!\cdot\!131063$ & $2^{14}\!\cdot\!43669\!\cdot\!131071$ & $2^{14}\!\cdot\!43669\!\cdot\!131111$\\                        
$2^{14}\!\cdot\!43669\!\cdot\!131143$ & $2^{14}\!\cdot\!43669\!\cdot\!131171$ & $2^{14}\!\cdot\!43669\!\cdot\!131203$ & $2^{14}\!\cdot\!43669\!\cdot\!131231$\\        
$2^{14}\!\cdot\!43669\!\cdot\!131251$ & $2^{14}\!\cdot\!43691\!\cdot\!130729$ & $2^{14}\!\cdot\!43691\!\cdot\!130769$ & $2^{14}\!\cdot\!43691\!\cdot\!130817$\\                        
$2^{14}\!\cdot\!43691\!\cdot\!130829$ & $2^{14}\!\cdot\!43691\!\cdot\!130841$ & $2^{14}\!\cdot\!43691\!\cdot\!130873$ & $2^{14}\!\cdot\!43691\!\cdot\!130957$\\        
$2^{14}\!\cdot\!43691\!\cdot\!130969$ & $2^{14}\!\cdot\!43691\!\cdot\!130973$ & $2^{14}\!\cdot\!43691\!\cdot\!130981$ & $2^{14}\!\cdot\!43691\!\cdot\!131009$\\                        
$2^{14}\!\cdot\!43691\!\cdot\!131041$ & $2^{14}\!\cdot\!43711\!\cdot\!130769$ & $2^{14}\!\cdot\!43711\!\cdot\!130817$ & $2^{14}\!\cdot\!43711\!\cdot\!130829$\\                     
$2^{14}\!\cdot\!43711\!\cdot\!130841$ & $2^{14}\!\cdot\!43711\!\cdot\!130873$ & $2^{14}\!\cdot\!43717\!\cdot\!130783$ & $2^{14}\!\cdot\!43717\!\cdot\!130787$\\        
$2^{14}\!\cdot\!43717\!\cdot\!130807$ & $2^{14}\!\cdot\!43717\!\cdot\!130811$ & $2^{14}\!\cdot\!43721\!\cdot\!130783$ & $2^{14}\!\cdot\!43759\!\cdot\!130369$\\                       
$2^{14}\!\cdot\!43759\!\cdot\!130409$ & $2^{14}\!\cdot\!43777\!\cdot\!130241$ & $2^{14}\!\cdot\!43777\!\cdot\!130253$ & $2^{14}\!\cdot\!43777\!\cdot\!130261$\\        
$2^{14}\!\cdot\!43787\!\cdot\!130121$ & $2^{14}\!\cdot\!43789\!\cdot\!130127$ & $2^{14}\!\cdot\!43789\!\cdot\!130147$ & $2^{14}\!\cdot\!43789\!\cdot\!130171$\\                        
$2^{14}\!\cdot\!43793\!\cdot\!130127$ & $2^{14}\!\cdot\!43801\!\cdot\!130057$ & $2^{14}\!\cdot\!43801\!\cdot\!130069$ & $2^{14}\!\cdot\!43801\!\cdot\!130073$\\                        
$2^{14}\!\cdot\!43853\!\cdot\!129581$ & $2^{14}\!\cdot\!43853\!\cdot\!129589$ & $2^{14}\!\cdot\!43853\!\cdot\!129593$ & $2^{14}\!\cdot\!43867\!\cdot\!129443$\\ 
& & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 36.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 15)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\  
$2^{14}\!\cdot\!43889\!\cdot\!129287$ & $2^{14}\!\cdot\!43891\!\cdot\!129281$ & $2^{14}\!\cdot\!43913\!\cdot\!129083$ & $2^{14}\!\cdot\!43933\!\cdot\!128903$\\
$2^{14}\!\cdot\!43943\!\cdot\!128813$ & $2^{14}\!\cdot\!43963\!\cdot\!128657$ & $2^{14}\!\cdot\!44017\!\cdot\!128189$ & $2^{14}\!\cdot\!44021\!\cdot\!128159$\\        
$2^{14}\!\cdot\!44029\!\cdot\!128099$ & $2^{14}\!\cdot\!44041\!\cdot\!127997$ & $2^{14}\!\cdot\!44053\!\cdot\!127873$ & $2^{14}\!\cdot\!44053\!\cdot\!127877$\\                      
$2^{14}\!\cdot\!44059\!\cdot\!127849$ & $2^{14}\!\cdot\!44071\!\cdot\!127733$ & $2^{14}\!\cdot\!44089\!\cdot\!127597$ & $2^{14}\!\cdot\!44101\!\cdot\!127493$\\                        
$2^{14}\!\cdot\!44119\!\cdot\!127343$ & $2^{14}\!\cdot\!44131\!\cdot\!127247$ & $2^{14}\!\cdot\!44203\!\cdot\!126641$ & $2^{14}\!\cdot\!44257\!\cdot\!126211$\\        
$2^{14}\!\cdot\!44263\!\cdot\!126151$ & $2^{14}\!\cdot\!44281\!\cdot\!126001$ & $2^{14}\!\cdot\!44351\!\cdot\!125453$ & $2^{14}\!\cdot\!44383\!\cdot\!125197$\\                        
$2^{14}\!\cdot\!44543\!\cdot\!123941$ & $2^{14}\!\cdot\!44563\!\cdot\!123787$ & $2^{14}\!\cdot\!44647\!\cdot\!123143$ & $2^{14}\!\cdot\!44651\!\cdot\!123113$\\        
$2^{14}\!\cdot\!44683\!\cdot\!122867$ & $2^{14}\!\cdot\!44687\!\cdot\!122833$ & $2^{14}\!\cdot\!44819\!\cdot\!121853$ & $2^{14}\!\cdot\!44909\!\cdot\!121189$\\                        
$2^{14}\!\cdot\!45053\!\cdot\!120157$ & $2^{14}\!\cdot\!45077\!\cdot\!119983$ & $2^{14}\!\cdot\!45137\!\cdot\!119563$ & $2^{14}\!\cdot\!45139\!\cdot\!119549$\\                        
$2^{14}\!\cdot\!45233\!\cdot\!118891$ & $2^{14}\!\cdot\!45307\!\cdot\!118387$ & $2^{14}\!\cdot\!45377\!\cdot\!117911$ & $2^{14}\!\cdot\!45427\!\cdot\!117571$\\        
$2^{14}\!\cdot\!45497\!\cdot\!117109$ & $2^{14}\!\cdot\!45523\!\cdot\!116933$ & $2^{14}\!\cdot\!45533\!\cdot\!116867$ & $2^{14}\!\cdot\!45677\!\cdot\!115933$\\                        
$2^{14}\!\cdot\!45751\!\cdot\!115459$ & $2^{14}\!\cdot\!45757\!\cdot\!115421$ & $2^{14}\!\cdot\!45949\!\cdot\!114217$ & $2^{14}\!\cdot\!45971\!\cdot\!114077$\\        
$2^{14}\!\cdot\!46051\!\cdot\!113591$ & $2^{14}\!\cdot\!46147\!\cdot\!113011$ & $2^{14}\!\cdot\!46451\!\cdot\!111229$ & $2^{14}\!\cdot\!46457\!\cdot\!111191$\\                        
$2^{14}\!\cdot\!46499\!\cdot\!110951$ & $2^{14}\!\cdot\!46507\!\cdot\!110909$ & $2^{14}\!\cdot\!46567\!\cdot\!110569$ & $2^{14}\!\cdot\!46591\!\cdot\!110431$\\                        
$2^{14}\!\cdot\!46679\!\cdot\!109943$ & $2^{14}\!\cdot\!46691\!\cdot\!109873$ & $2^{14}\!\cdot\!46703\!\cdot\!109807$ & $2^{14}\!\cdot\!46747\!\cdot\!109567$\\        
$2^{14}\!\cdot\!46819\!\cdot\!109171$ & $2^{14}\!\cdot\!46861\!\cdot\!108943$ & $2^{14}\!\cdot\!46901\!\cdot\!108727$ & $2^{14}\!\cdot\!46919\!\cdot\!108631$\\                        
$2^{14}\!\cdot\!47017\!\cdot\!108109$ & $2^{14}\!\cdot\!47087\!\cdot\!107741$ & $2^{14}\!\cdot\!47143\!\cdot\!107449$ & $2^{14}\!\cdot\!47237\!\cdot\!106963$\\        
$2^{14}\!\cdot\!47293\!\cdot\!106681$ & $2^{14}\!\cdot\!47297\!\cdot\!106657$ & $2^{14}\!\cdot\!47303\!\cdot\!106627$ & $2^{14}\!\cdot\!47353\!\cdot\!106373$\\                      
$2^{14}\!\cdot\!47491\!\cdot\!105683$ & $2^{14}\!\cdot\!47507\!\cdot\!105607$ & $2^{14}\!\cdot\!47527\!\cdot\!105509$ & $2^{14}\!\cdot\!47609\!\cdot\!105097$\\                        
$2^{14}\!\cdot\!47609\!\cdot\!105107$ & $2^{14}\!\cdot\!47713\!\cdot\!104597$ & $2^{14}\!\cdot\!47777\!\cdot\!104297$ & $2^{14}\!\cdot\!47779\!\cdot\!104281$\\        
$2^{14}\!\cdot\!47791\!\cdot\!104231$ & $2^{14}\!\cdot\!47837\!\cdot\!104009$ & $2^{14}\!\cdot\!47843\!\cdot\!103981$ & $2^{14}\!\cdot\!47903\!\cdot\!103699$\\                       
$2^{14}\!\cdot\!47933\!\cdot\!103561$ & $2^{14}\!\cdot\!47951\!\cdot\!103471$ & $2^{14}\!\cdot\!47969\!\cdot\!103387$ & $2^{14}\!\cdot\!47969\!\cdot\!103391$\\      
$2^{14}\!\cdot\!47977\!\cdot\!103357$ & $2^{14}\!\cdot\!48023\!\cdot\!103141$ & $2^{14}\!\cdot\!48073\!\cdot\!102911$ & $2^{14}\!\cdot\!48079\!\cdot\!102877$\\                       
$2^{14}\!\cdot\!48119\!\cdot\!102701$ & $2^{14}\!\cdot\!48239\!\cdot\!102161$ & $2^{14}\!\cdot\!48259\!\cdot\!102059$ & $2^{14}\!\cdot\!48311\!\cdot\!101837$\\                       
$2^{14}\!\cdot\!48353\!\cdot\!101641$ & $2^{14}\!\cdot\!48413\!\cdot\!101377$ & $2^{14}\!\cdot\!48413\!\cdot\!101383$ & $2^{14}\!\cdot\!48437\!\cdot\!101281$\\        
$2^{14}\!\cdot\!48463\!\cdot\!101149$ & $2^{14}\!\cdot\!48487\!\cdot\!101051$ & $2^{14}\!\cdot\!48487\!\cdot\!101063$ & $2^{14}\!\cdot\!48523\!\cdot\!100907$\\                       
$2^{14}\!\cdot\!48539\!\cdot\!100829$ & $2^{14}\!\cdot\!48541\!\cdot\!100823$ & $2^{14}\!\cdot\!48571\!\cdot\!100703$ & $2^{14}\!\cdot\!48593\!\cdot\!100609$\\        
$2^{14}\!\cdot\!48611\!\cdot\!100523$ & $2^{14}\!\cdot\!48623\!\cdot\!100459$ & $2^{14}\!\cdot\!48647\!\cdot\!100363$ & $2^{14}\!\cdot\!48661\!\cdot\!100291$\\                       
$2^{14}\!\cdot\!48661\!\cdot\!100297$ & $2^{14}\!\cdot\!48751\!\cdot\!99923$ & $2^{14}\!\cdot\!48751\!\cdot\!99929$ & $2^{14}\!\cdot\!48757\!\cdot\!99901$\\                           
$2^{14}\!\cdot\!48757\!\cdot\!99907$ & $2^{14}\!\cdot\!48761\!\cdot\!99881$ & $2^{14}\!\cdot\!48767\!\cdot\!99859$ & $2^{14}\!\cdot\!48767\!\cdot\!99871$\\               
$2^{14}\!\cdot\!48779\!\cdot\!99787$ & $2^{14}\!\cdot\!48779\!\cdot\!99809$ & $2^{14}\!\cdot\!48787\!\cdot\!99787$ & $2^{14}\!\cdot\!48799\!\cdot\!99719$\\                              
$2^{14}\!\cdot\!48809\!\cdot\!99689$ & $2^{14}\!\cdot\!48821\!\cdot\!99643$ & $2^{14}\!\cdot\!48857\!\cdot\!99487$ & $2^{14}\!\cdot\!48859\!\cdot\!99469$\\               
$2^{14}\!\cdot\!48869\!\cdot\!99431$ & $2^{14}\!\cdot\!48871\!\cdot\!99401$ & $2^{14}\!\cdot\!48883\!\cdot\!99367$ & $2^{14}\!\cdot\!48907\!\cdot\!99277$\\                               
$2^{14}\!\cdot\!48907\!\cdot\!99289$ & $2^{14}\!\cdot\!48947\!\cdot\!99079$ & $2^{14}\!\cdot\!48947\!\cdot\!99119$ & $2^{14}\!\cdot\!48953\!\cdot\!99079$\\                               
$2^{14}\!\cdot\!48989\!\cdot\!98929$ & $2^{14}\!\cdot\!48989\!\cdot\!98947$ & $2^{14}\!\cdot\!48989\!\cdot\!98953$ & $2^{14}\!\cdot\!48991\!\cdot\!98869$\\               
$2^{14}\!\cdot\!48991\!\cdot\!98887$ & $2^{14}\!\cdot\!48991\!\cdot\!98893$ & $2^{14}\!\cdot\!48991\!\cdot\!98899$ & $2^{14}\!\cdot\!48991\!\cdot\!98939$\\                               
$2^{14}\!\cdot\!49003\!\cdot\!98887$ & $2^{14}\!\cdot\!49003\!\cdot\!98893$ & $2^{14}\!\cdot\!49019\!\cdot\!98731$ & $2^{14}\!\cdot\!49019\!\cdot\!98737$\\               
$2^{14}\!\cdot\!49019\!\cdot\!98773$ & $2^{14}\!\cdot\!49019\!\cdot\!98779$ & $2^{14}\!\cdot\!49031\!\cdot\!98737$ & $2^{14}\!\cdot\!49031\!\cdot\!98773$\\                              
$2^{14}\!\cdot\!49031\!\cdot\!98779$ & $2^{14}\!\cdot\!49033\!\cdot\!98689$ & $2^{14}\!\cdot\!49057\!\cdot\!98321$ & $2^{14}\!\cdot\!49057\!\cdot\!98327$\\                               
$2^{14}\!\cdot\!49057\!\cdot\!98369$ & $2^{14}\!\cdot\!49069\!\cdot\!98321$ & $2^{14}\!\cdot\!49069\!\cdot\!98327$ & $2^{14}\!\cdot\!49069\!\cdot\!98369$\\             
$2^{14}\!\cdot\!49069\!\cdot\!98387$ & $2^{14}\!\cdot\!49069\!\cdot\!98411$ & $2^{14}\!\cdot\!49069\!\cdot\!98429$ & $2^{14}\!\cdot\!49081\!\cdot\!98321$\\      
$2^{14}\!\cdot\!49081\!\cdot\!98327$ & $2^{14}\!\cdot\!49081\!\cdot\!98369$ & $2^{14}\!\cdot\!49081\!\cdot\!98387$ & $2^{14}\!\cdot\!49081\!\cdot\!98411$\\
& & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 37.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 16)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\  
$2^{14}\!\cdot\!49081\!\cdot\!98429$ & $2^{14}\!\cdot\!49081\!\cdot\!98453$ & $2^{14}\!\cdot\!49081\!\cdot\!98459$ & $2^{14}\!\cdot\!49081\!\cdot\!98507$\\                               
$2^{14}\!\cdot\!49103\!\cdot\!98317$ & $2^{14}\!\cdot\!49103\!\cdot\!98323$ & $2^{14}\!\cdot\!49103\!\cdot\!98347$ & $2^{14}\!\cdot\!49103\!\cdot\!98377$\\                               
$2^{14}\!\cdot\!49103\!\cdot\!98389$ & $2^{14}\!\cdot\!49103\!\cdot\!98407$ & $2^{14}\!\cdot\!49103\!\cdot\!98419$ & $2^{14}\!\cdot\!49103\!\cdot\!98443$\\               
$2^{14}\!\cdot\!49103\!\cdot\!98467$ & $2^{14}\!\cdot\!49103\!\cdot\!98473$ & $2^{14}\!\cdot\!49103\!\cdot\!98479$ & $2^{14}\!\cdot\!49103\!\cdot\!98491$\\                              
$2^{14}\!\cdot\!49109\!\cdot\!98317$ & $2^{14}\!\cdot\!49109\!\cdot\!98323$ & $2^{14}\!\cdot\!49109\!\cdot\!98347$ & $2^{14}\!\cdot\!49109\!\cdot\!98377$\\               
$2^{14}\!\cdot\!49109\!\cdot\!98389$ & $2^{14}\!\cdot\!49109\!\cdot\!98407$ & $2^{14}\!\cdot\!49109\!\cdot\!98419$ & $2^{14}\!\cdot\!49109\!\cdot\!98443$\\                              
$2^{14}\!\cdot\!49109\!\cdot\!98467$ & $2^{14}\!\cdot\!49117\!\cdot\!98321$ & $2^{14}\!\cdot\!49117\!\cdot\!98327$ & $2^{14}\!\cdot\!49117\!\cdot\!98369$\\                               
$2^{14}\!\cdot\!49117\!\cdot\!98387$ & $2^{14}\!\cdot\!49117\!\cdot\!98411$ & $2^{14}\!\cdot\!49117\!\cdot\!98429$ & $2^{14}\!\cdot\!49121\!\cdot\!98317$\\               
$2^{14}\!\cdot\!49121\!\cdot\!98323$ & $2^{14}\!\cdot\!49121\!\cdot\!98347$ & $2^{14}\!\cdot\!49121\!\cdot\!98377$ & $2^{14}\!\cdot\!49121\!\cdot\!98389$\\                               
$2^{14}\!\cdot\!49121\!\cdot\!98407$ & $2^{14}\!\cdot\!49121\!\cdot\!98419$ & $2^{14}\!\cdot\!49123\!\cdot\!98321$ & $2^{14}\!\cdot\!49123\!\cdot\!98327$\\               
$2^{14}\!\cdot\!49123\!\cdot\!98369$ & $2^{14}\!\cdot\!49123\!\cdot\!98387$ & $2^{14}\!\cdot\!49123\!\cdot\!98411$ & $2^{14}\!\cdot\!49139\!\cdot\!98317$\\                               
$2^{14}\!\cdot\!49139\!\cdot\!98323$ & $2^{14}\!\cdot\!49139\!\cdot\!98347$ & $2^{14}\!\cdot\!49157\!\cdot\!98011$ & $2^{14}\!\cdot\!49157\!\cdot\!98017$\\                               
$2^{14}\!\cdot\!49157\!\cdot\!98041$ & $2^{14}\!\cdot\!49157\!\cdot\!98047$ & $2^{14}\!\cdot\!49157\!\cdot\!98101$ & $2^{14}\!\cdot\!49157\!\cdot\!98143$\\               
$2^{14}\!\cdot\!49157\!\cdot\!98179$ & $2^{14}\!\cdot\!49157\!\cdot\!98221$ & $2^{14}\!\cdot\!49157\!\cdot\!98227$ & $2^{14}\!\cdot\!49157\!\cdot\!98251$\\                               
$2^{14}\!\cdot\!49157\!\cdot\!98257$ & $2^{14}\!\cdot\!49157\!\cdot\!98269$ & $2^{14}\!\cdot\!49169\!\cdot\!98011$ & $2^{14}\!\cdot\!49169\!\cdot\!98017$\\               
$2^{14}\!\cdot\!49169\!\cdot\!98041$ & $2^{14}\!\cdot\!49169\!\cdot\!98047$ & $2^{14}\!\cdot\!49169\!\cdot\!98101$ & $2^{14}\!\cdot\!49169\!\cdot\!98143$\\                              
$2^{14}\!\cdot\!49169\!\cdot\!98179$ & $2^{14}\!\cdot\!49169\!\cdot\!98221$ & $2^{14}\!\cdot\!49169\!\cdot\!98227$ & $2^{14}\!\cdot\!49171\!\cdot\!98009$\\                               
$2^{14}\!\cdot\!49171\!\cdot\!98057$ & $2^{14}\!\cdot\!49171\!\cdot\!98081$ & $2^{14}\!\cdot\!49171\!\cdot\!98123$ & $2^{14}\!\cdot\!49171\!\cdot\!98129$\\               
$2^{14}\!\cdot\!49171\!\cdot\!98207$ & $2^{14}\!\cdot\!49171\!\cdot\!98213$ & $2^{14}\!\cdot\!49177\!\cdot\!98057$ & $2^{14}\!\cdot\!49177\!\cdot\!98081$\\                              
$2^{14}\!\cdot\!49177\!\cdot\!98123$ & $2^{14}\!\cdot\!49177\!\cdot\!98129$ & $2^{14}\!\cdot\!49193\!\cdot\!98041$ & $2^{14}\!\cdot\!49193\!\cdot\!98047$\\               
$2^{14}\!\cdot\!49193\!\cdot\!98101$ & $2^{14}\!\cdot\!49199\!\cdot\!98041$ & $2^{14}\!\cdot\!49199\!\cdot\!98047$ & $2^{14}\!\cdot\!49199\!\cdot\!98101$\\                               
$2^{14}\!\cdot\!49201\!\cdot\!98057$ & $2^{14}\!\cdot\!49201\!\cdot\!98081$ & $2^{14}\!\cdot\!49207\!\cdot\!98057$ & $2^{14}\!\cdot\!49211\!\cdot\!97919$\\                               
$2^{14}\!\cdot\!49211\!\cdot\!97931$ & $2^{14}\!\cdot\!49211\!\cdot\!97943$ & $2^{14}\!\cdot\!49211\!\cdot\!97961$ & $2^{14}\!\cdot\!49211\!\cdot\!97967$\\               
$2^{14}\!\cdot\!49211\!\cdot\!97973$ & $2^{14}\!\cdot\!49211\!\cdot\!98009$ & $2^{14}\!\cdot\!49211\!\cdot\!98047$ & $2^{14}\!\cdot\!49223\!\cdot\!97931$\\                               
$2^{14}\!\cdot\!49223\!\cdot\!97943$ & $2^{14}\!\cdot\!49223\!\cdot\!97961$ & $2^{14}\!\cdot\!49223\!\cdot\!97967$ & $2^{14}\!\cdot\!49223\!\cdot\!97973$\\               
$2^{14}\!\cdot\!49223\!\cdot\!98009$ & $2^{14}\!\cdot\!49253\!\cdot\!97771$ & $2^{14}\!\cdot\!49253\!\cdot\!97777$ & $2^{14}\!\cdot\!49261\!\cdot\!97787$\\                               
$2^{14}\!\cdot\!49261\!\cdot\!97829$ & $2^{14}\!\cdot\!49261\!\cdot\!97841$ & $2^{14}\!\cdot\!49261\!\cdot\!97847$ & $2^{14}\!\cdot\!49261\!\cdot\!97861$\\                               
$2^{14}\!\cdot\!49297\!\cdot\!97687$ & $2^{14}\!\cdot\!49297\!\cdot\!97711$ & $2^{14}\!\cdot\!49307\!\cdot\!97651$ & $2^{14}\!\cdot\!49331\!\cdot\!97583$\\               
$2^{14}\!\cdot\!49333\!\cdot\!97549$ & $2^{14}\!\cdot\!49333\!\cdot\!97561$ & $2^{14}\!\cdot\!49333\!\cdot\!97579$ & $2^{14}\!\cdot\!49339\!\cdot\!97499$\\                               
$2^{14}\!\cdot\!49339\!\cdot\!97549$ & $2^{14}\!\cdot\!49363\!\cdot\!97423$ & $2^{14}\!\cdot\!49363\!\cdot\!97429$ & $2^{14}\!\cdot\!49363\!\cdot\!97441$\\
$2^{14}\!\cdot\!49369\!\cdot\!97373$ & $2^{14}\!\cdot\!49369\!\cdot\!97379$ & $2^{14}\!\cdot\!49369\!\cdot\!97423$ & $2^{14}\!\cdot\!49369\!\cdot\!97429$\\                               
$2^{14}\!\cdot\!49393\!\cdot\!97327$ & $2^{14}\!\cdot\!49409\!\cdot\!97259$ & $2^{14}\!\cdot\!49409\!\cdot\!97283$ & $2^{14}\!\cdot\!49417\!\cdot\!97231$\\                               
$2^{14}\!\cdot\!49433\!\cdot\!97169$ & $2^{14}\!\cdot\!49433\!\cdot\!97187$ & $2^{14}\!\cdot\!49451\!\cdot\!97117$ & $2^{14}\!\cdot\!49477\!\cdot\!96979$\\               
$2^{14}\!\cdot\!49523\!\cdot\!96823$ & $2^{14}\!\cdot\!49529\!\cdot\!96821$ & $2^{14}\!\cdot\!49537\!\cdot\!96787$ & $2^{14}\!\cdot\!49547\!\cdot\!96749$\\                              
$2^{14}\!\cdot\!49559\!\cdot\!96703$ & $2^{14}\!\cdot\!49597\!\cdot\!96527$ & $2^{14}\!\cdot\!49597\!\cdot\!96553$ & $2^{14}\!\cdot\!49613\!\cdot\!96487$\\               
$2^{14}\!\cdot\!49627\!\cdot\!96431$ & $2^{14}\!\cdot\!49639\!\cdot\!96377$ & $2^{14}\!\cdot\!49667\!\cdot\!96289$ & $2^{14}\!\cdot\!49697\!\cdot\!96179$\\                               
$2^{14}\!\cdot\!49747\!\cdot\!95987$ & $2^{14}\!\cdot\!49807\!\cdot\!95773$ & $2^{14}\!\cdot\!49823\!\cdot\!95717$ & $2^{14}\!\cdot\!49853\!\cdot\!95603$\\                               
$2^{14}\!\cdot\!49891\!\cdot\!95461$ & $2^{14}\!\cdot\!49891\!\cdot\!95467$ & $2^{14}\!\cdot\!49993\!\cdot\!95087$ & $2^{14}\!\cdot\!49999\!\cdot\!95071$\\               
$2^{14}\!\cdot\!50033\!\cdot\!94951$ & $2^{14}\!\cdot\!50053\!\cdot\!94873$ & $2^{14}\!\cdot\!50069\!\cdot\!94819$ & $2^{14}\!\cdot\!50077\!\cdot\!94793$\\                               
$2^{14}\!\cdot\!50101\!\cdot\!94693$ & $2^{14}\!\cdot\!50131\!\cdot\!94597$ & $2^{14}\!\cdot\!50147\!\cdot\!94543$ & $2^{14}\!\cdot\!50207\!\cdot\!94331$\\               
$2^{14}\!\cdot\!50287\!\cdot\!94049$ & $2^{14}\!\cdot\!50291\!\cdot\!94033$ & $2^{14}\!\cdot\!50333\!\cdot\!93889$ & $2^{14}\!\cdot\!50753\!\cdot\!92459$\\                               
 $2^{14}\!\cdot\!50821\!\cdot\!92237$ & $2^{14}\!\cdot\!50867\!\cdot\!92083$ & $2^{14}\!\cdot\!50909\!\cdot\!91943$ & $2^{14}\!\cdot\!50969\!\cdot\!91753$\\
  & & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 38.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 17)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\  
$2^{14}\!\cdot\!50993\!\cdot\!91673$ & $2^{14}\!\cdot\!51047\!\cdot\!91499$ & $2^{14}\!\cdot\!51059\!\cdot\!91463$ & $2^{14}\!\cdot\!51061\!\cdot\!91457$\\                             
$2^{14}\!\cdot\!51109\!\cdot\!91303$ & $2^{14}\!\cdot\!51349\!\cdot\!90547$ & $2^{14}\!\cdot\!51383\!\cdot\!90439$ & $2^{14}\!\cdot\!51487\!\cdot\!90121$\\                               
$2^{14}\!\cdot\!51503\!\cdot\!90067$ & $2^{14}\!\cdot\!51521\!\cdot\!90017$ & $2^{14}\!\cdot\!51659\!\cdot\!89599$ & $2^{14}\!\cdot\!51683\!\cdot\!89527$\\               
$2^{14}\!\cdot\!51721\!\cdot\!89413$ & $2^{14}\!\cdot\!51749\!\cdot\!89329$ & $2^{14}\!\cdot\!51829\!\cdot\!89087$ & $2^{14}\!\cdot\!51853\!\cdot\!89021$\\                               
$2^{14}\!\cdot\!51859\!\cdot\!89003$ & $2^{14}\!\cdot\!51869\!\cdot\!88969$ & $2^{14}\!\cdot\!51929\!\cdot\!88793$ & $2^{14}\!\cdot\!52027\!\cdot\!88513$\\                               
$2^{14}\!\cdot\!52067\!\cdot\!88397$ & $2^{14}\!\cdot\!52313\!\cdot\!87697$ & $2^{14}\!\cdot\!52363\!\cdot\!87557$ & $2^{14}\!\cdot\!52567\!\cdot\!86993$\\               
$2^{14}\!\cdot\!52631\!\cdot\!86813$ & $2^{14}\!\cdot\!52757\!\cdot\!86477$ & $2^{14}\!\cdot\!52807\!\cdot\!86341$ & $2^{14}\!\cdot\!52837\!\cdot\!86263$\\                               
$2^{14}\!\cdot\!52973\!\cdot\!85903$ & $2^{14}\!\cdot\!53239\!\cdot\!85213$ & $2^{14}\!\cdot\!53623\!\cdot\!84247$ & $2^{14}\!\cdot\!53657\!\cdot\!84163$\\
$2^{14}\!\cdot\!53719\!\cdot\!84011$ & $2^{14}\!\cdot\!53897\!\cdot\!83579$ & $2^{14}\!\cdot\!53959\!\cdot\!83431$ & $2^{14}\!\cdot\!54091\!\cdot\!83117$\\                               
$2^{14}\!\cdot\!54503\!\cdot\!82163$ & $2^{14}\!\cdot\!54917\!\cdot\!81239$ & $2^{14}\!\cdot\!55021\!\cdot\!81013$ & $2^{14}\!\cdot\!55399\!\cdot\!80207$\\                               
$2^{14}\!\cdot\!55807\!\cdot\!79367$ & $2^{14}\!\cdot\!56123\!\cdot\!78737$ & $2^{14}\!\cdot\!56131\!\cdot\!78721$ & $2^{14}\!\cdot\!56239\!\cdot\!78509$\\               
$2^{14}\!\cdot\!56249\!\cdot\!78487$ & $2^{14}\!\cdot\!56359\!\cdot\!78277$ & $2^{14}\!\cdot\!56401\!\cdot\!78193$ & $2^{14}\!\cdot\!56773\!\cdot\!77489$\\                               
$2^{14}\!\cdot\!56813\!\cdot\!77417$ & $2^{14}\!\cdot\!56843\!\cdot\!77359$ & $2^{14}\!\cdot\!56893\!\cdot\!77269$ & $2^{14}\!\cdot\!56963\!\cdot\!77141$\\               
$2^{14}\!\cdot\!56989\!\cdot\!77093$ & $2^{14}\!\cdot\!57163\!\cdot\!76777$ & $2^{14}\!\cdot\!57283\!\cdot\!76561$ & $2^{14}\!\cdot\!57427\!\cdot\!76303$\\                              
$2^{14}\!\cdot\!57457\!\cdot\!76253$ & $2^{14}\!\cdot\!57601\!\cdot\!76001$ & $2^{14}\!\cdot\!57641\!\cdot\!75931$ & $2^{14}\!\cdot\!57773\!\cdot\!75703$\\                               
$2^{14}\!\cdot\!57787\!\cdot\!75679$ & $2^{14}\!\cdot\!57847\!\cdot\!75577$ & $2^{14}\!\cdot\!57947\!\cdot\!75407$ & $2^{14}\!\cdot\!58027\!\cdot\!75269$\\                             
$2^{14}\!\cdot\!58367\!\cdot\!74707$ & $2^{14}\!\cdot\!58379\!\cdot\!74687$ & $2^{14}\!\cdot\!58427\!\cdot\!74609$ & $2^{14}\!\cdot\!58453\!\cdot\!74567$\\                             
$2^{14}\!\cdot\!58481\!\cdot\!74521$ & $2^{14}\!\cdot\!58549\!\cdot\!74411$ & $2^{14}\!\cdot\!58579\!\cdot\!74363$ & $2^{14}\!\cdot\!58631\!\cdot\!74279$\\               
$2^{14}\!\cdot\!58661\!\cdot\!74231$ & $2^{14}\!\cdot\!58687\!\cdot\!74189$ & $2^{14}\!\cdot\!58693\!\cdot\!74177$ & $2^{14}\!\cdot\!58789\!\cdot\!74027$\\                             
$2^{14}\!\cdot\!58921\!\cdot\!73819$ & $2^{14}\!\cdot\!58991\!\cdot\!73709$ & $2^{14}\!\cdot\!59009\!\cdot\!73681$ & $2^{14}\!\cdot\!59051\!\cdot\!73613$\\                             
$2^{14}\!\cdot\!59063\!\cdot\!73597$ & $2^{14}\!\cdot\!59107\!\cdot\!73529$ & $2^{14}\!\cdot\!59113\!\cdot\!73517$ & $2^{14}\!\cdot\!59209\!\cdot\!73369$\\               
$2^{14}\!\cdot\!59369\!\cdot\!73127$ & $2^{14}\!\cdot\!59393\!\cdot\!73091$ & $2^{14}\!\cdot\!59443\!\cdot\!73013$ & $2^{14}\!\cdot\!59447\!\cdot\!73009$\\                              
$2^{14}\!\cdot\!59471\!\cdot\!72973$ & $2^{14}\!\cdot\!59539\!\cdot\!72871$ & $2^{14}\!\cdot\!59611\!\cdot\!72763$ & $2^{14}\!\cdot\!59791\!\cdot\!72497$\\               
$2^{14}\!\cdot\!59921\!\cdot\!72307$ & $2^{14}\!\cdot\!60013\!\cdot\!72173$ & $2^{14}\!\cdot\!60017\!\cdot\!72167$ & $2^{14}\!\cdot\!60037\!\cdot\!72139$\\                               
$2^{14}\!\cdot\!60139\!\cdot\!71987$ & $2^{14}\!\cdot\!60167\!\cdot\!71947$ & $2^{14}\!\cdot\!60209\!\cdot\!71887$ & $2^{14}\!\cdot\!60223\!\cdot\!71867$\\                               
$2^{14}\!\cdot\!60257\!\cdot\!71821$ & $2^{14}\!\cdot\!60259\!\cdot\!71821$ & $2^{14}\!\cdot\!60331\!\cdot\!71719$ & $2^{14}\!\cdot\!60343\!\cdot\!71699$\\               
$2^{14}\!\cdot\!60497\!\cdot\!71483$ & $2^{14}\!\cdot\!60601\!\cdot\!71341$ & $2^{14}\!\cdot\!60611\!\cdot\!71327$ & $2^{14}\!\cdot\!60659\!\cdot\!71261$\\                               
$2^{14}\!\cdot\!60679\!\cdot\!71233$ & $2^{14}\!\cdot\!60727\!\cdot\!71167$ & $2^{14}\!\cdot\!60737\!\cdot\!71153$ & $2^{14}\!\cdot\!60913\!\cdot\!70913$\\               
$2^{14}\!\cdot\!61057\!\cdot\!70717$ & $2^{14}\!\cdot\!61099\!\cdot\!70663$ & $2^{14}\!\cdot\!61141\!\cdot\!70607$ & $2^{14}\!\cdot\!61231\!\cdot\!70487$\\                               
$2^{14}\!\cdot\!61357\!\cdot\!70321$ & $2^{14}\!\cdot\!61363\!\cdot\!70313$ & $2^{14}\!\cdot\!61381\!\cdot\!70289$ & $2^{14}\!\cdot\!61493\!\cdot\!70141$\\                               
$2^{14}\!\cdot\!61511\!\cdot\!70117$ & $2^{14}\!\cdot\!61657\!\cdot\!69931$ & $2^{14}\!\cdot\!61717\!\cdot\!69847$ & $2^{14}\!\cdot\!61843\!\cdot\!69691$\\               
$2^{14}\!\cdot\!61871\!\cdot\!69653$ & $2^{14}\!\cdot\!61949\!\cdot\!69557$ & $2^{14}\!\cdot\!62003\!\cdot\!69491$ & $2^{14}\!\cdot\!62011\!\cdot\!69481$\\                               
$2^{14}\!\cdot\!62017\!\cdot\!69473$ & $2^{14}\!\cdot\!62039\!\cdot\!69439$ & $2^{14}\!\cdot\!62081\!\cdot\!69389$ & $2^{14}\!\cdot\!62099\!\cdot\!69371$\\
$2^{14}\!\cdot\!62189\!\cdot\!69259$ & $2^{14}\!\cdot\!62459\!\cdot\!68927$ & $2^{14}\!\cdot\!62467\!\cdot\!68917$ & $2^{14}\!\cdot\!62477\!\cdot\!68903$\\                               
$2^{14}\!\cdot\!62483\!\cdot\!68891$ & $2^{14}\!\cdot\!62497\!\cdot\!68881$ & $2^{14}\!\cdot\!62539\!\cdot\!68821$ & $2^{14}\!\cdot\!62549\!\cdot\!68813$\\                               
$2^{14}\!\cdot\!62581\!\cdot\!68777$ & $2^{14}\!\cdot\!62591\!\cdot\!68767$ & $2^{14}\!\cdot\!62617\!\cdot\!68729$ & $2^{14}\!\cdot\!62659\!\cdot\!68683$\\               
$2^{14}\!\cdot\!62851\!\cdot\!68447$ & $2^{14}\!\cdot\!62897\!\cdot\!68399$ & $2^{14}\!\cdot\!62921\!\cdot\!68371$ & $2^{14}\!\cdot\!63031\!\cdot\!68239$\\                               
$2^{14}\!\cdot\!63113\!\cdot\!68141$ & $2^{14}\!\cdot\!63149\!\cdot\!68099$ & $2^{14}\!\cdot\!63179\!\cdot\!68071$ & $2^{14}\!\cdot\!63199\!\cdot\!68041$\\               
$2^{14}\!\cdot\!63211\!\cdot\!68023$ & $2^{14}\!\cdot\!63277\!\cdot\!67957$ & $2^{14}\!\cdot\!63331\!\cdot\!67891$ & $2^{14}\!\cdot\!63389\!\cdot\!67829$\\                               
$2^{14}\!\cdot\!63439\!\cdot\!67763$ & $2^{14}\!\cdot\!63443\!\cdot\!67763$ & $2^{14}\!\cdot\!63467\!\cdot\!67733$ & $2^{14}\!\cdot\!63473\!\cdot\!67733$\\                               
$2^{14}\!\cdot\!63499\!\cdot\!67699$ & $2^{14}\!\cdot\!63541\!\cdot\!67651$ & $2^{14}\!\cdot\!63559\!\cdot\!67631$ & $2^{14}\!\cdot\!63587\!\cdot\!67601$\\ 
$2^{14}\!\cdot\!63589\!\cdot\!67601$ & $2^{14}\!\cdot\!63601\!\cdot\!67577$ & $2^{14}\!\cdot\!63601\!\cdot\!67579$ & $2^{14}\!\cdot\!63607\!\cdot\!67577$\\
 & & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 39.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 18)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\  
$2^{14}\!\cdot\!63607\!\cdot\!67579$ & $2^{14}\!\cdot\!63617\!\cdot\!67559$ & $2^{14}\!\cdot\!63647\!\cdot\!67523$ & $2^{14}\!\cdot\!63649\!\cdot\!67523$\\               
$2^{14}\!\cdot\!63649\!\cdot\!67531$ & $2^{14}\!\cdot\!63667\!\cdot\!67511$ & $2^{14}\!\cdot\!63689\!\cdot\!67489$ & $2^{14}\!\cdot\!63719\!\cdot\!67453$\\                               
$2^{14}\!\cdot\!63727\!\cdot\!67429$ & $2^{14}\!\cdot\!63737\!\cdot\!67433$ & $2^{14}\!\cdot\!63761\!\cdot\!67391$ & $2^{14}\!\cdot\!63823\!\cdot\!67339$\\                               
$2^{14}\!\cdot\!63929\!\cdot\!67213$ & $2^{14}\!\cdot\!63929\!\cdot\!67217$ & $2^{14}\!\cdot\!63929\!\cdot\!67219$ & $2^{14}\!\cdot\!64007\!\cdot\!67129$\\               
$2^{14}\!\cdot\!64013\!\cdot\!67129$ & $2^{14}\!\cdot\!64063\!\cdot\!67061$ & $2^{14}\!\cdot\!64067\!\cdot\!67061$ & $2^{14}\!\cdot\!64081\!\cdot\!67033$\\                               
$2^{14}\!\cdot\!64091\!\cdot\!67043$ & $2^{14}\!\cdot\!64109\!\cdot\!67021$ & $2^{14}\!\cdot\!64151\!\cdot\!66973$ & $2^{14}\!\cdot\!64151\!\cdot\!66977$\\               
$2^{14}\!\cdot\!64153\!\cdot\!66973$ & $2^{14}\!\cdot\!64171\!\cdot\!66943$ & $2^{14}\!\cdot\!64171\!\cdot\!66947$ & $2^{14}\!\cdot\!64217\!\cdot\!66889$\\                               
$2^{14}\!\cdot\!64223\!\cdot\!66889$ & $2^{14}\!\cdot\!64271\!\cdot\!66841$ & $2^{14}\!\cdot\!64319\!\cdot\!66791$ & $2^{14}\!\cdot\!64373\!\cdot\!66733$\\                               
$2^{14}\!\cdot\!64399\!\cdot\!66697$ & $2^{14}\!\cdot\!64399\!\cdot\!66701$ & $2^{14}\!\cdot\!64403\!\cdot\!66697$ & $2^{14}\!\cdot\!64403\!\cdot\!66701$\\               
$2^{14}\!\cdot\!64451\!\cdot\!66643$ & $2^{14}\!\cdot\!64453\!\cdot\!66643$ & $2^{14}\!\cdot\!64483\!\cdot\!66617$ & $2^{14}\!\cdot\!64513\!\cdot\!66571$\\                               
$2^{14}\!\cdot\!64513\!\cdot\!66587$ & $2^{14}\!\cdot\!64553\!\cdot\!66541$ & $2^{14}\!\cdot\!64567\!\cdot\!66499$ & $2^{14}\!\cdot\!64577\!\cdot\!66509$\\               
$2^{14}\!\cdot\!64579\!\cdot\!66509$ & $2^{14}\!\cdot\!64601\!\cdot\!66463$ & $2^{14}\!\cdot\!64601\!\cdot\!66467$ & $2^{14}\!\cdot\!64609\!\cdot\!66467$\\                               
$2^{14}\!\cdot\!64613\!\cdot\!66467$ & $2^{14}\!\cdot\!64679\!\cdot\!66403$ & $2^{14}\!\cdot\!64709\!\cdot\!66347$ & $2^{14}\!\cdot\!64717\!\cdot\!66359$\\                               
$2^{14}\!\cdot\!64717\!\cdot\!66361$ & $2^{14}\!\cdot\!64793\!\cdot\!66271$ & $2^{14}\!\cdot\!64811\!\cdot\!66271$ & $2^{14}\!\cdot\!64849\!\cdot\!66221$\\               
$2^{14}\!\cdot\!64853\!\cdot\!66221$ & $2^{14}\!\cdot\!64879\!\cdot\!66161$ & $2^{14}\!\cdot\!64891\!\cdot\!66161$ & $2^{14}\!\cdot\!64891\!\cdot\!66169$\\                               
$2^{14}\!\cdot\!64891\!\cdot\!66173$ & $2^{14}\!\cdot\!64891\!\cdot\!66179$ & $2^{14}\!\cdot\!64901\!\cdot\!66169$ & $2^{14}\!\cdot\!64901\!\cdot\!66173$\\
$2^{14}\!\cdot\!64901\!\cdot\!66179$ & $2^{14}\!\cdot\!64937\!\cdot\!66103$ & $2^{14}\!\cdot\!64937\!\cdot\!66107$ & $2^{14}\!\cdot\!64937\!\cdot\!66109$\\                               
$2^{14}\!\cdot\!64951\!\cdot\!66107$ & $2^{14}\!\cdot\!64951\!\cdot\!66109$ & $2^{14}\!\cdot\!64997\!\cdot\!66041$ & $2^{14}\!\cdot\!64997\!\cdot\!66047$\\                              
$2^{14}\!\cdot\!64997\!\cdot\!66067$ & $2^{14}\!\cdot\!64997\!\cdot\!66071$ & $2^{14}\!\cdot\!65003\!\cdot\!66047$ & $2^{14}\!\cdot\!65003\!\cdot\!66067$\\               
$2^{14}\!\cdot\!65003\!\cdot\!66071$ & $2^{14}\!\cdot\!65011\!\cdot\!66047$ & $2^{14}\!\cdot\!65053\!\cdot\!65981$ & $2^{14}\!\cdot\!65053\!\cdot\!65983$\\                               
$2^{14}\!\cdot\!65053\!\cdot\!65993$ & $2^{14}\!\cdot\!65063\!\cdot\!65981$ & $2^{14}\!\cdot\!65063\!\cdot\!65983$ & $2^{14}\!\cdot\!65063\!\cdot\!65993$\\               
$2^{14}\!\cdot\!65071\!\cdot\!65981$ & $2^{14}\!\cdot\!65071\!\cdot\!65983$ & $2^{14}\!\cdot\!65071\!\cdot\!65993$ & $2^{14}\!\cdot\!65089\!\cdot\!65981$\\                              
$2^{14}\!\cdot\!65089\!\cdot\!65983$ & $2^{14}\!\cdot\!65119\!\cdot\!65881$ & $2^{14}\!\cdot\!65119\!\cdot\!65899$ & $2^{14}\!\cdot\!65123\!\cdot\!65899$\\                               
$2^{14}\!\cdot\!65129\!\cdot\!65899$ & $2^{14}\!\cdot\!65129\!\cdot\!65921$ & $2^{14}\!\cdot\!65129\!\cdot\!65927$ & $2^{14}\!\cdot\!65129\!\cdot\!65929$\\                            
$2^{14}\!\cdot\!65141\!\cdot\!65899$ & $2^{14}\!\cdot\!65141\!\cdot\!65921$ & $2^{14}\!\cdot\!65141\!\cdot\!65927$ & $2^{14}\!\cdot\!65141\!\cdot\!65929$\\                             
$2^{14}\!\cdot\!65147\!\cdot\!65899$ & $2^{14}\!\cdot\!65147\!\cdot\!65921$ & $2^{14}\!\cdot\!65167\!\cdot\!65899$ & $2^{14}\!\cdot\!65171\!\cdot\!65899$\\                             
$2^{14}\!\cdot\!65173\!\cdot\!65899$ & $2^{14}\!\cdot\!65203\!\cdot\!65777$ & $2^{14}\!\cdot\!65203\!\cdot\!65789$ & $2^{14}\!\cdot\!65213\!\cdot\!65777$\\                               
$2^{14}\!\cdot\!65213\!\cdot\!65789$ & $2^{14}\!\cdot\!65213\!\cdot\!65809$ & $2^{14}\!\cdot\!65239\!\cdot\!65789$ & $2^{14}\!\cdot\!65239\!\cdot\!65809$\\                               
$2^{14}\!\cdot\!65239\!\cdot\!65827$ & $2^{14}\!\cdot\!65239\!\cdot\!65831$ & $2^{14}\!\cdot\!65257\!\cdot\!65789$ & $2^{14}\!\cdot\!65257\!\cdot\!65809$\\               
$2^{14}\!\cdot\!65267\!\cdot\!65789$ & $2^{14}\!\cdot\!65269\!\cdot\!65789$ & $2^{14}\!\cdot\!65287\!\cdot\!65537$ & $2^{14}\!\cdot\!65287\!\cdot\!65539$\\                               
$2^{14}\!\cdot\!65287\!\cdot\!65543$ & $2^{14}\!\cdot\!65293\!\cdot\!65537$ & $2^{14}\!\cdot\!65293\!\cdot\!65539$ & $2^{14}\!\cdot\!65293\!\cdot\!65543$\\               
$2^{14}\!\cdot\!65293\!\cdot\!65551$ & $2^{14}\!\cdot\!65293\!\cdot\!65557$ & $2^{14}\!\cdot\!65309\!\cdot\!65537$ & $2^{14}\!\cdot\!65309\!\cdot\!65539$\\                             
$2^{14}\!\cdot\!65309\!\cdot\!65543$ & $2^{14}\!\cdot\!65309\!\cdot\!65551$ & $2^{14}\!\cdot\!65309\!\cdot\!65557$ & $2^{14}\!\cdot\!65309\!\cdot\!65563$\\                               
$2^{14}\!\cdot\!65309\!\cdot\!65579$ & $2^{14}\!\cdot\!65309\!\cdot\!65581$ & $2^{14}\!\cdot\!65309\!\cdot\!65587$ & $2^{14}\!\cdot\!65323\!\cdot\!65537$\\               
$2^{14}\!\cdot\!65323\!\cdot\!65539$ & $2^{14}\!\cdot\!65323\!\cdot\!65543$ & $2^{14}\!\cdot\!65323\!\cdot\!65551$ & $2^{14}\!\cdot\!65323\!\cdot\!65557$\\                               
$2^{14}\!\cdot\!65323\!\cdot\!65563$ & $2^{14}\!\cdot\!65323\!\cdot\!65579$ & $2^{14}\!\cdot\!65323\!\cdot\!65581$ & $2^{14}\!\cdot\!65323\!\cdot\!65587$\\               
$2^{14}\!\cdot\!65323\!\cdot\!65599$ & $2^{14}\!\cdot\!65323\!\cdot\!65609$ & $2^{14}\!\cdot\!65323\!\cdot\!65617$ & $2^{14}\!\cdot\!65323\!\cdot\!65629$\\                               
$2^{14}\!\cdot\!65327\!\cdot\!65537$ & $2^{14}\!\cdot\!65327\!\cdot\!65539$ & $2^{14}\!\cdot\!65327\!\cdot\!65543$ & $2^{14}\!\cdot\!65327\!\cdot\!65551$\\                               
$2^{14}\!\cdot\!65327\!\cdot\!65557$ & $2^{14}\!\cdot\!65327\!\cdot\!65563$ & $2^{14}\!\cdot\!65327\!\cdot\!65579$ & $2^{14}\!\cdot\!65327\!\cdot\!65581$\\               
$2^{14}\!\cdot\!65327\!\cdot\!65587$ & $2^{14}\!\cdot\!65327\!\cdot\!65599$ & $2^{14}\!\cdot\!65327\!\cdot\!65609$ & $2^{14}\!\cdot\!65327\!\cdot\!65617$\\                               
$2^{14}\!\cdot\!65327\!\cdot\!65629$ & $2^{14}\!\cdot\!65327\!\cdot\!65633$ & $2^{14}\!\cdot\!65353\!\cdot\!65537$ & $2^{14}\!\cdot\!65353\!\cdot\!65539$\\               
$2^{14}\!\cdot\!65353\!\cdot\!65543$ & $2^{14}\!\cdot\!65353\!\cdot\!65551$ & $2^{14}\!\cdot\!65353\!\cdot\!65557$ & $2^{14}\!\cdot\!65353\!\cdot\!65563$\\   
& & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 40.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 19)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\                         
$2^{14}\!\cdot\!65353\!\cdot\!65579$ & $2^{14}\!\cdot\!65353\!\cdot\!65581$ & $2^{14}\!\cdot\!65353\!\cdot\!65587$ & $2^{14}\!\cdot\!65353\!\cdot\!65599$\\                               
$2^{14}\!\cdot\!65353\!\cdot\!65609$ & $2^{14}\!\cdot\!65353\!\cdot\!65617$ & $2^{14}\!\cdot\!65353\!\cdot\!65629$ & $2^{14}\!\cdot\!65353\!\cdot\!65633$\\               
$2^{14}\!\cdot\!65353\!\cdot\!65647$ & $2^{14}\!\cdot\!65353\!\cdot\!65651$ & $2^{14}\!\cdot\!65353\!\cdot\!65657$ & $2^{14}\!\cdot\!65353\!\cdot\!65677$\\                               
$2^{14}\!\cdot\!65353\!\cdot\!65687$ & $2^{14}\!\cdot\!65353\!\cdot\!65699$ & $2^{14}\!\cdot\!65353\!\cdot\!65701$ & $2^{14}\!\cdot\!65353\!\cdot\!65707$\\               
$2^{14}\!\cdot\!65353\!\cdot\!65713$ & $2^{14}\!\cdot\!65357\!\cdot\!65537$ & $2^{14}\!\cdot\!65357\!\cdot\!65539$ & $2^{14}\!\cdot\!65357\!\cdot\!65543$\\                              
$2^{14}\!\cdot\!65357\!\cdot\!65551$ & $2^{14}\!\cdot\!65357\!\cdot\!65557$ & $2^{14}\!\cdot\!65357\!\cdot\!65563$ & $2^{14}\!\cdot\!65357\!\cdot\!65579$\\                               
$2^{14}\!\cdot\!65357\!\cdot\!65581$ & $2^{14}\!\cdot\!65357\!\cdot\!65587$ & $2^{14}\!\cdot\!65357\!\cdot\!65599$ & $2^{14}\!\cdot\!65357\!\cdot\!65609$\\               
$2^{14}\!\cdot\!65357\!\cdot\!65617$ & $2^{14}\!\cdot\!65357\!\cdot\!65629$ & $2^{14}\!\cdot\!65357\!\cdot\!65633$ & $2^{14}\!\cdot\!65357\!\cdot\!65647$\\                               
$2^{14}\!\cdot\!65357\!\cdot\!65651$ & $2^{14}\!\cdot\!65357\!\cdot\!65657$ & $2^{14}\!\cdot\!65357\!\cdot\!65677$ & $2^{14}\!\cdot\!65357\!\cdot\!65687$\\               
$2^{14}\!\cdot\!65357\!\cdot\!65699$ & $2^{14}\!\cdot\!65357\!\cdot\!65701$ & $2^{14}\!\cdot\!65357\!\cdot\!65707$ & $2^{14}\!\cdot\!65371\!\cdot\!65537$\\                              
$2^{14}\!\cdot\!65371\!\cdot\!65539$ & $2^{14}\!\cdot\!65371\!\cdot\!65543$ & $2^{14}\!\cdot\!65371\!\cdot\!65551$ & $2^{14}\!\cdot\!65371\!\cdot\!65557$\\                               
$2^{14}\!\cdot\!65371\!\cdot\!65563$ & $2^{14}\!\cdot\!65371\!\cdot\!65579$ & $2^{14}\!\cdot\!65371\!\cdot\!65581$ & $2^{14}\!\cdot\!65371\!\cdot\!65587$\\               
$2^{14}\!\cdot\!65371\!\cdot\!65599$ & $2^{14}\!\cdot\!65371\!\cdot\!65609$ & $2^{14}\!\cdot\!65371\!\cdot\!65617$ & $2^{14}\!\cdot\!65371\!\cdot\!65629$\\                               
$2^{14}\!\cdot\!65371\!\cdot\!65633$ & $2^{14}\!\cdot\!65371\!\cdot\!65647$ & $2^{14}\!\cdot\!65371\!\cdot\!65651$ & $2^{14}\!\cdot\!65371\!\cdot\!65657$\\               
$2^{14}\!\cdot\!65371\!\cdot\!65677$ & $2^{14}\!\cdot\!65371\!\cdot\!65687$ & $2^{14}\!\cdot\!65381\!\cdot\!65537$ & $2^{14}\!\cdot\!65381\!\cdot\!65539$\\                              
$2^{14}\!\cdot\!65381\!\cdot\!65543$ & $2^{14}\!\cdot\!65381\!\cdot\!65551$ & $2^{14}\!\cdot\!65381\!\cdot\!65557$ & $2^{14}\!\cdot\!65381\!\cdot\!65563$\\                               
$2^{14}\!\cdot\!65381\!\cdot\!65579$ & $2^{14}\!\cdot\!65381\!\cdot\!65581$ & $2^{14}\!\cdot\!65381\!\cdot\!65587$ & $2^{14}\!\cdot\!65381\!\cdot\!65599$\\               
$2^{14}\!\cdot\!65381\!\cdot\!65609$ & $2^{14}\!\cdot\!65381\!\cdot\!65617$ & $2^{14}\!\cdot\!65381\!\cdot\!65629$ & $2^{14}\!\cdot\!65381\!\cdot\!65633$\\                               
$2^{14}\!\cdot\!65381\!\cdot\!65647$ & $2^{14}\!\cdot\!65381\!\cdot\!65651$ & $2^{14}\!\cdot\!65381\!\cdot\!65657$ & $2^{14}\!\cdot\!65381\!\cdot\!65677$\\               
$2^{14}\!\cdot\!65381\!\cdot\!65687$ & $2^{14}\!\cdot\!65393\!\cdot\!65537$ & $2^{14}\!\cdot\!65393\!\cdot\!65539$ & $2^{14}\!\cdot\!65393\!\cdot\!65543$\\                             
$2^{14}\!\cdot\!65393\!\cdot\!65551$ & $2^{14}\!\cdot\!65393\!\cdot\!65557$ & $2^{14}\!\cdot\!65393\!\cdot\!65563$ & $2^{14}\!\cdot\!65393\!\cdot\!65579$\\                               
$2^{14}\!\cdot\!65393\!\cdot\!65581$ & $2^{14}\!\cdot\!65393\!\cdot\!65587$ & $2^{14}\!\cdot\!65393\!\cdot\!65599$ & $2^{14}\!\cdot\!65393\!\cdot\!65609$\\                 
$2^{14}\!\cdot\!65393\!\cdot\!65617$ & $2^{14}\!\cdot\!65393\!\cdot\!65629$ & $2^{14}\!\cdot\!65393\!\cdot\!65633$ & $2^{14}\!\cdot\!65393\!\cdot\!65647$\\                                 
$2^{14}\!\cdot\!65393\!\cdot\!65651$ & $2^{14}\!\cdot\!65393\!\cdot\!65657$ & $2^{14}\!\cdot\!65407\!\cdot\!65537$ & $2^{14}\!\cdot\!65407\!\cdot\!65539$\\                 
$2^{14}\!\cdot\!65407\!\cdot\!65543$ & $2^{14}\!\cdot\!65407\!\cdot\!65551$ & $2^{14}\!\cdot\!65407\!\cdot\!65557$ & $2^{14}\!\cdot\!65407\!\cdot\!65563$\\                                
$2^{14}\!\cdot\!65407\!\cdot\!65579$ & $2^{14}\!\cdot\!65407\!\cdot\!65581$ & $2^{14}\!\cdot\!65407\!\cdot\!65587$ & $2^{14}\!\cdot\!65407\!\cdot\!65599$\\                                 
$2^{14}\!\cdot\!65407\!\cdot\!65609$ & $2^{14}\!\cdot\!65407\!\cdot\!65617$ & $2^{14}\!\cdot\!65407\!\cdot\!65629$ & $2^{14}\!\cdot\!65407\!\cdot\!65633$\\                 
$2^{14}\!\cdot\!65407\!\cdot\!65647$ & $2^{14}\!\cdot\!65407\!\cdot\!65651$ & $2^{14}\!\cdot\!65407\!\cdot\!65657$ & $2^{14}\!\cdot\!65413\!\cdot\!65537$\\                                 
$2^{14}\!\cdot\!65413\!\cdot\!65539$ & $2^{14}\!\cdot\!65413\!\cdot\!65543$ & $2^{14}\!\cdot\!65413\!\cdot\!65551$ & $2^{14}\!\cdot\!65413\!\cdot\!65557$\\                 
$2^{14}\!\cdot\!65413\!\cdot\!65563$ & $2^{14}\!\cdot\!65413\!\cdot\!65579$ & $2^{14}\!\cdot\!65413\!\cdot\!65581$ & $2^{14}\!\cdot\!65413\!\cdot\!65587$\\                                 
$2^{14}\!\cdot\!65413\!\cdot\!65599$ & $2^{14}\!\cdot\!65413\!\cdot\!65609$ & $2^{14}\!\cdot\!65413\!\cdot\!65617$ & $2^{14}\!\cdot\!65413\!\cdot\!65629$\\
$2^{14}\!\cdot\!65413\!\cdot\!65633$ & $2^{14}\!\cdot\!65413\!\cdot\!65647$ & $2^{14}\!\cdot\!65413\!\cdot\!65651$ & $2^{14}\!\cdot\!65419\!\cdot\!65537$\\                 
$2^{14}\!\cdot\!65419\!\cdot\!65539$ & $2^{14}\!\cdot\!65419\!\cdot\!65543$ & $2^{14}\!\cdot\!65419\!\cdot\!65551$ & $2^{14}\!\cdot\!65419\!\cdot\!65557$\\                                 
$2^{14}\!\cdot\!65419\!\cdot\!65563$ & $2^{14}\!\cdot\!65419\!\cdot\!65579$ & $2^{14}\!\cdot\!65419\!\cdot\!65581$ & $2^{14}\!\cdot\!65419\!\cdot\!65587$\\                 
$2^{14}\!\cdot\!65419\!\cdot\!65599$ & $2^{14}\!\cdot\!65419\!\cdot\!65609$ & $2^{14}\!\cdot\!65419\!\cdot\!65617$ & $2^{14}\!\cdot\!65419\!\cdot\!65629$\\                                 
$2^{14}\!\cdot\!65419\!\cdot\!65633$ & $2^{14}\!\cdot\!65419\!\cdot\!65647$ & $2^{14}\!\cdot\!65423\!\cdot\!65537$ & $2^{14}\!\cdot\!65423\!\cdot\!65539$\\                                 
$2^{14}\!\cdot\!65423\!\cdot\!65543$ & $2^{14}\!\cdot\!65423\!\cdot\!65551$ & $2^{14}\!\cdot\!65423\!\cdot\!65557$ & $2^{14}\!\cdot\!65423\!\cdot\!65563$\\                 
$2^{14}\!\cdot\!65423\!\cdot\!65579$ & $2^{14}\!\cdot\!65423\!\cdot\!65581$ & $2^{14}\!\cdot\!65423\!\cdot\!65587$ & $2^{14}\!\cdot\!65423\!\cdot\!65599$\\                                 
$2^{14}\!\cdot\!65423\!\cdot\!65609$ & $2^{14}\!\cdot\!65423\!\cdot\!65617$ & $2^{14}\!\cdot\!65423\!\cdot\!65629$ & $2^{14}\!\cdot\!65423\!\cdot\!65633$\\                 
$2^{14}\!\cdot\!65437\!\cdot\!65537$ & $2^{14}\!\cdot\!65437\!\cdot\!65539$ & $2^{14}\!\cdot\!65437\!\cdot\!65543$ & $2^{14}\!\cdot\!65437\!\cdot\!65551$\\                                 
$2^{14}\!\cdot\!65437\!\cdot\!65557$ & $2^{14}\!\cdot\!65437\!\cdot\!65563$ & $2^{14}\!\cdot\!65437\!\cdot\!65579$ & $2^{14}\!\cdot\!65437\!\cdot\!65581$\\                                 
$2^{14}\!\cdot\!65437\!\cdot\!65587$ & $2^{14}\!\cdot\!65437\!\cdot\!65599$ & $2^{14}\!\cdot\!65437\!\cdot\!65609$ & $2^{14}\!\cdot\!65437\!\cdot\!65617$\\ 
  & & & \\\hline\end{tabular}}

\vfill\eject
\noindent{\bf Table 41.}\quad All primitive weird numbers of form $2^{14}pq$. (Part 20)
\vskip 6pt
\centerline{\begin{tabular}{|llll|}\hline& & & \\                  
$2^{14}\!\cdot\!65437\!\cdot\!65629$ & $2^{14}\!\cdot\!65447\!\cdot\!65537$ & $2^{14}\!\cdot\!65447\!\cdot\!65539$ & $2^{14}\!\cdot\!65447\!\cdot\!65543$\\                                 
$2^{14}\!\cdot\!65447\!\cdot\!65551$ & $2^{14}\!\cdot\!65447\!\cdot\!65557$ & $2^{14}\!\cdot\!65447\!\cdot\!65563$ & $2^{14}\!\cdot\!65447\!\cdot\!65579$\\                 
$2^{14}\!\cdot\!65447\!\cdot\!65581$ & $2^{14}\!\cdot\!65447\!\cdot\!65587$ & $2^{14}\!\cdot\!65447\!\cdot\!65599$ & $2^{14}\!\cdot\!65447\!\cdot\!65609$\\                               
$2^{14}\!\cdot\!65447\!\cdot\!65617$ & $2^{14}\!\cdot\!65449\!\cdot\!65537$ & $2^{14}\!\cdot\!65449\!\cdot\!65539$ & $2^{14}\!\cdot\!65449\!\cdot\!65543$\\                                 
$2^{14}\!\cdot\!65449\!\cdot\!65551$ & $2^{14}\!\cdot\!65449\!\cdot\!65557$ & $2^{14}\!\cdot\!65449\!\cdot\!65563$ & $2^{14}\!\cdot\!65449\!\cdot\!65579$\\                 
$2^{14}\!\cdot\!65449\!\cdot\!65581$ & $2^{14}\!\cdot\!65449\!\cdot\!65587$ & $2^{14}\!\cdot\!65449\!\cdot\!65599$ & $2^{14}\!\cdot\!65449\!\cdot\!65609$\\                                 
$2^{14}\!\cdot\!65449\!\cdot\!65617$ & $2^{14}\!\cdot\!65479\!\cdot\!65537$ & $2^{14}\!\cdot\!65479\!\cdot\!65539$ & $2^{14}\!\cdot\!65479\!\cdot\!65543$\\
$2^{14}\!\cdot\!65479\!\cdot\!65551$ & $2^{14}\!\cdot\!65479\!\cdot\!65557$ & $2^{14}\!\cdot\!65479\!\cdot\!65563$ & $2^{14}\!\cdot\!65479\!\cdot\!65579$\\                                 
$2^{14}\!\cdot\!65479\!\cdot\!65581$ & $2^{14}\!\cdot\!65479\!\cdot\!65587$ & $2^{14}\!\cdot\!65497\!\cdot\!65537$ & $2^{14}\!\cdot\!65497\!\cdot\!65539$\\                                 
$2^{14}\!\cdot\!65497\!\cdot\!65543$ & $2^{14}\!\cdot\!65497\!\cdot\!65551$ & $2^{14}\!\cdot\!65497\!\cdot\!65557$ & $2^{14}\!\cdot\!65497\!\cdot\!65563$\\                 
$2^{14}\!\cdot\!65519\!\cdot\!65537$ & $2^{14}\!\cdot\!65519\!\cdot\!65539$ & $2^{14}\!\cdot\!65519\!\cdot\!65543$ & $2^{14}\!\cdot\!65521\!\cdot\!65537$\\                               
$2^{14}\!\cdot\!65521\!\cdot\!65539$ & $2^{14}\!\cdot\!65521\!\cdot\!65543$ &                    &          \\
  & & & \\\hline\end{tabular}
\begin{tabular}{|l|l|l|l|}\hline& & & \\         
\# &  $p$, $q$   &  Parameters &  Proved by\\ 
\hline & & &\\
1.  (219 digits)& $ p=2^{241}+2^{84}\Phi_1 \Phi_2\Phi_4\Phi_8\Phi_{24}\Phi_{24}-1$ (90 digits) & $P=3$, $\Delta=13$ & Thm. 4.2.8 (Prop. 2)\\
 $j=10$, $k=240$       & $ q=2^{241}+2^{158}\Phi_3\Phi_6\Phi_{12}-1$ (73 digits) & $P=1$, $\Delta=5$ & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
2.  (234 digits)& $ p=2^{241}+2^{87}\Phi_1 \Phi_2\Phi_4\Phi_6\Phi_8-1$ (73 digits) & $P=12$, $\Delta=148$ & Thm. 4.2.8 (Prop. 2)\\
 $j=10$, $k=240$       & $ q=2^{241}+2^{155}\Phi_3\Phi_{12}\Phi_{24}-1$ (89 digits) & $P=3$, $\Delta=13$ & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
3.  (256 digits)& $ p=2^{255}+2^{111}\Phi_2\Phi_3\Phi_4\Phi_6\Phi_{12}\Phi_{24}-1$ (97 digits) & $P=8$, $\Delta=68$ & Thm. 4.2.8 (Prop. 2)\\
 $j=11$, $k=254$       & $ q=2^{255}+2^{145}\Phi_1\Phi_8-1$ (80 digits) & $P=1$, $\Delta=5$ & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
4.  (248 digits)& $ p=2^{255}+2^{115}\Phi_1\Phi_3\Phi_4\Phi_6\Phi_8-1$ (80 digits) & $P=5$, $\Delta=29$ & Thm. 4.2.8 (Prop. 2)\\
 $j=11$, $k=254$       & $ q=2^{255}+2^{141}\Phi_2\Phi_{12}\Phi_{24}-1$ (89 digits) & $P=1$, $\Delta=5$ & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\ 
5.  (300 digits)             &     $ p=2^{313}+2^{139}\Phi_2\Phi_4\Phi_6\Phi_{12}-1$ (95 digits)                                & $P=12$, $\Delta=148$         & Thm. 4.2.8 (Prop. 2)\\
 $j=13$, $k=312$       &      $ q=2^{313}+2^{175}\Phi_1\Phi_3\Phi_8\Phi_{24}-1$ (112 digits)                             & $P=1$, $\Delta=5$                & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
6.  (305 digits)             &      $ p=2^{337}+2^{114}\Phi_1\Phi_2\Phi_4\Phi_{12}\Phi_{24}-1$ (102 digits)             & $P=3$, $\Delta=13$              & Thm. 4.2.8 (Prop. 2)\\
 $j=14$, $k=336$       &      $ q=2^{224}+2^{175}\Phi_3\Phi_6\Phi_8-1$  (102 digits)                                              & $P=1$, $\Delta=5$                 & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline \end{tabular}
\begin{tabular}{|l|l|l|l|}\hline& & & \\         
\# &  $p$, $q$   &  Parameters &  Proved by\\ 
\hline & & &\\
7.  (353 digits)             &           $ p=2^{337}+2^{120}\Phi_3 \Phi_6-1$ (102 digits)                                                                       & $P=5$, $\Delta=29$         & Thm. 4.2.8 (Prop. 2)\\
 $j=14$, $k=336$       &           $ q=2^{337}+2^{218}\Phi_1\Phi_2\Phi_4\Phi_8\Phi_{12}\Phi_{24}-1$ (150 digits)               & $P=3$, $\Delta=13$         & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
8.  (368 digits)             &          $ p=2^{361}+2^{170}\Phi_1 \Phi_2\Phi_3\Phi_4\Phi_8\Phi_{12}\Phi_{24}-1$ (151 digits)                           & $P=13$, $\Delta=173$     & Thm. 4.2.8 (Prop. 2)\\
 $j=15$, $k=360$       &          $ q=2^{361}+2^{192}\Phi_6-1$ (109 digits)                                                                                                       & $P=1$, $\Delta=5$          & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
9.  (342 digits)             &         $ p=2^{361}+2^{159}\Phi_1\Phi_2\Phi_3\Phi_6\Phi_8-1$ (109 digits)                                                                 & $P=3$, $\Delta=13$          & Thm. 4.2.8 (Prop. 2)\\
 $j=15$, $k=360$       &         $ q=2^{361}+2^{203}\Phi_4\Phi_{12}\Phi_{24}-1$ (125 digits)                                                                                & $P=5$, $\Delta=29$            & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
10.  (376 digits)           &          $ p=2^{385}+2^{146}\Phi_1\Phi_4\Phi_6\Phi_8-1$ (116 digits)                                                                & $P=3$, $\Delta=13$          & Thm. 4.2.8 (Prop. 2)\\
 $j=16$, $k=384$       &          $ q=2^{385}+2^{240}\Phi_2\Phi_3\Phi_{12}\Phi_{24}-1$ (145 digits)                                                         & $P=1$, $\Delta=5$             & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\ 
11.  (393 digits)             &        $ p=2^{409}+2^{182}\Phi_4\Phi_8\Phi_{12}\Phi_{24}-1$ (147 digits)                                                  & $P=5$, $\Delta=29$         & Thm. 4.2.8 (Prop. 2)\\
 $j=17$, $k=408$         &        $ q=2^{409}+2^{278}\Phi_1\Phi_2\Phi_3\Phi_6-1$ (124 digits)                                                & $P=7$, $\Delta=53$                & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
12.  (388 digits)             &        $ p=2^{409}+2^{198}\Phi_1\Phi_2\Phi_3\Phi_{12}\Phi_{24}-1$ (142 digits)                               & $P=1$, $\Delta=5$              & Thm. 4.2.8 (Prop. 2)\\
 $j=17$, $k=408$         &        $ q=2^{409}+2^{212}\Phi_4\Phi_6\Phi_8-1$  (124 digits)                                                                & $P=3$, $\Delta=13$                 & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
13.  (401 digits)            &        $ p=2^{433}+2^{214}\Phi_1\Phi_2\Phi_3\Phi_4\Phi_8\Phi_{12}-1$ (141 digits)                           & $P=5$, $\Delta=29$              & Thm. 4.2.8 (Prop. 2)\\
 $j=18$, $k=432$        &        $ q=2^{433}+2^{220}\Phi_6\Phi_{24}-1$ (131 digits)                                                                            & $P=8$, $\Delta=68$              & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
14.  (409 digits)            &         $ p=2^{433}+2^{176}\Phi_1 \Phi_3\Phi_4\Phi_6\Phi_{12}-1$ (131 digits)                                             & $P=7$, $\Delta=53$           & Thm. 4.2.8 (Prop. 2)\\
 $j=18$, $k=432$        &         $ q=2^{433}+2^{258}\Phi_2\Phi_8\Phi_{24}-1$ (149 digits)                                                         & $P=7$, $\Delta=53$               & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
15.  (425 digits)            &         $ p=2^{433}+2^{194}\Phi_1 \Phi_3\Phi_4\Phi_6-1$ (131 digits)                                             & $P=1$, $\Delta=5$           & Thm. 4.2.8 (Prop. 2)\\
 $j=18$, $k=432$        &         $ q=2^{433}+2^{240}\Phi_2\Phi_8\Phi_{12}\Phi_{24}-1$ (165 digits)                                                         & $P=8$, $\Delta=68$               & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
16.  (463 digits)            &         $ p=2^{433}+2^{162}\Phi_6-1$ (131 digits)                                                                                                                           & $P=1$, $\Delta=5$           & Thm. 4.2.8 (Prop. 2)\\
 $j=18$, $k=432$        &         $ q=2^{433}+2^{272}\Phi_1\Phi_2 \Phi_3\Phi_4\Phi_8\Phi_{12}\Phi_{24}-1$ (202 digits)                                          & $P=5$, $\Delta=29$               & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline \end{tabular}
\begin{tabular}{|l|l|l|l|}\hline& & & \\         
\# &  $p$, $q$   &  Parameters &  Proved by\\ 
\hline & & &\\
17.  (441 digits)             &           $ p=2^{457}+2^{188}\Phi_2\Phi_3 \Phi_8\Phi_{12}\Phi_{24}-1$ (166 digits)                                                                       & $P=1$, $\Delta=5$         & Thm. 4.2.8 (Prop. 2)\\
 $j=19$, $k=456$       &           $ q=2^{457}+2^{270}\Phi_1\Phi_4\Phi_6-1$ (138 digits)                                                                                                          & $P=3$, $\Delta=13$           & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
18.  (423 digits)             &          $ p=2^{457}+2^{215}\Phi_1 \Phi_6\Phi_{24}-1$ (138 digits)                                                                                                    & $P=1$, $\Delta=5$     & Thm. 4.2.8 (Prop. 2)\\
 $j=19$, $k=456$       &          $ q=2^{457}+2^{243}\Phi_2\Phi_3\Phi_4\Phi_8\Phi_{12}-1$ (148 digits)                                                                                & $P=5$, $\Delta=29$          & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
19.  (444 digits)             &         $ p=2^{481}+2^{159}\Phi_2\Phi_3\Phi_4\Phi_8\Phi_{24}-1$ (155 digits)                                                                 & $P=5$, $\Delta=29$          & Thm. 4.2.8 (Prop. 2)\\
 $j=20$, $k=480$       &         $ q=2^{481}+2^{203}\Phi_1\Phi_6\Phi_{12}-1$ (145 digits)                                                                                               & $P=3$, $\Delta=13$            & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
20.  (461 digits)           &          $ p=2^{481}+2^{173}\Phi_1\Phi_2\Phi_4\Phi_{12}-1$ (145 digits)                                                                & $P=5$, $\Delta=29$          & Thm. 4.2.8 (Prop. 2)\\
 $j=20$, $k=480$       &          $ q=2^{481}+2^{309}\Phi_3\Phi_6\Phi_8\Phi_{24}-1$ (172 digits)                                                         & $P=1$, $\Delta=5$             & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\ 
21.  (473 digits)             &        $ p=2^{505}+2^{233}\Phi_8\Phi_{12}\Phi_{24}-1$ (169 digits)                                                        & $P=1$, $\Delta=5$         & Thm. 4.2.8 (Prop. 2)\\
 $j=21$, $k=504$         &        $ q=2^{505}+2^{249}\Phi_1\Phi_2\Phi_3\Phi_4\Phi_6-1$ (153 digits)                                                & $P=13$, $\Delta=173$                & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
22.  (459 digits)             &        $ p=2^{505}+2^{225}\Phi_1\Phi_{12}\Phi_{24}-1$ (153 digits)                                                                              & $P=1$, $\Delta=5$              & Thm. 4.2.8 (Prop. 2)\\
 $j=21$, $k=504$         &        $ q=2^{505}+2^{281}\Phi_2\Phi_3\Phi_4\Phi_6\Phi_8-1$  (156 digits)                                                                & $P=15$, $\Delta=229$                 & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
23.  (465 digits)            &        $ p=2^{505}+2^{222}\Phi_6\Phi_8\Phi_{24}-1$ (162 digits)                                                                                              & $P=1$, $\Delta=5$              & Thm. 4.2.8 (Prop. 2)\\
 $j=21$, $k=504$        &        $ q=2^{505}+2^{284}\Phi_1\Phi_2\Phi_3 \Phi_4\Phi_{12}-1$ (153 digits)                                                                            & $P=7$, $\Delta=53$              & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
24.  (527 digits)            &         $ p=2^{505}+2^{241}\Phi_4\Phi_6-1$ (153 digits)                                                                                                                & $P=12$, $\Delta=148$           & Thm. 4.2.8 (Prop. 2)\\
 $j=21$, $k=504$        &         $ q=2^{505}+2^{265}\Phi_1 \Phi_2\Phi_3\Phi_8\Phi_{12}\Phi_{24}-1$ (223 digits)                                                         & $P=5$, $\Delta=29$               & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
25.  (535 digits)            &         $ p=2^{529}+2^{187}\Phi_3 \Phi_4\Phi_4\Phi_6-1$ (160 digits)                                                                          & $P=1$, $\Delta=5$           & Thm. 4.2.8 (Prop. 2)\\
 $j=22$, $k=528$        &         $ q=2^{529}+2^{319}\Phi_1\Phi_2\Phi_8\Phi_{12}\Phi_{24}-1$ (216 digits)                                                         & $P=7$, $\Delta=53$               & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
26.  (574 digits)            &         $ p=2^{601}+2^{209}\Phi_6\Phi_{24}-1$ (181 digits)                                                                                           & $P=1$, $\Delta=5$           & Thm. 4.2.8 (Prop. 2)\\
 $j=25$, $k=600$        &         $ q=2^{601}+2^{321}\Phi_1\Phi_2 \Phi_3\Phi_4\Phi_8\Phi_{12}-1$ (220 digits)                                          & $P=7$, $\Delta=53$               & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline \end{tabular}
\begin{tabular}{|l|l|l|l|}\hline& & & \\         
\# &  $p$, $q$   &  Parameters &  Proved by\\ 
\hline & & &\\
27.  (597 digits)             &           $ p=2^{625}+2^{263}\Phi_3 \Phi_8\Phi_{12}\Phi_{24}-1$ (221 digits)                                                                       & $P=1$, $\Delta=5$         & Thm. 4.2.8 (Prop. 2)\\
 $j=26$, $k=624$       &           $ q=2^{625}+2^{363}\Phi_1\Phi_2\Phi_4\Phi_6-1$ (189 digits)                                                                                   & $P=12$, $\Delta=148$           & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
28.  (574 digits)             &          $ p=2^{457}+2^{230}\Phi_1\Phi_2 \Phi_4\Phi_6\Phi_{24}-1$ (189 digits)                                                        & $P=5$, $\Delta=29$     & Thm. 4.2.8 (Prop. 2)\\
 $j=26$, $k=624$       &          $ q=2^{457}+2^{396}\Phi_3\Phi_8\Phi_{12}-1$ (198 digits)                                                                                & $P=1$, $\Delta=5$          & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
29.  (618 digits)             &         $ p=2^{649}+2^{323}\Phi_1\Phi_2\Phi_3\Phi_4\Phi_6\Phi_{24}-1$ (228 digits)                                                                 & $P=7$, $\Delta=53$          & Thm. 4.2.8 (Prop. 2)\\
 $j=27$, $k=648$       &         $ q=2^{649}+2^{327}\Phi_8\Phi_{12}-1$ (196 digits)                                                                                                        & $P=7$, $\Delta=53$            & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
30.  (667 digits)           &          $ p=2^{673}+2^{308}\Phi_3\Phi_6\Phi_8\Phi_{12}\Phi_{24}-1$ (262 digits)                                                                & $P=1$, $\Delta=5$          & Thm. 4.2.8 (Prop. 2)\\
 $j=28$, $k=672$       &          $ q=2^{673}+2^{366}\Phi_1\Phi_2\Phi_4-1$ (203 digits)                                                                                            & $P=7$, $\Delta=53$             & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\ 
31.  (698 digits)             &        $ p=2^{697}+2^{315}\Phi_1\Phi_3\Phi_6\Phi_8\Phi_{12}\Phi_{24}-1$ (279 digits)                                                        & $P=5$, $\Delta=29$         & Thm. 4.2.8 (Prop. 2)\\
 $j=29$, $k=696$         &        $ q=2^{697}+2^{383}\Phi_2\Phi_4-1$ (210 digits)                                                                                                         & $P=3$, $\Delta=13$                & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
32.  (681 digits)             &        $ p=2^{697}+2^{267}\Phi_2\Phi_3\Phi_6\Phi_8-1$ (210 digits)                                                                              & $P=3$, $\Delta=13$              & Thm. 4.2.8 (Prop. 2)\\
 $j=29$, $k=696$         &        $ q=2^{697}+2^{431}\Phi_1\Phi_4\Phi_{12}\Phi_{24}-1$  (261 digits)                                                                & $P=8$, $\Delta=68$                 & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
33.  (657 digits)            &        $ p=2^{721}+2^{253}\Phi_1\Phi_3 \Phi_4\Phi_4\Phi_6\Phi_8\Phi_{12}$ (218 digits)                                        & $P=1$, $\Delta=5$              & Thm. 4.2.8 (Prop. 2)\\
 $j=30$, $k=720$        &        $ q=2^{721}+2^{469}\Phi_2\Phi_{24}$ (223 digits)                                                                                                 & $P=5$, $\Delta=29$              & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
34.  (775 digits)            &         $ p=2^{793}+2^{368}\Phi_1\Phi_3\Phi_4\Phi_6-1$ (239 digits)                                                                                          & $P=7$, $\Delta=53$           & Thm. 4.2.8 (Prop. 2)\\
 $j=33$, $k=792$        &         $ q=2^{793}+2^{426} \Phi_2\Phi_8\Phi_{12}\Phi_{24}-1$ (298 digits)                                                                         & $P=1$, $\Delta=5$               & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
35.  (777 digits)            &         $ p=2^{817}+2^{312}\Phi_1\Phi_6\Phi_8\Phi_{12}-1$ (246 digits)                                                                          & $P=7$, $\Delta=53$           & Thm. 4.2.8 (Prop. 2)\\
 $j=34$, $k=816$        &         $ q=2^{817}+2^{506}\Phi_2 \Phi_3\Phi_4\Phi_{24}-1$ (286 digits)                                                                        & $P=3$, $\Delta=13$               & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
36.  (874 digits)            &         $ p=2^{937}+2^{415}\Phi_2\Phi_3\Phi_8\Phi_{12}-1$ (283 digits)                                                                             & $P=1$, $\Delta=5$           & Thm. 4.2.8 (Prop. 2)\\
 $j=39$, $k=936$        &         $ q=2^{937}+2^{523}\Phi_1 \Phi_4\Phi_6\Phi_{24}-1$ (311 digits)                                                                           & $P=5$, $\Delta=29$               & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline \end{tabular}}
\vfill\eject

\noindent{\bf Table 46.}\quad Large weird numbers of form $2^kpq$. (Part 5)
\vskip 6pt
\centerline{\begin{tabular}{|l|l|l|l|}\hline& & & \\         
\# &  $p$, $q$   &  Parameters &  Proved by\\ 
\hline & & &\\
37.  (913 digits)             &           $ p=2^{961}+2^{453}\Phi_2 \Phi_4\Phi_6\Phi_8-1$ (290 digits)                                                                       & $P=1$, $\Delta=5$         & Thm. 4.2.8 (Prop. 2)\\
 $j=40$, $k=960$       &           $ q=2^{961}+2^{509}\Phi_1\Phi_3\Phi_{12}\Phi_{24}-1$ (334 digits)                                                                  & $P=7$, $\Delta=53$           & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
38.  (1013 digits)             &          $ p=2^{1057}+2^{380}\Phi_1\Phi_3 \Phi_4\Phi_6\Phi_{12}-1$ (319 digits)                                                        & $P=7$, $\Delta=53$     & Thm. 4.2.8 (Prop. 2)\\
 $j=44$, $k=1056$       &          $ q=2^{1057}+2^{678}\Phi_2\Phi_8\Phi_{24}-1$ (377 digits)                                                                                & $P=1$, $\Delta=5$          & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
39.  (1016 digits)             &         $ p=2^{1081}+2^{538}\Phi_2\Phi_3\Phi_8\Phi_{24}-1$ (366 digits)                                                                 & $P=5$, $\Delta=29$          & Thm. 4.2.8 (Prop. 2)\\
 $j=45$, $k=1080$       &         $ q=2^{1081}+2^{544}\Phi_1\Phi_4\Phi_6\Phi_{12}-1$ (326 digits)                                                                   & $P=5$, $\Delta=29$            & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
40.  (1004 digits)           &          $ p=2^{1081}+2^{493}\Phi_2\Phi_6\Phi_8\Phi_{12}-1$ (326 digits)                                                                & $P=3$, $\Delta=13$          & Thm. 4.2.8 (Prop. 2)\\
 $j=45$, $k=1080$       &          $ q=2^{1081}+2^{589}\Phi_1\Phi_3\Phi_4\Phi_{24}-1$ (354 digits)                                                                & $P=5$, $\Delta=29$             & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\ 
41.  (1184 digits)             &        $ p=2^{1129}+2^{537}\Phi_2-1$ (340 digits)                                                                                                         & $P=3$, $\Delta=13$         & Thm. 4.2.8 (Prop. 2)\\
 $j=47$, $k=1128$         &        $ q=2^{1129}+2^{593}\Phi_1\Phi_3\Phi_4\Phi_6\Phi_8\Phi_{12}\Phi_{24}-1$ (504 digits)                          & $P=5$, $\Delta=29$                & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
42.  (1118 digits)             &        $ p=2^{1201}+2^{511}\Phi_1\Phi_2\Phi_3\Phi_4\Phi_6\Phi_{24}-1$ (395 digits)                                          & $P=7$, $\Delta=53$              & Thm. 4.2.8 (Prop. 2)\\
 $j=50$, $k=1200$         &        $ q=2^{1201}+2^{609}\Phi_8\Phi_{12}-1$  (362 digits)                                                                                        & $P=1$, $\Delta=5$                 & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\  
43.  (1177 digits)            &        $ p=2^{1201}+2^{545}\Phi_1\Phi_4\Phi_{12}$ (362 digits)                                                                               & $P=1$, $\Delta=5$              & Thm. 4.2.8 (Prop. 2)\\
 $j=50$, $k=1200$        &        $ q=2^{1201}+2^{657}\Phi_2\Phi_3\Phi_6\Phi_8 \Phi_{24}$ (454 digits)                                                       & $P=5$, $\Delta=29$              & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
44.  (1137 digits)            &         $ p=2^{1125}+2^{561}\Phi_2\Phi_4\Phi_{12}\Phi_{24}-1$ (400 digits)                                                              & $P=15$, $\Delta=229$           & Thm. 4.2.8 (Prop. 2)\\
 $j=51$, $k=1124$        &         $ q=2^{1125}+2^{665} \Phi_1\Phi_3\Phi_6\Phi_8-1$ (369 digits)                                                                         & $P=3$, $\Delta=13$               & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
45.  (1163 digits)            &         $ p=2^{1273}+2^{468}\Phi_1\Phi_2\Phi_3\Phi_{12}\Phi_{24}-1$ (397 digits)                                               & $P=7$, $\Delta=53$           & Thm. 4.2.8 (Prop. 2)\\
 $j=53$, $k=1272$        &         $ q=2^{1273}+2^{806}\Phi_4 \Phi_6\Phi_8-1$ (384 digits)                                                                               & $P=7$, $\Delta=53$               & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
46.  (1216 digits)            &         $ p=2^{1345}+2^{560}\Phi_1\Phi_2\Phi_{12}\Phi_{24}-1$ (406 digits)                                                            & $P=3$, $\Delta=13$           & Thm. 4.2.8 (Prop. 2)\\
 $j=56$, $k=1344$        &         $ q=2^{1345}+2^{786}\Phi_3 \Phi_4\Phi_6\Phi_8-1$ (406 digits)                                                                       & $P=7$, $\Delta=53$               & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline \end{tabular}}
\vfill\eject

\noindent{\bf Table 47.}\quad Large weird numbers of form $2^kpq$. (Part 6)
\vskip 6pt
\centerline{\begin{tabular}{|l|l|l|l|}\hline& & & \\         
\# &  $p$, $q$   &  Parameters &  Proved by\\ 
\hline & & &\\
47.  (1261 digits)             &           $ p=2^{1369}+2^{548}\Phi_2 \Phi_3\Phi_6\Phi_{24}-1$ (413 digits)                                                                       & $P=7$, $\Delta=53$         & Thm. 4.2.8 (Prop. 2)\\
 $j=57$, $k=1368$       &           $ q=2^{1369}+2^{822}\Phi_1\Phi_4\Phi_8\Phi_{12}-1$ (437 digits)                                                                  & $P=5$, $\Delta=29$           & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
48.  (1327 digits)             &          $ p=2^{1393}+2^{470}\Phi_1\Phi_2 \Phi_4\Phi_{24}-1$ (420 digits)                                                        & $P=3$, $\Delta=13$     & Thm. 4.2.8 (Prop. 2)\\
 $j=58$, $k=1392$       &          $ q=2^{1393}+2^{924}\Phi_3\Phi_6\Phi_8\Phi_{12}-1$ (488 digits)                                                                                & $P=1$, $\Delta=5$          & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
49.  (1388 digits)             &         $ p=2^{1441}+2^{494}\Phi_2\Phi_6\Phi_8\Phi_{12}-1$ (434 digits)                                                                 & $P=1$, $\Delta=5$          & Thm. 4.2.8 (Prop. 2)\\
 $j=60$, $k=1440$       &         $ q=2^{1441}+2^{948}\Phi_1\Phi_3\Phi_4\Phi_{24}-1$ (521 digits)                                                                   & $P=7$, $\Delta=53$            & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
50.  (1405 digits)           &          $ p=2^{1513}+2^{632}\Phi_4\Phi_6\Phi_{12}\Phi_{24}-1$ (494 digits)                                                                & $P=7$, $\Delta=53$          & Thm. 4.2.8 (Prop. 2)\\
 $j=63$, $k=1512$       &          $ q=2^{1513}+2^{882}\Phi_1\Phi_2\Phi_3\Phi_8-1$ (456 digits)                                                                        & $P=1$, $\Delta=5$             & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\ 
51.  (1384 digits)             &        $ p=2^{1513}+2^{563}\Phi_4\Phi_6\Phi_8\Phi_{24}-1$ (473 digits)                                                                  & $P=17$, $\Delta=293$         & Thm. 4.2.8 (Prop. 2)\\
 $j=63$, $k=1512$         &        $ q=2^{1513}+2^{951}\Phi_1\Phi_2\Phi_3\Phi_{12}-1$ (456 digits)                                                                  & $P=1$, $\Delta=5$                & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
52.  (1541 digits)             &        $ p=2^{1561}+2^{539}\Phi_1\Phi_3\Phi_6\Phi_8-1$ (470 digits)                                                                       & $P=1$, $\Delta=5$              & Thm. 4.2.8 (Prop. 2)\\
 $j=65$, $k=1560$         &        $ q=2^{1561}+2^{1023}\Phi_2\Phi_4\Phi_{12}\Phi_{24}-1$  (602 digits)                                                          & $P=5$, $\Delta=29$                 & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\  
53.  (1511 digits)            &        $ p=2^{1585}+2^{728}\Phi_1\Phi_3\Phi_6\Phi_8\Phi_{24}-1$ (557 digits)                                                          & $P=5$, $\Delta=29$              & Thm. 4.2.8 (Prop. 2)\\
 $j=66$, $k=1584$        &        $ q=2^{1585}+2^{858}\Phi_2\Phi_4\Phi_{12}-1$ (470 digits)                                                                               & $P=5$, $\Delta=29$              & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
54.  (1655 digits)            &         $ p=2^{1609}+2^{739}\Phi_1\Phi_2\Phi_4-1$ (485 digits)                                                                                   & $P=3$, $\Delta=13$           & Thm. 4.2.8 (Prop. 2)\\
 $j=67$, $k=1608$        &         $ q=2^{1609}+2^{871} \Phi_3\Phi_6\Phi_8\Phi_{12}\Phi_{24}-1$ (686 digits)                                                 & $P=1$, $\Delta=5$               & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
55.  (1781 digits)            &         $ p=2^{1729}+2^{640}\Phi_2\Phi_3\Phi_4-1$ (521 digits)                                                                                    & $P=1$, $\Delta=5$           & Thm. 4.2.8 (Prop. 2)\\
 $j=72$, $k=1728$        &         $ q=2^{1729}+2^{1090}\Phi_1\Phi_6 \Phi_8\Phi_{12}\Phi_{24}-1$ (740 digits)                                                & $P=5$, $\Delta=29$               & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
56.  (1691 digits)            &         $ p=2^{1753}+2^{723}\Phi_1\Phi_3\Phi_4\Phi_6\Phi_{12}\Phi_{24}-1$ (636 digits)                                     & $P=18$, $\Delta=328$           & Thm. 4.2.8 (Prop. 2)\\
 $j=73$, $k=1752$        &         $ q=2^{1753}+2^{1031}\Phi_2 \Phi_8-1$ (528 digits)                                                                                        & $P=3$, $\Delta=13$               & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline \end{tabular}}
\vfill\eject

\noindent{\bf Table 48.}\quad Large weird numbers of form $2^kpq$. (Part 7)
\vskip 6pt
\centerline{\begin{tabular}{|l|l|l|l|}\hline& & & \\         
\# &  $p$, $q$   &  Parameters &  Proved by\\ 
\hline & & &\\
57.  (1736 digits)             &           $ p=2^{1753}+2^{807}\Phi_1 \Phi_2\Phi_{12}-1$ (528 digits)                                                                       & $P=1$, $\Delta=5$         & Thm. 4.2.8 (Prop. 2)\\
 $j=73$, $k=1752$       &           $ q=2^{1753}+2^{907}\Phi_3\Phi_4\Phi_6\Phi_8\Phi_{24}-1$ (681 digits)                                                                  & $P=3$, $\Delta=13$           & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
58.  (1691 digits)             &          $ p=2^{1753}+2^{723}\Phi_1\Phi_3 \Phi_4\Phi_6\Phi_{12}\Phi_{24}-1$ (636 digits)                                                        & $P=18$, $\Delta=328$     & Thm. 4.2.8 (Prop. 2)\\
 $j=73$, $k=1752$       &          $ q=2^{1753}+2^{1031}\Phi_2\Phi_8-1$ (528 digits)                                                                                & $P=3$, $\Delta=13$          & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
59.  (1736 digits)             &         $ p=2^{1753}+2^{807}\Phi_1\Phi_2\Phi_{12}-1$ (528 digits)                                                                 & $P=1$, $\Delta=5$          & Thm. 4.2.8 (Prop. 2)\\
 $j=73$, $k=1752$       &         $ q=2^{1753}+2^{947}\Phi_3\Phi_4\Phi_6\Phi_8\Phi_{24}-1$ (681 digits)                                                                   & $P=3$, $\Delta=13$            & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
60.  (1669 digits)           &          $ p=2^{1801}+2^{893}\Phi_3\Phi_8\Phi_{24}-1$ (585 digits)                                                                & $P=1$, $\Delta=5$          & Thm. 4.2.8 (Prop. 2)\\
 $j=75$, $k=1800$       &          $ q=2^{1801}+2^{909}\Phi_1\Phi_2\Phi_4\Phi_6\Phi_{12}-1$ (543 digits)                                                                        & $P=5$, $\Delta=29$             & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\ 
61.  (1633 digits)             &        $ p=2^{1801}+2^{847}\Phi_2\Phi_4\Phi_6\Phi_{24}-1$ (549 digits)                                                                  & $P=5$, $\Delta=29$         & Thm. 4.2.8 (Prop. 2)\\
 $j=753$, $k=1800$         &        $ q=2^{1801}+2^{955}\Phi_1\Phi_3\Phi_8\Phi_{12}-1$ (543 digits)                                                                  & $P=3$, $\Delta=13$                & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
62.  (1758 digits)             &        $ p=2^{1897}+2^{880}\Phi_1\Phi_3\Phi_{24}-1$ (572 digits)                                                                       & $P=1$, $\Delta=5$              & Thm. 4.2.8 (Prop. 2)\\
 $j=79$, $k=1896$         &        $ q=2^{1897}+2^{1018}\Phi_2\Phi_4\Phi_6\Phi_8\Phi_{12}-1$  (616 digits)                                                          & $P=5$, $\Delta=29$                 & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\  
63.  (1912 digits)            &        $ p=2^{1897}+2^{763}\Phi_6\Phi_{12}-1$ (572 digits)                                                          & $P=5$, $\Delta=29$              & Thm. 4.2.8 (Prop. 2)\\
 $j=79$, $k=1896$        &        $ q=2^{1897}+2^{1135}\Phi_1\Phi_2\Phi_3\Phi_4\Phi_8\Phi_{24}-1$ (770 digits)                                                                               & $P=5$, $\Delta=29$              & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
64.  (1893 digits)            &         $ p=2^{2041}+2^{940}\Phi_1\Phi_4\Phi_8\Phi_{12}-1$ (615 digits)                                                                                   & $P=5$, $\Delta=29$           & Thm. 4.2.8 (Prop. 2)\\
 $j=85$, $k=2040$        &         $ q=2^{2041}+2^{1102} \Phi_2\Phi_3\Phi_6\Phi_{24}-1$ (665 digits)                                                 & $P=1$, $\Delta=5$               & Thm. 4.2.8 (Prop. 2)\\  
& & &\\
\hline & & &\\
65.  (2077 digits)            &         $ p=2^{2137}+2^{847}\Phi_2\Phi_3\Phi_4\Phi_8-1$ (644 digits)                                                                                    & $P=7$, $\Delta=53$           & Thm. 4.2.8 (Prop. 2)\\
 $j=89$, $k=2136$        &         $ q=2^{2137}+2^{1291}\Phi_1\Phi_6\Phi_{12}\Phi_{24}-1$ (791 digits)                                                & $P=1$, $\Delta=5$               & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline & & &\\
66.  (1993 digits)            &         $ p=2^{2161}+2^{768}\Phi_1\Phi_3\Phi_6\Phi_8\Phi_{24}-1$ (692 digits)                                     & $P=3$, $\Delta=13$           & Thm. 4.2.8 (Prop. 2)\\
 $j=903$, $k=2160$        &         $ q=2^{2161}+2^{1394}\Phi_2 \Phi_4\Phi_{12}-1$ (651 digits)                                                                                        & $P=7$, $\Delta=53$               & Thm. 4.2.3 (Prop. 1)\\  
& & &\\
\hline \end{tabular}
